Semi-Automated Modular Formal Verification of Critical Software: Liveness and Completeness Thresholds

In this dissertation we describe two contributions to the state of the art in reasoning about liveness and safety, respectively. Programs for multiprocessor machines commonly perform busy waiting for synchronization. We propose the first separation logic for modularly verifying termination of such programs under fair scheduling. Our logic requires the proof author to associate a ghost signal with each busy-waiting loop and allows such loops to iterate while their corresponding signal $s$ is not set. The proof author further has to define a well-founded order on signals and to prove that if the looping thread holds an obligation to set a signal $s'$, then $s'$ is ordered above $s$. By using conventional shared state invariants to associate the state of ghost signals with the state of data structures, programs busy-waiting for arbitrary conditions over arbitrary data structures can be verified. Moreover, we present the first study of completeness thresholds for bounded memory safety proofs. Specifically, we consider heap-manipulating programs that iterate over arrays without allocating or freeing memory. In this setting, we present the first notion of completeness thresholds for program verification which reduce unbounded memory safety proofs to bounded ones. Furthermore, we demonstrate that we can characterise completeness thresholds for simple classes of array traversing programs. Finally, we suggest avenues of research to scale this technique theoretically, i.e., to larger classes of programs (heap manipulation, tree-like data structures), and practically by highlighting automation opportunities.

==> (inline-0) <==
\begin{array}{l l}
                            \progProof{\noObs}
                            \\
                            \keyword{let}\ \sigProgVar := \cmdNewSignal\ \keyword{in}
                                    &\proofRuleHint{\prRealNonSafeSigsNewSignalName with $\levVar = \meLevS$}
                            \\
                            \progProof{
                                    \obsOf{(\sigProgVar, \meLevS)}
                                    \slStar
                                    \assSignal{(\sigProgVar, \meLevS)}{\slFalse}
                            }
                                    &\proofRuleHint{\prViewShiftName \& \vsSemImpName}
                            \\
                            \progProof{
                                    \obsOf{(\sigProgVar, \meLevS)}
                                    \slStar
                                    \exists \slBoolVar.\ \assSignal{(\sigProgVar, \meLevS)}{\slBoolVar}
                            }
                                    &\proofDef{\sigVar := (\sigProgVar, \meLevS),\
                                            \invM := \exists \slBoolVar.\ \assSignal{\sigVar}{\slBoolVar}
                                    }
                            \\
                            \keyword{let}\ \mutProgVar := \cmdNewMut\ \keyword{in}
                                    &\proofRuleHint{\prRealNonSafeSigsNewMutexName with $\levVar = \levM$}
                            \\
                            \progProof{
                                            \obsOf{\sigVar}
                                            \slStar
                                            \assMutex{\mutVar}{\invM}
                                    }
                                            &\proofRuleHint{\prViewShiftName}
                            \\
                            \progProofML{
                                            \obsOf{\sigVar}
                                            \slStar
                                            \assMutex{\mutVar}{\invM}
                                            \slStar
                                            \assMutex{\mutVar}{\invM}
                                            \!\!\!
                                    }
                                            &\quad\quad\proofRuleHint{\& \vsRealNonSafeSigsCloneMutName}
                            \\
                            \keyword{fork}\ (
                                    \progProof{
                                            \noObs
                                            \slStar
                                            \assMutex{\mutVar}{\invM}
                                    }
                            \\
                            \phantom{\keyword{fork}\ (}\
                                    \keyword{with}\ \mutVar\ \keyword{await}
                                            &\proofHint{\,$\mutGetLev{\mutVar}, \sigGetLev{\sigVar} \levObsLt \msEmpty$}
                            \\
                            \phantom{\keyword{fork}\ (}\quad\quad
                                    \progProof{
                                            \obsOf{\mutVar}
                                            \slStar
                                            \invM
                                    }
                                            &\proofRuleHint{\prExistsName}
                            \\
                            \phantom{\keyword{fork}\ (}\quad\quad
                                    \ghostFont{\forall \slBoolVar.}\
                                    \progProof{
                                            \obsOf{\mutVar}
                                            \slStar
                                            \assSignal{\sigVar}{\slBoolVar}
                                    }
                            \\
                            \phantom{\keyword{fork}\ (\quad\quad \ghostFont{\forall \slBoolVar.}}\
                                    \cmdIsSignalSet{\sigProgVar}
                            \\
                            \phantom{\keyword{fork}\ (\quad\quad \ghostFont{\forall \slBoolVar.}}\
                                    \progProofML[\resVar]{
                                            \obsOf{\mutVar}
                                            \\
                                            \slStar\
                                            \assSignal{\sigVar}{\slBoolVar}
                                            \!\!\!
                                            \\
                                            \wedge\
                                            \resVar = \slBoolVar
                                    }
                                            &\proofRuleHint{\prViewShiftName \& \vsSemImpName}
                            \\
                            \phantom{\keyword{fork}\ (\quad\quad \ghostFont{\forall \slBoolVar.}}\
                                    \progProofML[\resVar]{
                                            \obsOf{\mutVar}
                                            \ \slStar
                                            \\
                                            \slIfElseFalseBranchNextLine{\resVar}
                                                    {\invM}
                                                    {\assSignal{\sigVar}{\slFalse}}
                                         	\!\!\!\!\!
                                    }
                            \\
                            \phantom{\keyword{fork}\ (}
                                    \progProof{
                                            \noObs
                                            \slStar
                                            \assMutex{\mutVar}{\invM}
                                    }
                                            &\proofRuleHint{\prViewShiftName \& \vsSemImpName}
                            \\
                            \phantom{\keyword{fork}\ (}
                                    \progProof{
                                            \noObs
                                    });
                            \\
                            \progProof{
                                    \obsOf{\sigVar}
                                    \slStar
                                    \assMutex{\mutVar}{\invM}
                            }
                            \\
                            \cmdAcquireMut{\mutProgVar};
                                    &\proofHint{\,$\mutGetLev{\mutVar} = \levM < \meLevS = \sigGetLev{\sigVar}$}
                            \\
                            \progProofML{
                                    \obsOf{\sigVar, \mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \\
                                    \slStar\
                                    \exists \slBoolVar.\ \assSignal{\sigVar}{\slBoolVar}
                                    \!\!\!\!
                            }
                                    &\proofRuleHint{\prExistsName}
                            \\
                            \ghostFont{\forall \slBoolVar.}\
                            \progProofML{
                                    \obsOf{\sigVar, \mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \!\!\!
                                    \\
                                    \slStar\
                                    \assSignal{\sigVar}{\slBoolVar}
                            }
                            \\
                            \phantom{\ghostFont{\forall \slBoolVar.}\ }\
                            \cmdSetSignal{\sigProgVar};
                            \\
                            \phantom{\ghostFont{\forall \slBoolVar.}\ }\
                            \progProofML{
                                    \obsOf{\mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \!\!\!
                                    \\
                                    \slStar\
                                    \assSignal{\sigVar}{\slTrue}
                            }
                                    &\proofRuleHint{\prViewShiftName \& \vsSemImpName}
                            \\
                            \phantom{\ghostFont{\forall \slBoolVar.}\ }\
                            \progProof{
                                    \obsOf{\mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \slStar
                                    \invM
                            }
                            \\
                            \phantom{\ghostFont{\forall \slBoolVar.}\ }\
                            \cmdReleaseMut{\mutProgVar}
                            \\
                            \phantom{\ghostFont{\forall \slBoolVar.}\ }\
                            \progProof{
                                    \noObs
                                    \slStar
                                    \assMutex{\mutVar}{\invM}
                            }
                                    &\proofRuleHint{\prViewShiftName \& \vsSemImpName}
                            \\
                            \phantom{\ghostFont{\forall \slBoolVar.}\ }\
                            \progProof{\noObs}
                    \end{array}

==> (inline-1) <==
\begin{array}[t]{l}
                            \keyword{let}\ \x := \cmdAlloc{0}\ \keyword{in}\\
                            \keyword{let}\ \mutProgVar := \cmdNewMut\ \keyword{in}\\
                            \cmdFork{
                                    \cmdAwait{\mutProgVar}{\cmdHeapLocReadEq{\x}{1}}
                            };
                            \\
                            \cmdAcquireMut{\mutProgVar};
                            \\
        %                    \hline
        %                    \\
                            \cmdAssignToHeap{\x}{1};
                            \\
                            \cmdReleaseMut{\mutProgVar}
                    \end{array}
\begin{array}[t]{l}
                            \keyword{let}\ \x := \cmdAlloc{0}\ \keyword{in}\\
                            \!\!\progProofNew{
                                    \keyword{let}\ \sigProgVar := \cmdNewSignal\ \keyword{in}
                            }\\
                            \keyword{let}\ \mutProgVar := \cmdNewMut\ \keyword{in}
        \vspace{-0.072cm}
                            \\
                            \cmdFork{
                                    \cmdAwait{\mutProgVar}{\cmdHeapLocReadEq{\x}{1}}
                            };
        \vspace{-0.072cm}
                            \\
                            \cmdAcquireMut{\mutProgVar};
                            \\
        %                    \hline
        %                    \\
                            \cmdAssignToHeap{\x}{1};
                            \\
                            \!\!\progProofNew{
                                    \cmdSetSignal{\sigProgVar};
                            }
                            \\
                            \cmdReleaseMut{\mutProgVar}
                    \end{array}
\begin{array}{l c l}
                            \cmdHeapLocReadEq{\expVar}{\nextExpVar} &\ := \
                                    &(\cmdLet{\resVar}
                                            {\cmdReadHeapLoc{\expVar}}
                                            {\resVar = \nextExpVar})
                    \end{array}

==> (inline-2) <==
\begin{array}{l p{0.0cm} l}
                            \progProof{\noObs}
                            \\
                            \keyword{let}\ \x := \cmdAlloc{0}\ \keyword{in}
                            \\
                            \progProof{
                                    \noObs
                                    \slStar
                                    \slPointsTo{\x}{0}
                            }
                            \\
                            \keyword{let}\ \sigProgVar := \cmdNewSignal\ \keyword{in}
                                    &&\proofRuleHint{\prRealNonSafeSigsNewSignalName with $\levVar = \meLevS$}
                            \\
                            \keyword{let}\ \mutProgVar := \cmdNewMut\ \keyword{in}
                                    &&\proofRuleHint{\prRealNonSafeSigsNewMutexName with $\levVar = \levM$}
                            \\
                            \proofDef{
                                    \sigVar := (\sigProgVar, \meLevS),\
                                    \mutVar := (\mutProgVar, \levM)
                            }
                            \\
                            \proofDef{
                                    \invM := \exists \valVar.\ 
                                                    \slPointsTo{\x}{\valVar}
                                                    \slStar
                                                    \assSignal{\sigVar}{\valVar = 1}
                            }
                            \\
                            \progProof{
                                    \obsOf{\sigVar}
                                    \slStar
                                    \assMutex{\mutVar}{\invM}
                                    \slStar
                                    \assMutex{\mutVar}{\invM}
                            }
                            \\
                            \keyword{fork}\ (
                                    \progProof{
                                            \noObs
                                            \slStar
                                            \assMutex{\mutVar}{\invM}
                                    }
                            \\
                            \phantom{\keyword{fork}\ (}\
                                    \keyword{with}\ \mutVar\ \keyword{await}
                                            &&\proofHint{\,$\mutGetLev{\mutVar}, \sigGetLev{\sigVar} \levObsLt \msEmpty$}
                            \\
                            \phantom{\keyword{fork}\ (}\quad\quad
                                    \progProof{
                                            \obsOf{\mutVar}
                                            \slStar
                                            \invM
                                    }
                            \\
                            \phantom{\keyword{fork}\ (}\quad\quad
                                    \ghostFont{\forall \valVar.}\
                                    \progProofML{
                                            \obsOf{\mutVar}
                                            \slStar
                                            \slPointsTo{\x}{\valVar}
                                            \!\!
                                            \\
                                            \slStar\,
                                            \assSignal{\sigVar}{\valVar = 1}
                                    }
                            \\
                            \phantom{\keyword{fork}\ (\quad\quad\ghostFont{\forall \valVar.}\ }
                                    \cmdHeapLocReadEq{\x}{1}
                            \\
                            \phantom{\keyword{fork}\ (\quad\quad\ghostFont{\forall \valVar.}\ }
                                    \progProofML[\resVar]{
                                            \obsOf{\mutVar}
                                            \\
                                            \slStar\,
                                            \slIfElseFalseBranchNextLine{\resVar}
                                                    {\invM}
                                                    {
                                                            \slPointsTo{\x}{\valVar}
                                                            \wedge
                                                            \valVar \neq 1
                                                            \!\!\!\!
                                                            \\
                                                            \phantom{\fixedPredNameFont{else}\ }
                                                            \slStar\,
                                                            \assSignal{\sigVar}{\slFalse}
                                                            \!\!\!\!
                                                    }
                                    }
                                    \hspace{-6cm}
                                    \phantom{a}	% TODO: Why does adding space here result in negative space???
                            \\
                            \phantom{\keyword{fork}\ (}
                                    \progProof{
                                            \noObs
                                    });
                            \\
                            \progProof{
                                    \obsOf{\sigVar}
                                    \slStar
                                    \assMutex{\mutVar}{\invM}
                            }
                            \\
                            \cmdAcquireMut{\mutProgVar};
                                    &&\proofHint{\,$\mutGetLev{\mutVar} = \levM < \meLevS = \sigGetLev{\sigVar}$}
                            \\
                            \ghostFont{\forall \valVar.}\
                            \progProofML{
                                    \obsOf{\sigVar, \mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \slStar
                                    \slPointsTo{\x}{\valVar}
                                    \!\!
                                    \\
                                    \slStar\
                                    \assSignal{\sigVar}{\valVar = 1}
                            }
                            \hspace{-6cm}
                            \\
                            \phantom{\ghostFont{\forall \valVar.}\ }
                            \cmdAssignToHeap{\x}{1};
                            \\
                            \phantom{\ghostFont{\forall \valVar.}\ }
                            \progProofML{
                                    \obsOf{\sigVar, \mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \slStar
                                    \slPointsTo{\x}{1}
                                    \!\!
                                    \\
                                    \slStar
                                    \assSignal{\sigVar}{\valVar = 1}
                            }
                            \hspace{-6cm}
                            \\
                            \phantom{\ghostFont{\forall \valVar.}\ }
                            \cmdSetSignal{\sigProgVar};
                            \\
                            \phantom{\ghostFont{\forall \valVar.}\ }
                            \progProofML{
                                    \obsOf{\mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \slStar
                                    \slPointsTo{\x}{1}
                                    \!\!
                                    \\
                                    \slStar\
                                    \assSignal{\sigVar}{\slTrue}
                            }
                            \\
                            \phantom{\ghostFont{\forall \valVar.}\ }
                            \cmdReleaseMut{\mutProgVar}
                            \\
                            \phantom{\ghostFont{\forall \valVar.}\ }
                            \progProof{\noObs}
                    \end{array}

==> (inline-3) <==
\begin{array}{l l}
                            \progProof{\noObs}
                            \\
                            \keyword{let}\ \x := \cmdAlloc{0}\ \keyword{in}
                            \\
                            \progProof{\noObs \slStar \slPointsTo{\x}{0}}
                            \\
                            \proofHint{\ new\_ghost\_signal};
                                    &\proofRuleHint{\vsNewSignalNoBoolName with $\levVar = \meLevS$}
                            \\
                            \progProofML{
                                    \exists \sigProgVar.\
                                    \obsOf{(\sigProgVar, \meLevS)}
                                    \slStar
                                    \slPointsTo{\x}{0}
                                    \!\!
                                    \\
                                    \slStar\
                                    \assSignal{(\sigProgVar, \meLevS)}{\slFalse}
                                    \!\!
                            }
                                    &\proofDef{\sigVar := (\sigProgVar, \meLevS)}
                            \\
                            \ghostFont{\forall \sigProgVar.}\
                            \progProof{
                                    \obsOf{\sigVar}
                                    \slStar
                                    \slPointsTo{\x}{0}
                                    \slStar
                                    \assSignal{\sigVar}{\slFalse}
                            }
                                    &\proofDefML{
                                    		\ \ \
                                    		\invM :=  \exists \valVar.\
                                            \slPointsTo{\x}{\valVar}
                                            \\
                                            \ \ \
                                            \phantom{\invM :=}
                                            \slStar\,
                                            \assSignal{\sigVar}{\valVar = 1}
                                    }
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ }
                            \keyword{let}\ \mutProgVar := \cmdNewMut\ \keyword{in}
                                    &\proofRuleHint{\prRealNonSafeSigsNewMutexName with $\levVar = \levM$}
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ }
                            \progProofML{
                                    \obsOf{\sigVar}
                                    \slStar
                                    \assMutex{(\mutProgVar, \levM)}{\invM}
                                    \!\!\!
                                    \\
                                    \slStar\,
                                    \assMutex{(\mutProgVar, \levM)}{\invM}
                            }
                                    &\proofDef{\mutVar := (\mutProgVar, \levM)}
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ }
                            \keyword{fork}\ (
                                    \progProof{
                                            \noObs
                                            \slStar
                                            \assMutex{\mutVar}{\invM}
                                    }
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \keyword{fork}\ (}
                                    \keyword{with}\ \mutVar\ \keyword{await}
                                            &\proofHint{\ $\mutGetLev{\mutVar}, \sigGetLev{\sigVar} \levObsLt \msEmpty$}
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \keyword{fork}\ (}\quad
                                    \progProof{
                                            \obsOf{\mutVar}
                                            \slStar
                                            \invM
                                    }
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \keyword{fork}\ (}\quad
                                    \ghostFont{\forall \valVar.}\
                                    \progProofML{
                                            \obsOf{\mutVar}
                                            \slStar
                                            \slPointsTo{\x}{\valVar}
                                            \!\!
                                            \\
                                            \slStar\,
                                            \assSignal{\sigVar}{\valVar = 1}
                                    }
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \keyword{fork}\ (\quad \ghostFont{\forall \valVar.\ }}
                                    \cmdHeapLocReadEq{\x}{1}
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \keyword{fork}\ (\quad \ghostFont{\forall \valVar.\ }}
                                    \progProofML[\resVar]{
                                            \obsOf{\mutVar}
                                            \,\slStar
                                            \\
%                                            \slIfElse{\resVar}
											\!\!
                                            \slIfElseFalseBranchNextLine{\resVar}
                                                    {\invM}
                                                    {
                                                            \slPointsTo{\x}{\valVar}
                                                            \wedge
                                                            \valVar \neq 1
															\!\!\!\!\!
															\\
															\phantom{\fixedPredNameFont{else}}\,
                                                            \slStar
                                                            \assSignal{\sigVar}{\slFalse}
                                                            \!\!\!\!\!
                                                    }
                                    }
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \keyword{fork}\ (}
                                    \progProof{
                                            \noObs
                                    });
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ }
                            \progProof{
                                    \obsOf{\sigVar}
                                    \slStar
                                    \assMutex{\mutVar}{\invM}
                            }
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ }
                            \cmdAcquireMut{\mutProgVar};
                                    &\proofHint{\ $\mutGetLev{\mutVar} = \levM < \meLevS = \sigGetLev{\sigVar}$}
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ }
                            \ghostFont{\forall \valVar.}\
                            \progProofML{
                                    \obsOf{\sigVar, \mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \!\!\!
                                    \\
                                    \slStar\,
                                    \slPointsTo{\x}{\valVar}
                                    \slStar
                                    \assSignal{\sigVar}{\valVar = 1}
                                    \!\!\!
                            }
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \ghostFont{\forall \valVar.}\ }
                            \cmdAssignToHeap{\x}{1};
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \ghostFont{\forall \valVar.}\ }
                            \proofHint{\ set\_ghost\_signal(\sigVar);}
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \ghostFont{\forall \valVar.}\ }
                            \progProofML{
                                    \obsOf{\mutVar}
                                    \slStar
                                    \assMutLockedNoFrac{\mutVar}{\invM}
                                    \!\!\!
                                    \\
                                    \slStar\,
                                    \slPointsTo{\x}{1}
                                    \slStar
                                    \assSignal{\sigVar}{\slTrue}
                                    \!\!\!
                            }
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \ghostFont{\forall \valVar.}\ }
                            \cmdReleaseMut{\mutProgVar}
                            \\
                            \phantom{\ghostFont{\forall \meIdS.}\ \ghostFont{\forall \valVar.}\ }
                            \progProof{\noObs}
                    \end{array}

==> (inline-4) <==
\begin{array}{p{0.68\textwidth} l}
                \proofHint{\ alloc\_ghost\_signal\_IDs(\idPop{i}, \idPush{i})
                        \ \ \text{for}\ \ 
                        $1 \leq i \leq 100$;~\hspace{-20cm}
                }
                \vspace{0.1cm}
                \\
                \proofDef{
                        \levPop{i} := 102 - i,\ \
                        \levPush{i} := 101 - i,\ \
%                        \sigPop{i} := (\idPop{i}, \levPop{i}),\ \
%                        \sigPush{i} := (\idPush{i}, \levPush{i})
                        \sigVar_x^i := (\idVar_x^i, \levVar_x^i)\ \
                        \text{for}\ \ 1 \leq i \leq 100
                        \hspace{-20cm}
                }
                \vspace{0.1cm}
                \\
                \proofHint{\ init\_ghost\_signals(\sigPop{100}, \sigPush{100});}
                \vspace{0.1cm}
                \\
                \progProof{\obsOf{\sigPop{100}, \sigPush{100}} \slStar \dots}
                \\
                \keyword{let}\ \fifo := \cmdAlloc{\lstNil}\ \keyword{in}\\
                \keyword{let}\ \mutProgVar := \cmdNewMut\ \keyword{in}
                \hspace{-5cm}\\
                \keyword{let}\ \pc := \cmdAlloc{100}\ \keyword{in}\\
                \keyword{let}\ \cc := \cmdAlloc{100}\ \keyword{in}\
                \hspace{-5cm}
                \\
                \keyword{fork}\ (
                        \keyword{while}\ (
                                &\hspace{-1.722cm}\proofHint{\ \pc decreases in each iteration.}
                \\\phantom{\keyword{fork}\ (}\quad
                                \keyword{with}\ \mutProgVar\ \keyword{await}\ (
                                        &\hspace{-1.722cm}\proofHint{\ Busy-wait for \fifo not being full.}
                \\\phantom{\keyword{fork}\ (}\quad\quad
                                        \progProof{\obsOf{\sigPush{\pc}, (\mutProgVar, 0)} \slStar \dots}
                                        &\hspace{-1.722cm}\proofHint{\ $\rightarrow$ Wait for consumer to pop.}
                \\\phantom{\keyword{fork}\ (}\quad\quad
                                        \keyword{let}\ \fifoLoaded := \cmdReadHeapLoc{\fifo}\ \keyword{in}
                \\\phantom{\keyword{fork}\ (}\quad\quad
                                        \keyword{if}\ \lstSize{\fifoLoaded} < 10\ \keyword{then}\ (
                                                &\hspace{-1.722cm}\proofHint{\ If \fifo not full, push next element.}
                \\\phantom{\keyword{fork}\ (}\quad\quad\quad
                                                \keyword{let}\ \pcLoaded := \cmdReadHeapLoc{\pc}\ \keyword{in}
				\\\phantom{\keyword{fork}\ (}\quad\quad\quad
                                                \cmdAssignToHeap
                                                        {\fifo}
                                                        {\lstAppend
                                                                {\fifoLoaded}
                                                                {\lstOf{\pcLoaded}}
                                                        };
				\\\phantom{\keyword{fork}\ (}\quad\quad\quad
                                                \cmdAssignToHeap{\pc}{\pcLoaded - 1};
                                                \hspace{-7cm}
                \\\phantom{\keyword{fork}\ (}\quad\quad\quad
                                                \proofHint{\ set\_ghost\_signal(\sigPush{\pcLoaded});}
                \\\phantom{\keyword{fork}\ (}\quad\quad\quad
                                                \proofHint{\ \keyword{if} $\pcLoaded-1 \neq 0$ \keyword{then}}
                \\\phantom{\keyword{fork}\ (}\quad\quad\quad\phantom{if\ }
                                             			\proofHint{\,init\_ghost\_signal(\sigPush{\pcLoaded-1})});
                \\\phantom{\keyword{fork}\ (}\quad\quad
                                \ensuremath{\lstSize{\fifoLoaded} \neq 10}
                                ); % await
                                        &\hspace{-1.722cm}\proofHint{\keyword{if} \lstSize{\fifoLoaded} = 10 \keyword{then} wait for \sigPop{\pc+10}}
                \\\phantom{\keyword{fork}\ (}\quad
                                \cmdHeapLocReadNeq{\pc}{0})
                                        &\hspace{-1.722cm}\proofHint{$
                                                \levPop{\pc+10} = 92 - \pc
                                                <
                                                101 - \pc = \levPush{\pc}
                                        $}
                \\\phantom{\keyword{fork}\ (}
                        \keyword{do}\ \cmdSkip); % while
                \\
                \keyword{while}\ (
                                &\hspace{-1.722cm}\proofHint{\ \cc decreases in each iteration.}
                \\\quad
                        \keyword{with}\ \mutProgVar\ \keyword{await}\ (
                                        &\hspace{-1.722cm}\proofHint{\ Busy-wait for \fifo not being empty.}
                \\\quad\quad
                                \progProof{\obsOf{\sigPop{\cc}, (\mutProgVar, 0)} \slStar \dots}
                                        &\hspace{-1.722cm}\proofHint{\ $\rightarrow$ Wait for producer to push.}
                \\\quad\quad
                                \keyword{let}\ \fifoLoaded := \cmdReadHeapLoc{\fifo}\ \keyword{in}
                \\\quad\quad
                                \keyword{if}\ \lstSize{\fifoLoaded} > 0\ \keyword{then}\ (
                                        &\hspace{-1.722cm}\proofHint{\ If \fifo not empty, pop next element.}
                \\\quad\quad\quad
                                        \keyword{let}\ \ccLoaded := \cmdReadHeapLoc{\cc}\ \keyword{in}
                \\\quad\quad\quad
                                        \cmdAssignToHeap
                                                {\fifo}
                                                {\lstTail{\fifoLoaded}};
                \\\quad\quad\quad
                                        \cmdAssignToHeap{\cc}{\ccLoaded - 1};
                                        \hspace{-3cm}
                \\\quad\quad\quad
                                        \proofHint{\ set\_ghost\_signal(\sigPop{\ccLoaded});}
                \\\quad\quad\quad
                                        \proofHint{\ \keyword{if} $\ccLoaded-1 \neq 0$ \keyword{then}}
                \\\quad\quad\quad\phantom{if\ }
                                                \proofHint{\,init\_ghost\_signal(\sigPop{\ccLoaded-1})});
                \\\quad\quad
                                \lstSize{\fifoLoaded} > 0
                        ); % await
                                        &\hspace{-1.722cm}\proofHint{\keyword{if} \lstSize{\fifoLoaded} = 0 \keyword{then} wait for \sigPush{\cc}}
                \\\quad
                        \cmdHeapLocReadNeq{\cc}{0})
                                        &\hspace{-1.722cm}\proofHint{$
                                                \levPush{\cc} = 101 - \cc
                                                <
                                                102 - \cc = \levPush{\cc}
                                        $}
                \\
                \keyword{do}\ \cmdSkip); % while
            \end{array}

==> (inline-5) <==
\begin{array}{l l l}
                    \BagsOf{X} \ &:= \
                            &X  \rightarrow  \N,\\
                    \FinBagsOf{X} \ &:= \
                            &\setOf{
                                    B \in \BagsOf{X} 
                                    \ \ | \ \
                                    \setOf{x \in B \ | \ B(x) > 0}\
                                    \text{finite}
                            }.
            \end{array}
\begin{array}{l c l}
                    (B_1 \msCup B_2)(x)  \ &:= \
                            &B_1(x) + B_2(x),\\
                    (B_1 \setminus B_2)(x) \ &:= \
                            &\max(0,\ B_1(x) - B_2(x)).
            \end{array}
\begin{array}{l l l}
                    \msEmpty \ &:= \
                            &x \ \mapsto\ 0,
                    \\
                    \multiset{x} \ &:= \
                            &\left\{
                                    \begin{array}{l c l l}
                                            x &\mapsto & 1\\
                                            y &\mapsto &0 &\text{for}\ y\neq x,
                                    \end{array}
                            \right.
                    \\\vspace{-0.3cm}
                    \\
                    \multiset{x_1, \dots, x_n} \ &:= \
                            &\displaystyle\msBigCup_{i = 1}^n \, \multiset{x_i}.
            \end{array}
\begin{array}{l l l}
                    x \in B \ &\Leftrightarrow \ & B(x) > 0,
                    \\
                    B_1 \subseteq B_2 \ &\Leftrightarrow  \
                            &\forall x \in B_1.\ B_1(x) \leq B_2(x) ,
                    \\
                    B_1 \subset B_2 \ \, &\Leftrightarrow \ \,
                            &\exists C \subseteq B_1.\ 
                                    C \neq \msEmpty
                                    \ \wedge\
                                    B_1 = B_2 \setminus C.
            \end{array}
\begin{array}{l c l l}
                                    x &\mapsto &B(x)  \ &\text{if}\ P(x),\\
                                    x &\mapsto &0 &\text{otherwise}.
                            \end{array}

==> (inline-6) <==
\begin{array}{c c c c c}
                            \varVar \in \VarSet
                            : \text{Program variables}
                            \quad
                            &\hlocVar \in \HeapLocSet
                            : \text{Heap locations}
                            \quad
                            \\
                            \valVar \in \ValueSet
                                    \supseteq \setOf{\valUnit} \cup \B \cup \HeapLocSet
                            : \text{Values}
                            \quad
                            &\opVar \in \OpSet
                            : \text{Operations}
                    \end{array}
\begin{array}{l}
                    \begin{array}{l c l l}        
                            \expVar \in \ExpSet &\ ::= \ \
                                    & \varVar \alt
                                            \valVar \alt
                                            \expEq{\expVar}{\expVar} \alt
                                            \expNot{\expVar} \alt
                                            \opVar(\expListVar)
                            \\
                            \cmdVar \in \CmdSet  &\ ::= \ \
                                    &\expVar \alt
                                            \cmdWhile{\cmdVar}{\cmdSkip} \alt
                                            \cmdFork{\cmdVar}\alt
                                            \cmdLet{\varVar}{\cmdVar}{\cmdVar} \alt\\
                                  	&&\cmdIf{\cmdVar}{\cmdVar} \alt
                                    		\cmdAlloc{\expVar} \alt
                                            \cmdReadHeapLoc{\expVar} \alt
                                            \cmdAssignToHeap{\expVar}{\expVar} \alt
                                            \cmdNewMut \alt\\
                                  	&&\cmdAcquireMut{\expVar} \alt
                                            \cmdReleaseMut{\expVar}
                    \end{array}
                    \\
                    \begin{array}{l c l l}
                            \evalCtxt \in \EvalCtxtSet &\ ::=\ \
                                    &\cmdIf{\evalCtxtHole}{\cmdVar} \alt
                                            \cmdLet{\varVar}{\evalCtxtHole}{\cmdVar}
                    \end{array}
                    \end{array}
\begin{array}{l c l }
                            \cmdAwait{\expVar}{\cmdVar}\ &:= \ \
                                    &(\cmdWhile
                                            {
                                                    \cmdAcquireMut{\expVar};
                                                    \cmdLet
                                                            {\resVar}
                                                            {\cmdVar}
                                                            {\cmdReleaseMut{\expVar}; \neg\resVar}
                                            }
                                            {\cmdSkip})
                            \\
                            \cmdVar\ ;\, \nextCmdVar &:=\ \
                                    &(\cmdLet{\resVar}{\cmdVar}{\nextCmdVar})
                            \quad\quad\quad\quad
                            \\
                            \expVar \neq \nextExpVar &:=\ \
                                    &\neg(\expVar = \expVar)
                            \\
                            \nextNextExpVar(\cmdReadHeapLoc{\expVar}) &:=\ \
                                    &(\cmdLet{\resVar}{\cmdReadHeapLoc{\expVar}}{\nextNextExpVar(\resVar)})
                    \end{array}

==> (inline-7) <==
\begin{array}{l l l l}
                        \evalExp{\valVar} &:= &\valVar 
                                &\text{if}\quad \valVar \in \ValueSet,\\
                        \evalExp{\expEq{\expVar}{\nextExpVar}} &:= &\valTrue
                                &\text{if}\quad
                                        \evalExp{\expVar} = \evalExp{\nextExpVar} \neq \bot,\\
                        \evalExp{\expEq{\expVar}{\nextExpVar}} \ &:= \ &\valFalse\ \
                                &\text{if}\quad
                                        \evalExp{\expVar} \neq \evalExp{\nextExpVar}\ \wedge\ 
                                        \evalExp{\expVar} \neq \bot\ \wedge\
                                        \evalExp{\nextExpVar} \neq \bot,\\
                        \evalExp{\expNot{\expVar}} &:= &\valFalse
                                &\text{if}\quad
                                        \evalExp{\expVar} = \valTrue,\\
                        \evalExp{\expNot{\expVar}} &:= &\valTrue
                                &\text{if}\quad
                                        \evalExp{\expVar} = \valFalse,\\
                        \evalExp{\expVar} &:= &\bot &\text{otherwise}.
                \end{array}
\begin{array}{l c l}
                        \evalCtxt \in \EvalCtxtSet &\ ::=\
                                &\cmdIf{\evalCtxtHole}{\cmdVar} \alt
                                        \cmdLet{\varVar}{\evalCtxtHole}{\cmdVar}
                \end{array}
                $$
                $$
                \begin{array}{c p{0.5cm} c}
                        \cmdVar \in \CmdSet
                        &&\varVar \in \VarSet
                \end{array}

==> (inline-8) <==
\begin{array}{c p{0.5cm} c}
                            \assSetVar \subseteq \AssertionSet
                            &
                            &\text{Index set}\ \assIndexSetVar
                    \end{array}
                    $$
                    $$
                    \begin{array}{l}
                    \begin{array}{l c l}
%                            \fracVar \in \FracSet &\ := \
%                                    &\setOf{ \fracVar \in \Q \ \ | \ \ 0 < \fracVar \leq 1}
%                            \\
                            \assVar \in \AssertionSet
                                    &\ ::= \
                                    &\slTrue \alt
                                            \slFalse \alt
                                            \neg \assVar \alt
                                            \assVar \wedge \assVar \alt
                                            \assVar \vee \assVar \alt
                                            \assVar \slStar \assVar \alt
                                            \slPointsTo[\fracVar]{\hlocVar}{\valVar}
                                    \\
                                    &&\alt \bigvee \assSetVar
                                    \\
                                    &&\alt 
                                            \assMutUninit{\hlocVar} \alt
                                            \assMutex
                                                    [\fracVar]
                                                    {(\hlocVar, \levVar)}
                                                    {\assVar} 
                                            \alt
                                            \assMutLocked
                                                    {(\hlocVar, \levVar)}
                                                    {\assVar}
                                                    {\fracVar}
                                    \\
                                    &&\alt
                                            \assSignal{(\idVar, \levVar)}{\slBoolVar}
                                            \alt
                                            \obs{\obBagVar}
                    \end{array}
                    \end{array}
\begin{array}{l c l}
                            \assVar_1 \rightarrow \assVar_2
                                    \ \ &:= \ \
                                    &\neg\assVar_1 \vee \assVar_2
                            \\
                            \assVar_1 \leftrightarrow \assVar_2
                                    \ \ &:= \ \
                                    &(\assVar_1 \rightarrow \assVar_2) \wedge
                                        (\assVar_2 \rightarrow \assVar_1)
                            \\
                            \exists \assIndexVar \in \assIndexSetVar.\ \assFam[\assIndexVar]
                                    \ \ &:= \ \
                                    &\bigvee \setOf{\assFam[\assIndexVar] \ | \ \assIndexVar \in \assIndexSetVar}
                            \\
                            \forall \assIndexVar \in \assIndexSetVar.\ \assFam[\assIndexVar] 
                                    \ \ &:=\ \
                                    &\neg\exists \assIndexVar \in \assIndexSetVar.\, \neg \assFam[\assIndexVar]
                    \end{array}

==> (inline-9) <==
\begin{array}{l c l}
                    \lresVar \in \LogResSet &\ ::=\
                            &\slPointsTo{\hlocVar}{\valVar} \alt
                                    \lresSignal{(\idVar, \levVar)}{\slBoolVar} \alt
                                    \lresUninit{\hlocVar} \alt
                    \\
                            &&\!\!
                            		\lresMutex{(\hlocVar, \levVar)}{\assVar} \alt
                                    \lresLocked{(\hlocVar, \levVar)}{\assVar}{\fracVar} \alt
                                    \lresObs{\obBagVar}
            \end{array}
\begin{array}{l c c l}
                    \lresGetHLocs[\slPointsTo{\hlocVar}{\valVar}] 
                            \ \ &:= \ \
                            &\setOf{\hlocVar},
                    \\
                    \lresGetHLocs[\lresUninit{\hlocVar}]
                            \ \ &:= \ \
                            &\setOf{\hlocVar},
                    \\
                    \lresGetHLocs[\lresMutex{(\hlocVar, \levVar)}{\assVar}]
                            \ \ &:= \ \
                            &\setOf{\hlocVar},
                    \\
                    \lresGetHLocs[\lresLocked{(\hlocVar, \levVar)}{\assVar}{\fracVar}]
                            \ \ &:= \ \
                            &\setOf{\hlocVar},
                    \\
                    \lresGetHLocs[\slWildcard]
                            \ \ &:= \ \
                            &\emptyset
                            &\text{otherwise}.
            \end{array}
\begin{array}{l c l l}
                    (\lheapVar_1 + \lheapVar_2)(\lresVar) &\ :=\
                            &\lheapVar_1(\lresVar) + \lheapVar_2(\lresVar),\\
                    (q \cdot \lheapVar)(\lresVar) &\ :=\
                            &q \cdot (\lheapVar(\lresVar))
            \end{array}
\begin{array}{l c l}
                    \lheapOf{\lresVar[1],\, \dots,\, \lresVar[n]}
                            &\ :=\
                            &\left\{
                            \begin{array}{l l l}
                                    \lresVar[i] &\mapsto 1\\
                                    x &\mapsto 0 &\text{if}\ x \not\in \setOf{\lresVar[1], \dots, \lresVar[n]}.
                            \end{array}

==> (inline-10) <==
\begin{array}{l c l}
                            \assModels{\lheapVar}{\slTrue}\\
                            \assNotModels{\lheapVar}{\slFalse}\\
                            \assModels{\lheapVar}{\neg \assVar}
                                    &\text{if}
                                    &\assNotModels{\lheapVar}{\assVar}\\
                            \assModels{\lheapVar}{\assVar_1 \wedge \assVar_2}
                                    &\text{if}
                                    &\assModels{\lheapVar}{\assVar_1}
                                            \wedge
                                            \assModels{\lheapVar}{\assVar_2}\\
                            \assModels{\lheapVar}{\assVar_1 \vee \assVar_2}
                                    &\text{if}
                                    &\assModels{\lheapVar}{\assVar_1}
                                            \vee
                                            \assModels{\lheapVar}{\assVar_2}\\
                            \assModels{\lheapVar}{\assVar_1 \slStar \assVar_2}
                                    &\text{if}
                                    &\exists \lheapVar[1], \lheapVar[2] \in \LogHeapSet.\
                                            \lheapVar = \lheapVar[1] + \lheapVar[2]
                                            \ \wedge
                           	\\
                           			&&\phantom{\exists \lheapVar[1], \lheapVar[2] \in \LogHeapSet}\ \
                                            \assModels{\lheapVar[1]}{\assVar_1}
                                            \wedge
                                            \assModels{\lheapVar[2]}{\assVar_2}\\
                            \assModels
                                {\lheapVar}
                                {\slPointsTo[\fracVar]{\hlocVar}{\valVar}}
                                    &\text{if}
                                    & \lheapVar(\slPointsTo{\hlocVar}{\valVar}) \geq \fracVar\\
                            \assModels
                                {\lheapVar}
                                {\bigvee \assSetVar}
                                    &\text{if}
                                    &\exists \assVar \in \assSetVar.\
                                            \assModels
                                                    {\lheapVar}
                                                    {\assVar}\\
                            \assModels
                                {\lheapVar}
                                {\assMutUninit[\fracVar]{\hlocVar}}
                                    &\text{if}
                                    &\lheapVar(\lresUninit{\hlocVar}) \geq \fracVar\\
                            \assModels
                                {\lheapVar}
                                {\assMutex[\fracVar]{\mutVar}{\assLockInvVar}}
                                    &\text{if}
                                    &\lheapVar(\lresMutex{\mutVar}{\assLockInvVar}) \geq \fracVar\\
                            \assModels
                                {\lheapVar}
                                {\assMutLocked[\fracVar]{\mutVar}{\assLockInvVar}{\fracVar_u}}
                                    &\text{if}
                                    &\lheapVar(\lresLocked{\mutVar}{\assLockInvVar}{\fracVar_u}) 
                                            \geq \fracVar\\
                            \assModels
                                {\lheapVar}
                                {\assSignal[\fracVar]{\sigVar}{\slBoolVar}}
                                    &\text{if}
                                    &\lheapVar(\lresSignal{\sigVar}{\slBoolVar}) \geq \fracVar\\
                            \assModels
                                {\lheapVar}
                                {\obs{\obBagVar}}
                                    &\text{if}
                                    &\lheapVar(\lresObs{\obBagVar}) \geq 1
                    \end{array}

==> (inline-11) <==
\begin{array}{l c l l}        
                            \cmdVar \in \CmdSetExt  &\ ::= \ \
                                    &\lowlightBack{
                                            \expVar \alt
                                                    \cmdWhile{\cmdVar}{\cmdSkip} \alt
                                                    \cmdFork{\cmdVar}\alt
                                            }\\
                                    &&\lowlightBack{
                                                    \cmdLet{\varVar}{\cmdVar}{\cmdVar} \alt
                                                    \cmdIf{\cmdVar}{\cmdVar} \alt
                                                    \cmdAlloc{\expVar} \alt
                                            }\\
                                    &&\lowlightBack{
                                                    \cmdReadHeapLoc{\expVar} \alt
													\cmdAssignToHeap{\expVar}{\expVar} \alt
                                    		}\\
                                    &&\lowlightBack{
                                                    \cmdNewMut \alt
                                                    \cmdAcquireMut{\expVar} \alt
                                                    \cmdReleaseMut{\expVar} \alt
                                            }\\
                                    &&\icmdAwaitStarted{\SigSetVar}{\hlocVar}{\cmdVar} \alt
                                            \icmdWhileDecStarted{\natVar}{\cmdVar}
%                                            \alt \icmdWait{\SigSetVar}
                        \\
                        \natVar \in \N
                        \\
                        \SigSetVar \finSubset \SignalSet
                                &&\lowlightText{\text{finite set of signals}}
                    \end{array}
\begin{array}{l l l}
                        \aresVar \in \AnnoResSet \ &::= \
                                &\slPointsTo{\hlocVar}{\valVar} \alt
                                        \aresUninit{\hlocVar} \alt\\
                                &&\aresUnlocked{(\hlocVar, \levVar)}{\assVar}{\lheapVar}
                                        \alt
                                        \aresLocked{(\hlocVar, \levVar)}{\assVar}{\fracVar} \alt\\
                                &&\aresSignal{(\idVar, \levVar)}{\slBoolVar}
                \end{array}
\begin{array}{l c l l}
                        \ahGetLocs(\aheapVar) &\ := \
                                &\setOf{ 
                                        \hlocVar \in \HeapLocSet \ \ |\
                                        & \exists \valVar \in \ValueSet.\
                                                \exists \levVar \in \LevelSet.\
                                                \exists \assVar \in \AssertionSet.\\
                                        &&&\exists \lheapVar \in \LogHeapSet.\
                                                \exists \fracVar \in \FracSet.\\
                                        &&&\quad
                                                \slPointsTo{\hlocVar}{\valVar} \in \aheapVar\ \vee\
                                                \aresUninit{\hlocVar} \in \aheapVar\ \vee\\
                                        &&&\quad
                                                \aresUnlocked
                                                        {(\hlocVar, \levVar)}
                                                        {\assVar}
                                                        {\lheapVar}
                                                    \in \aheapVar\ \vee\\
                                        &&&\quad
                                                \aresLocked{(\hlocVar, \levVar)}{\assVar}{\fracVar} \in \aheapVar
                                }
                \end{array}
\begin{array}{l c l }
                        \ahGetIDs(\aheapVar) &\ :=\
                                &\setOf{
                                         \idVar \in \IDSet  \ \ | \ \
                                        \exists \levVar \in \LevelSet.\
                                        \exists \slBoolVar \in \B.\
                                                \aresSignal{(\idVar, \levVar)}{\slBoolVar}
                                                \in \aheapVar
                                }.
                \end{array}

==> (inline-12) <==
\begin{array}{l c l}
                    \emptyset &\aphCorrespSymb &\emptyset,\\
                    \slPointsTo{\hlocVar}{\valVar}\ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\slPointsTo{\hlocVar}{\valVar}\ \cup\ \pheapVar,\\
                    \aresUninit{\hlocVar}\ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\presUnlocked{\hlocVar}\ \cup\ \pheapVar,\\
                    \aresUnlocked
                            {(\hlocVar, \levVar)}
                            {\assLockInvVar}
                            {\lheapLockInvVar}
                        \ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\presUnlocked{\hlocVar}\ \cup\ \pheapVar,\\
                    \aresLocked{(\hlocVar, \levVar)}{\assLockInvVar}{\fracVar}\ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\presLocked{\hlocVar}\ \cup\ \pheapVar,\\
                    \aresSignal{\sigVar}{\slBoolVar}\ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\pheapVar,
            \end{array}
\begin{array}{l c l}
                        \emptyset &\alhCorrespSymb &\lhEmpty,
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\slPointsTo{\hlocVar}{\valVar}}
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\slPointsTo{\hlocVar}{\valVar}},
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\aresUninit{\hlocVar}}
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresUninit{\hlocVar}},
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\aresUnlocked
                                        {\mutVar}
                                        {\assLockInvVar}
                                        {\lheapLockInvVar}
                                }
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresMutex{\mutVar}{\assLockInvVar}}
                            + \lheapLockInvVar,
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\aresLocked{\mutVar}{\assLockInvVar}{\fracVar}}
                        &\alhCorrespSymb
                        &\lheapVar
                                + \lheapOf{\lresLocked{\mutVar}{\assLockInvVar}{\fracVar}}
                        \\
                                &&\phantom{\lheapVar}
                                        + (1-\fracVar) \cdot \lheapOf{\lresMutex{\mutVar}{\assLockInvVar}},
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\aresSignal{\sigVar}{\slBoolVar}}
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresSignal{\sigVar}{\slBoolVar}},
                                
                        \\
                        \aheapVar
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresObs{\obBagVar}},
                \end{array}

==> (inline-13) <==
\begin{array}{c}
                    \safe{\lheapVar}{\cmdVar}\\
                    \Longleftrightarrow\\
                    \begin{array}{l c l}
                            \lhComplete{\lheapVar}\ \rightarrow\\
                            \forall \tpVar, \nextTpVar.\,
                            \forall \tidVar \in \dom{\tpVar}.\,
                            \forall \pheapVar, \nextPheapVar.\,
                            \forall \atpVar.\,
                            \forall \aheapVar.\\
                            \quad
                            \amConfConsistent{\aheapVar}{\atpVar}
                            \ \wedge\
                            \aphCorresp{\aheapVar}{\pheapVar}
                            \ \wedge
                            \\
                            \quad
                                    \tpVar(\tidVar) = \cmdVar
                                    \ \wedge\
                                    \atpVar(\tidVar) = (\lheapVar, \cmdVar)
                                    \ \wedge\
                                    \tpAnnot{\atpVar}{\tpVar}
                                    \ \wedge\
                                    \tpRedStep{\tpVar}{\nextTpVar}
                                    \ \rightarrow\\
                            \quad
                            \exists \gtpVar, \nextAtpVar.\
                            \exists \agheapVar, \nextAheapVar.\ \\
                            \quad\quad
                                    \gtpRedStepMult
                                            {\atpVar}
                                            [\tidVar]
                                            [\agheapVar]
                                            {\gtpVar}
                                    \ \wedge\
                                    \rtpRedStep
                                            [\agheapVar]
                                            {\gtpVar}
                                            {\nextAtpVar}
                                    \ \wedge\
                                    \tpAnnot{\nextAtpVar}{\nextTpVar}
                                    \ \wedge\\
                            \quad\quad
                                    \aphCorresp{\nextAheapVar}{\nextPheapVar}
                                    \ \wedge\\
                            \quad\quad
                                    \forall (\lheapForkedVar, \cmdForkedVar) \in
                                        \range{\nextAtpVar} \setminus \range{\atpVar}.\
                                            \safe{\lheapForkedVar}{\cmdForkedVar}
                            .
                    \end{array}

==> (inline-14) <==
\begin{array}{l c l l}
                        \extractDegree{\cmdWhileSkip{\cmdVar}} &\ := \
                                &\extractDegree{\cmdVar} + 2,\\
                        \extractDegree{\icmdWhileDecStarted{\natVar}{\cmdVar}} &:=
                                &\extractDegree{\cmdVar} + 1,\\
                        \extractDegree{\icmdAwaitStarted{\SigSetVar}{\mutVar}{\cmdVar}} &:=
                                &\extractDegree{\cmdVar} + 1,\\
                        \extractDegree{\cmdFork{\cmdVar}} &:=
                                &\extractDegree{\cmdVar},\\
                        \extractDegree{\cmdLet{\varVar}{\cmdVar}{\nextCmdVar}} &:=
                                &\max(\extractDegree{\cmdVar}, \extractDegree{\nextCmdVar}),\\
                        \extractDegree{\cmdIf{\cmdVar}{\nextCmdVar}} &:=
                                &\max(\extractDegree{\cmdVar}, \extractDegree{\nextCmdVar}),\\
                        \extractDegree{\cmdVar} &:= 
                                &0
                                &\ \text{otherwise}.
                \end{array}
\begin{array}{l c l}
                        \extractDegBag{\cmdWhileSkip{\cmdVar}} &\ :=\
                                &\multiset{\extractDegree{\cmdWhileSkip{\cmdVar}}},
                        \\
                        \extractDegBag{\icmdWhileDecStarted{\natVar}{\cmdVar}} &\ :=\
                                &\displaystyle
                                        \natVar \cdot \multiset{\extractDegree{\icmdWhileDecStarted{\natVar}{\cmdVar}}},
                        \\
                        \extractDegBag{\icmdAwaitStarted{\SigSetVar}{\mutVar}{\cmdVar}} &\ :=\
                                &\displaystyle
                                        \cardinalityOf{
                                                \bigcup_{\sigVar \in \SigSetVar} \awaitEdges[\progOrdGraph](\sigVar)
                                        }
                                \cdot\ \multiset{\extractDegree{\icmdAwaitStarted{\SigSetVar}{\mutVar}{\cmdVar}}},
                        \\
                        \extractDegBag{\cmdFork{\cmdVar}} &\ :=\
                                &\extractDegBag{\cmdVar},
                        \\
                        \extractDegBag{\cmdLet{\varVar}{\cmdVar}{\nextCmdVar}} &\ :=\
                                &\extractDegBag{\cmdVar} \msCup \extractDegBag{\nextCmdVar},
                        \\
                        \extractDegBag{\cmdIf{\cmdVar}{\nextCmdVar}} &\ :=\
                                &\extractDegBag{\cmdVar} \msCup \extractDegBag{\nextCmdVar},
    %                    \\
    %                    \extractDegBag{\icmdWait{\SigSetVar}} &\ :=\  
    %                            &\multiset{\extractDegree{\icmdWait{\SigSetVar}}},
    %                            &\msEmpty
                        \\
                        \extractDegBag{\cmdVar} &\ :=\
                                &\msEmpty
                                \quad\quad\quad\quad\quad\quad\quad\quad
                                \text{otherwise.}
                \end{array}

==> (inline-15) <==
\begin{array}{p{\textwidth}}
%\hline
%\\commands\\
%\hline
%\end{array}$$
%\setlength{\arraycolsep}{0.1cm}

    \begin{figure}
    	\caseStudyFont
            % line with approx. width of array
            % helps visualizing whether space to left and to right of array are equal            
%            \noindent\makebox[\linewidth]{\rule{1.35\textwidth}{1pt}} 

            \makebox[\textwidth][c]
            {$
            % box treats separator center between left and right column as "center of array"
%            \hspace{0.025\textwidth}  % adjusting center
            \hspace{0.105\textwidth}  % adjusting center
%            \hspace{0.22\textwidth}  % adjusting center
            \arxivShift			% adjusting center for arxiv submission
            \begin{array}{l | p{0.266\pdfpagewidth}}
                    \progProof{
                            \noObs 
                    }
                    \\
                    \keyword{let}\ \fifo \mathop{:=} \cmdAlloc{\lstNil}\ \keyword{in}
                    \
                    \keyword{let}\ \m \mathop{:=} \cmdNewMut\ \keyword{in}
                            &\ \ \proofRuleHint{\prLetName (2x) \& \prAllocName}
                    \\
                    \ghostFont{\forall \locFifo, \locM.}
                            &\ \ \proofRuleHint{\& \prNewMutexName}
                    \\
                    \progProof{ 
                            \noObs
                            \slStar
                            \progProofNew{
                                    \slPointsTo{\locFifo}{\lstNil}
                                    \slStar
                                    \assMutUninit{\locM}
                            }
                    }
                            &\ \ \proofRuleHintML{\prViewShiftName \& \vsAllocSigIDName\\
                                    \& \prExistsName (200x)
                            }
                    \\
                    \ghostFont{\forall \idPop{1}, \dots \idPop{100}, \idPush{1}, \dots, \idPush{100}.}
                    \\
                    \progProof{
                            \progProofNew{
                                    \slBigStar_{i = 1, \dots, 100}
                                            \quadBack\quadBack\quadBack
                                            \sigUninit{\idPop{i}}
                                    \slStar
                                    \slBigStar_{i = 1, \dots, 100}
                                            \quadBack\quadBack\quadBack
                                            \sigUninit{\idPush{i}}
                            }
                            \slStar \dots
                    }
                    \\
                    \proofDef{
                            \levPop{i} \ := \ 102-i,
                            \quad
                            \levPush{i} :=\ 101-i
                            \quad
                            \text{for}
                            \quad
                            1 \,\leq\, i \,\leq\, 100
                    }
                    \\
                    \proofHint{(Later
                            $\levPop{i+10} < \levPush{i}$
                            and
                            $\levPush{i} < \levPop{i}$
                            must hold, cf. Figures~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopSL} and~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopSL}.)
                    }
                    \\
                    \proofDef{
                            \sigPush{i} \ := \ (\idPush{i}, \levPush{i}),
                            \quad
                            \sigPop{i} \ := \ (\idPop{i}, \levPop{i})
                            \quad
                            \text{for}
                            \quad
                            1 \,\leq\, i \,\leq\, 100
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSigInitName}
                    \\
                    \progProofML{
                            \progProofCancel{
                                    \sigUninit{\idPop{100}}
                                    \slStar
                                    \sigUninit{\idPush{100}}
                            }
                            \,
                            \progProofNew{
                                    \assSignal{\sigPop{100}}{\slFalse}
                                    \slStar
                                    \assSignal{\sigPush{100}}{\slFalse}
                            }
                            \\
                            \slStar\,
                            \obsOf{\progProofChanged{
                                    \sigPop{100}, \sigPush{100}
                            }}
                            \slStar \dots
                    }
                    \ 
                    \\
                    \keyword{let}\ \pc \mathop{:=} \cmdAlloc{100}\ \keyword{in}
                    \
                    \keyword{let}\ \cc \mathop{:=} \cmdAlloc{100}\ \keyword{in}
                            &\ \ \proofRuleHint{\prLetName \& \prAllocName (2x)}
                    \\
                    \ghostFont{\forall \locPC, \locCC.}
                    \\
                    \progProof{
                            \progProofNew{
                                    \slPointsTo{\locPC}{100}
                                    \slStar 
                                    \slPointsTo{\locCC}{100}
                            }
                            \slStar \dots
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                    \\
                    \progProofML{
                            \obsOf{\sigPush{100}, \sigPop{100}}
                            \slStar
                            \slPointsTo[\progProofChanged{\frac{1}{2}}]{\locPC}{100}
                            \slStar
                            \slPointsTo[\progProofChanged{\frac{1}{2}}]{\locCC}{100}
                            \slStar
                            \assMutUninit{\locM}
                            \\
                            \slStar
                            \progProofNew{\invM}
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 99}
                                    \quadBack\quadBack\quadBack\!
                                    (\sigUninit{\idPush{i}} \slStar \sigUninit{\idPop{i}})
                    }
                            &\ \ \referenceHintML{For definition of lock invariant\\
                                    \invM cf.\@ Fig.~\ref{gs:fig:VerificationExampleBoundedFifoLockInvariantSL}.
                                    \\
                                    \,\proofRuleHint{\prViewShiftName \& \vsMutInitName}
                            }
                    \\
                    \proofDef{
                            \mut \ := \ (\locM, \levM)
                    }
                            \quad\quad\quad
                            \proofHintML{(Later
                                    $\mutGetLev{\mut} < \levPush{i}$
                                    and
                                    $\mutGetLev{\mut} < \levPop{i}$ 
                                    must hold
                                    \\
                                    \phantom{(} for all $1 \leq i \leq 100$, 
                                    cf.\@ Figures~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopSL} and~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopSL}.)
                            }
                    \\
                    \progProof{
                            \progProofCancel{
                                    \assMutUninit{\locM}
                                    \slStar
                                    \invM
                            }\
                            \progProofNew{
                                    \assMutex{\mut}{\invM}
                            }
                            \slStar \dots
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                    \\
                    \progProofML{
                            \obsOf{\sigPush{100}, \sigPop{100}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{100}
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 99}
                                    \quadBack\quadBack\quadBack\!
                                    (\sigUninit{\idPush{i}} \slStar \sigUninit{\idPop{i}})
                            \\
                            \slStar\,
                            \assMutex[\progProofChanged{\frac{1}{2}}]{\mut}{\invM}
                            \slStar
                            \assMutex[\progProofChanged{\frac{1}{2}}]{\mut}{\invM}
                    }
                    \\
                    \dots &\ \ \referenceHintML{Continued in Fig.~\ref{gs:fig:VerificationExampleBoundedFifoForkingSL}.}
            \end{array}

==> (inline-16) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \proofDef{
                            \invMNoExFifo{\valFifoInv} \ := \
                            \exists \valPCInv, \valCCInv.
                    }
                    	&\phantom{a}
                   	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ :=\ }
                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPCInv}
                            \ \slStar\
                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCCInv}
                            \ \slStar \
                            0 \leq \valPCInv \leq 100
                            \ \slStar \
                            0 \leq \valCCInv \leq 100
                    }
                            &\proofHintML{Producer \& consumer
                            			\\
                            			counters.
                            			}
                    \vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ :=\ }
                            \ \slStar\
                            \slPointsTo{\locFifo}{\valFifoInv}
                            \ \slStar\
                            \valCCInv = \valPCInv + \lstSize{\valFifoInv}
                            \ \slStar \
                            0 \leq \lstSize{\valFifoInv} \leq 10
                    }
                    \ \ \
                            &\proofHintML{Bounded FIFO \& its
                            			\\
                            			relationship to counters}
                    \vspace{0.1cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\
                            \valFifoInv = 
                                    \lstCons{(\valPC + \lstSize{\valFifoInv})}
                                            {\lstCons{\dots}
                                                    {\lstCons{(\valPC+1)}
                                                            {\lstNil}
                                                    }
                                            }
                    }
                    		&\phantom{a}
                   	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\ 
                            \big(\valPCInv > 0 \ \rightarrow \
                                    \assSignal{(\idPush{\valPCInv}, \levPush{\valPCInv})}{\slFalse}
                            \big)
                    }
                            &\proofHintML{Signal set by producer.}
                    \vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\ 
                            \big(\valCCInv > 0 \ \rightarrow \
                                    \assSignal{(\idPop{\valCCInv}, \levPop{\valCCInv})}{\slFalse}
                            \big)
                    }
                            &\proofHintML{Signal set by consumer.}
                 	\vspace{0.3cm}
                    \\
% ------------------------------------------------------------------------------------------------------------------------------
                    \\
                    \proofDef{
                            \invM \ := \
                            \exists \valFifoInv.\ \invMNoExFifo{\valFifoInv}
                    }
                    	&\phantom{a}
                    \vspace{0.2cm}
                    \\
% ------------------------------------------------------------------------------------------------------------------------------
                    \\
                    \proofDef{
                            \invMNoSigPush\ := \
                            \exists \valPCInv, \valCCInv.
                    }
                            &\proofHintML{Shorthand for lock 
                            				\\
                            				invariant without
                            				\\
                            				push-signal chunk.}
                    \\
                    \proofDef{
                            \phantom{\invM \ :=\ }
                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPCInv}
                            \ \slStar\
                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCCInv}
                            \ \slStar \
                            0 \leq \valPCInv \leq 100
                            \ \slStar \
                            0 \leq \valCCInv \leq 100
                    }
                            &\ \ \proofHint{}
                  	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ :=\ }
                            \ \slStar\
                            \slPointsTo{\locFifo}{\valFifoInv}
                            \ \slStar\
                            \valCCInv = \valPCInv + \lstSize{\valFifoInv}
                            \ \slStar \
                            0 \leq \lstSize{\valFifoInv} \leq 10
                    }
                    		&\phantom{a}
                  	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\
                            \valFifoInv = 
                                    \lstCons{(\valPC + \lstSize{\valFifoInv})}
                                            {\lstCons{\dots}
                                                    {\lstCons{(\valPC+1)}
                                                            {\lstNil}
                                                    }
                                            }
                    }
                    		&\phantom{a}
                 	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \proofDefCancel{
                                    \ \slStar\ 
                                    \big(\valPCInv > 0 \ \rightarrow \
                                            \assSignal{(\idPush{\valPCInv}, \levPush{\valPCInv})}{\slFalse}
                                    \big)
                            }
                    }
                    		&\phantom{a}
                    \vspace{0.3cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\ 
                            \big(\valCCInv > 0 \ \rightarrow \
                                    \assSignal{(\idPop{\valCCInv}, \levPop{\valCCInv})}{\slFalse}
                            \big)
                    }
                    		&\phantom{a}
                    \vspace{0.2cm}
                    \\
% ------------------------------------------------------------------------------------------------------------------------------
                    \\
                    \proofDef{
                            \invMNoSigPop\ := \
                            \exists \valPCInv, \valCCInv.
                    }
                            &\proofHintML{Shorthand for lock
                            			\\
                            			invariant without
                            			\\
                            			pop-signal chunk.}
                    \\
                    \proofDef{
                            \phantom{\invM \ :=\ }
                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPCInv}
                            \ \slStar\
                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCCInv}
                            \ \slStar \
                            0 \leq \valPCInv \leq 100
                            \ \slStar \
                            0 \leq \valCCInv \leq 100
                    }
                            &\proofHintML{}
                  	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ :=\ }
                            \ \slStar\
                            \slPointsTo{\locFifo}{\valFifoInv}
                            \ \slStar\
                            \valCCInv = \valPCInv + \lstSize{\valFifoInv}
                            \ \slStar \
                            0 \leq \lstSize{\valFifoInv} \leq 10
                    }
                    		&\phantom{a}
                   	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\
                            \valFifoInv = 
                                    \lstCons{(\valPC + \lstSize{\valFifoInv})}
                                            {\lstCons{\dots}
                                                    {\lstCons{(\valPC+1)}
                                                            {\lstNil}
                                                    }
                                            }
                    }
                    		&\phantom{a}
                    \vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\ 
                            \big(\valPCInv > 0 \ \rightarrow \
                                    \assSignal{(\idPush{\valPCInv}, \levPush{\valPCInv})}{\slFalse}
                            \big)
                    }
                    		&\phantom{a}
                    \vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \proofDefCancel{
                                    \ \slStar\ 
                                    \big(\valCCInv > 0 \ \rightarrow \
                                            \assSignal{(\idPop{\valCCInv}, \levPop{\valCCInv})}{\slFalse}
                                    \big)
                            }
                    }
            \end{array}

==> (inline-17) <==
\begin{array}{l | p{0.22\pdfpagewidth}}
                    \dots\ref{gs:fig:VerificationExampleBoundedFifoInitSL}\dots
                            &\ \ \referenceHintML{Continuation of Fig.~\ref{gs:fig:VerificationExampleBoundedFifoInitSL}.}
                    \\
                    \progProofML{
                            \obsOf{\sigPush{100}, \sigPop{100}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{100}
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 99}
                                    \quadBack\quadBack\quadBack\!
                                    (\sigUninit{\idPush{i}} \slStar \sigUninit{\idPop{i}})
                            \\
                            \slStar\,
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                            \slStar
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                    }
                    \\
                    \keyword{fork}\ (
                            &\ \ \proofRuleHint{\prForkName}
                    \\\quad\quad
                            \progProofML{
                                    \progProofNew{
                                            \obsOf{\sigPush{100}}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                                            \slStar
                                            \slBigStar_{i = 1, \dots, 99}
                                                    \quadBack\quadBack\quadBack\!
                                                    \sigUninit{\idPush{i}}
                                    }
                                    \\
                                    \progProofNew{
                                            \slStar\
											\assMutex[\frac{1}{2}]{\mut}{\invM}
                                    }
                            }
                            \vspace{0.05cm}
                            \ \ 
                                    &\ \ \proofHintML{Resources transferred to\\producer thread.
                                            \\
                                            \,\proofRuleHint{\prViewShiftName \& \vsSemImpName}
                                    }
                    \\\quad\quad
                            \progProofML{
                                    \obsOf{\sigPush{100}}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locPC}{100}
                                    \vspace{0.05cm}
                                    \\
                                    \slStar\
                                    \progProofCancel{
                                            \slBigStar_{i=1, \dots, 99}
                                                    \quadBack\quadBack\quadBack
                                                    \sigUninit{\sigPush{i}}
                                    }
                                    \,
                                    \progProofNew{
                                            \pLoopInv{100, \multiset{\sigPush{100}}}
                                    }
                                    \vspace{0.05cm}
                                    \\
                                    \slStar
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
                                    &\ \ \referenceHintML{For definition of producer loop
                                            \\
                                            invariant \pLoopInv{n, \obBagVar}\\
                                            cf.\@ 
                                            Fig.~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopInvariantSL}.
                                    }
                    \\\quad\quad
                            \dots\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopSL}\dots
                                    &\ \ \referenceHintML{Producer loop in Fig.~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopSL}.}
                    \\\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \obsOf{\sigPush{100}}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                                            \slStar
                                            \pLoopInv{100, \multiset{\sigPush{100}}}
                                    }
                                    \\
                                    \progProofCancel{
	                                      	\slStar\
                                    		\assMutex[\frac{1}{2}]{\mut}{\invM}
                                    }
                                    \\
                                    \progProofNew{
                                            \noObs
                                    }
                            }
                    \\);
                    \\
                    \progProofML{
                            \obsOf{
                                    \progProofCancel{\sigPush{100},}\,
                                    \sigPop{100}
                            }\,
                            \progProofCancel{
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locPC}{100}
                            }
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{100}
                            \\
                            \progProofCancel{
                                    \slStar
                                    \slBigStar_{i = 1, \dots, 99}
                                            \quadBack\quadBack\quadBack\!
                                            \sigUninit{\idPush{i}}
                            }
                            \slStar
                            \slBigStar_{i = 1, \dots, 99}
                                    \quadBack\quadBack\quadBack\!
                                    \sigUninit{\idPop{i}}
                            \\
                            \progProofCancel{
                                    \slStar
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
                            \slStar
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                    }
                    \vspace{0.1cm}
                            &\ \ \proofHintML{Resources remaining with\\consumer thread.
                                    \\
                                    \,\proofRuleHint{\prViewShiftName \& \vsSemImpName}
                            }
                    \\
                    \progProofML{
                            \obsOf{\sigPop{100}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{100}
                            \vspace{0.05cm}
                            \\
                            \slStar\
                            \progProofCancel{
                                    \slBigStar_{i = 1, \dots, 99}
                                            \quadBack\quadBack\quadBack\!
                                            \sigUninit{\idPop{i}}
                            }
                            \,
                            \progProofNew{
                                    \cLoopInv{100, \multiset{\sigPop{100}}}
                            }
                            \vspace{0.05cm}
                            \\
                            \slStar\
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                    }
                            &\ \ \referenceHintML{For definition of consumer loop
                                    \\
                                    invariant \cLoopInv{n, \obBagVar} cf.\@
                                    \\
                                    Fig.~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopInvariantSL}.
                            }
                    \\
                    \dots
                            &\ \ \referenceHintML{Continued in Fig.~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopSL}\\(consumer loop).}
                    \\
                    \progProof{
                            \progProofCancel{
                                    \obsOf{\sigPop{100}}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locCC}{100}
                                    \slStar
                                    \cLoopInv{100, \multiset{\sigPop{100}}}
                                    \slStar
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }\,
                            \progProofNew{
                                    \noObs
                            }
                    }
            \end{array}

==> (inline-18) <==
\begin{array}{l | p{0.21\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC.}
                    \\
                    \dots &\ \ \referenceHintML{Continuation of\\ Fig.~\ref{gs:fig:VerificationExampleBoundedFifoForkingSL}.}
                    \\
                    \progProof{
                            \obsOf{\sigPush{100}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                            \slStar
                            \pLoopInv{100, \multiset{\sigPush{100}}}
                            \slStar
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                    }
                    \\
                    \keyword{while}\ (
                            &\ \ \proofRuleHint{\prWhileDecStrictName}
                    \\\quad\quad
                            \ghostFont{\forall \valPC.}
% TODO
%                    \\\vspace{-0.6cm}
					\\\vspace{-0.22cm}
                    \\\quad\quad
                            \progProof{
                                    \obsOf{\sigPush{\progProofChanged{\valPC}}}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locPC}{\progProofChanged{\valPC}}
                                    \slStar
                                    \pLoopInv{\progProofChanged{\valPC}, \multiset{\sigPush{\progProofChanged{\valPC}}}}
                                    \slStar
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
                    \\\quad\quad
                            \proofHint{$
                                    \mutGetLev{\mut} 
                                    \ = \ 
                                    \levM 
                                    \ <\
                                    101 - \valPC
                                    \ = \
                                    \sigGetLev{\sigPush{\valPC}}
                            $}
                                    &\ \ \proofHintML{Justification for\\ application of:}
                    \\\quad\quad
                            \keyword{with}\ \m\ \keyword{await}\ (
                                    &\ \ \proofRuleHint{\prAwaitGenName}
% TODO
%                    \\\vspace{-0.84cm}\\\hspace{3.5cm}\referenceHintML{
%                    \\\vspace{-0.43cm}\\\hspace{0.555cm}\referenceHintML{
                    \\\vspace{-0.43cm}\\\hspace{3.5cm}\referenceHintML{
                            For definition of producer loop invariant \pLoopInv{n, \obBagVar}, 
                    }
                    \\\quad\quad\quad\quad
                                    \ghostFont{\forall \pObBag.}
%                                            &\ \ \proofRuleHint{\& \prViewShiftName \& \vsSemImpName}
% TODO
%                    \\\vspace{-0.84cm}\\\hspace{3.5cm}\referenceHintML{
                    \\\vspace{-0.43cm}\\\hspace{3.5cm}\referenceHintML{
                            lock invariant \invM
                            and variations cf.\@ Figures~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopInvariantSL}
                            and~\ref{gs:fig:VerificationExampleBoundedFifoLockInvariantSL}.
                    }
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \obs{
                                                    \progProofCancel{\multiset{\sigPush{\valPC}}}
                                                    \,
                                                    \progProofNew{
                                                            \pObBag
                                                            \msCup
                                                            \multiset{\mut}
                                                    }
                                            }
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                            \slStar
                                            \pLoopInv{
                                                    \valPC, 
                                                    \progProofCancel{\multiset{\sigPush{\valPC}}}
                                                    \,
                                                    \progProofNew{\pObBag}
                                            }
                                            \\
                                            \slStar
                                            \progProofCancel{\assMutex[\frac{1}{2}]{\mut}{\invM}}
                                            \,
                                            \progProofNew{\invM}
                                    }
                                            &\ \ \proofRuleHint{\prExistsName }
                    \\\quad\quad\quad\quad
                                    \ghostFont{\forall \valFifoInv.}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofCancel{\invM}\,
                                            \progProofNew{\invMNoExFifo{\valFifoInv}}
                                            \slStar \dots
                                    }
                    \\\quad\quad\quad\quad
                                    \keyword{let}\ \fifoLoaded \mathop{:=} \cmdReadHeapLoc{\fifo}\ \keyword{in}
                                            &\ \ \proofRuleHintML{\prLetName\\ 
                                            										\& \prReadHeapLocName}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \pLoopInv{\valPC, \pObBag}
                                            \slStar
                                            \obs{\pObBag \msCup \multiset{\mut}}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                            \slStar
                                            \invMNoExFifo{\valFifoInv}
                                    }
                    \\\quad\quad\quad\quad
                                    \keyword{if}\ \lstSize{\fifoLoaded} < 10\ \keyword{then}\ (
                                            &\ \ \proofRuleHint{\prIfName}
                    \\\quad\quad\quad\quad\quad\quad
                                            \progProofML{
                                                    \progProofNew{
                                                            \lstSize{\valFifoInv} < 10
                                                    }
                                                    \slStar 
                                                    \pLoopInv{\valPC, \pObBag}
                                                    \slStar
                                                    \obs{\pObBag \msCup \multiset{\mut}}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                                    \!\!\!\!
                                                    \\
                                                    \slStar\
                                                    \invMNoExFifo{\valFifoInv}
                                            }
                    \\\quad\quad\quad\quad\quad\quad
                                            \dots \ref{gs:fig:VerificationExampleBoundedFifoProductionStepSL} \dots
                                                    \quad\quad\quad\quad\quad\quad\quad\quad\quad\quad
                                                    \referenceHintML{Production step presented in Fig.~\ref{gs:fig:VerificationExampleBoundedFifoProductionStepSL}.}
                    \\\quad\quad\quad\quad\quad\quad
                                            \progProofML{
                                                    \exists \pNextObBag.\
                                                    \obs{\pNextObBag \msCup \multiset{\mut}}
                                                    \\
                                                    \slStar
                                                    \slIfElseBranchML{\lstSize{\valFifoInv} \neq 10}
                                                            {
                                                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC-1}
                                                                    \slStar
                                                                    \pLoopInv{\valPC-1, \pNextObBag}
                                                                    \slStar
                                                                    \invMNoExFifo{\valFifoInv}
                                                            }
                                                            {
                                                                    \assSignal{\sigPop{\valPC+10}}{\slFalse}
                                                                    \slStar
                                                                    \levPop{\valPC+10} < \levPush{\valPC}
                                                                    \slStar
                                                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                                                    \\
                                                                    \slStar\
                                                                    \invMNoSigPop(\valFifoInv)
                                                                    \slStar
                                                                    \pLoopInv{\valPC, \pNextObBag}
                                                            }
                                                            \quadBack\!\!\!\!
                                            }
                                            &\ \ \proofDef{=: \pPostIf}
                    \\\quad\quad\quad\quad
                                    )\ \ghostFont{\keyword{else}\ (\ }
                    \\\quad\quad\quad\quad\quad\quad
                                            \progProofML{
                                                    \progProofNew{\lstSize{\valFifoInv} = 10}
                                                    \slStar 
                                                    \pLoopInv{\valPC, \pObBag}
                                                    \slStar
                                                    \obs{\pObBag \msCup \multiset{\mut}}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                                    \!\!\!\!
                                                    \\
                                                    \slStar\
                                                    \invMNoExFifo{\valFifoInv}
                                            }\
                                                    &\ \ \proofRuleHintML{\prViewShiftName\\ 
                                                    										\& \vsSemImpName}
                    \\\quad\quad\quad\quad\quad\quad
                                            \progProofML{
                                                    \progProofCancel{
                                                            \lstSize{\valFifoInv} = 10
                                                            \slStar 
                                                            \pLoopInv{\valPC, \pObBag}
                                                            \slStar
                                                            \obs{\pObBag \msCup \multiset{\mut}}
                                                            \slStar
                                                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                                    }
                                                    \!\!\!\!
                                                    \\
                                                    \progProofCancel{
                                                            \slStar\
															\invMNoExFifo{\valFifoInv}
                                                    }
                                                    \\
                                                    \progProofNew{
                                                            \pPostIf
                                                    }
                                            }
                                            \ \ 
                    \\\quad\quad\quad\quad
                                    \ghostFont{)};
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofCancel{
                                                    \pLoopInv{\valPC, \pObBag}
                                                    \slStar
                                                    \obs{\pObBag \msCup \multiset{\mut}}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                                    \slStar
                                                    \invMNoExFifo{\valFifoInv}
                                            }
                                            \,
                                            \progProofNew{\pPostIf}
                                    }
% TODO
%                    \\\vspace{-0.5cm}
					\\\vspace{-0.09cm}
                    \\\quad\quad\quad\quad
                                    \lstSize{\fifo} \neq 10
                                            &\ \ \proofRuleHintML{\prExpName\\
                                                    \& \prViewShiftName\\
                                                    \& \vsSemImpName
                                            }
% TODO
%                    \\\vspace{-0.65cm}
                    \\\vspace{-0.24cm}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \dots \slStar
                                             \slIfElse{\dots}
                                                    {
                                                            \dots
                                                            \progProofCancel{\invMNoExFifo{\valFifoInv}}
                                                            \,
                                                            \progProofNew{\invM}
                                                    }
                                                    {\dots}
                                    }
                    \\\quad\quad
                            );
                    \\\quad\quad
                            \progProofML{
                                    \progProofNew{
                                            \exists \pNextObBag.
                                    }\
                                    \obs{
                                            \progProofCancel{\multiset{\sigPush{\valPC}}}
                                            \,
                                            \pNextObBag
                                    }
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]
                                            {\locPC}
                                            {\progProofChanged{\valPC-1}}
                                   	\\
                                    \slStar\
                                    \pLoopInv{
                                            \progProofChanged{\valPC-1}, 
                                            \progProofCancel{\multiset{\sigPush{\valPC}}}
                                            \,
                                            \progProofNew{\pNextObBag}
                                    }
                                    \\
                                    \slStar\
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
% TODO
%                    \\\vspace{-0.7cm}
                    \\\vspace{-0.39cm}
                    \\\quad\quad
                            \cmdHeapLocReadNeq{\pc}{0}
                            \quad\quad\quad\quad\quad\quad\quad\quad\quad\proofHint{Remember that command is syntactic sugar.}
                                    &\ \ \proofRuleHintML{\prLetName 
                                    		\\
                                    		\& \prReadHeapLocName
                                            \\
                                            \& \prExpName
                                            \\
                                            \& \prViewShiftName 
                                            \\
                                            \& \vsSemImpName
                                    }
% TODO
%                    \\\vspace{-0.7cm}
                    \\\vspace{-0.39cm}
                    \\\quad\quad
                            \progProofML{
                            		\!\!\!\!
                                    \slIfElseML{\valPC-1 \neq 0}
                                            {
                                                    \obsOf{\sigPush{\valPC-1}}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC-1}
                                                    \slStar
                                                    \pLoopInv{\valPC-1, \multiset{\sigPush{\valPC-1}}}
                                                    \\
                                                    \phantom{\fixedPredNameFont{then}}\,
                                                    \slStar\
                                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                                            }
                                            {\noObs}
                                            \quadBack
                            }
                    \\
                    )\
                    \\
                    \progProof{
                            \obs{
                                    \progProofCancel{\multiset{\sigPush{100}}}
                                    \,
                                    \progProofNew{\msEmpty}
                            }
                            \slStar
                            \progProofCancel{
                                    \slPointsTo[\frac{1}{2}]{\locPC}{100}
                                    \slStar
                                    \pLoopInv{100, \multiset{\sigPush{100}}}
                                    \slStar
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
                    }
                    \\
                    \dots &\ \ \referenceHintML{Continued in\\
                    													 Fig.~\ref{gs:fig:VerificationExampleBoundedFifoForkingSL}.}
            \end{array}

==> (inline-19) <==
\begin{array}{l | p{0.22\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC, \valPC, \pObBag, \valFifoInv.}
                    \\
                    \dots &\ \ \referenceHint{Continuation of Fig.~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopSL}.}
                    \\
                    \referenceHintML{For definition of \invM, \pLoopInv{n, \obBagVar} and variations  cf.\@ 
                            Fig.~\ref{gs:fig:VerificationExampleBoundedFifoLockInvariantSL}
                            and~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopInvariantSL}.
                    }
                    \\
                    \progProof{
                            \lstSize{\valFifoInv} < 10
                            \slStar 
                            \pLoopInv{\valPC, \pObBag}
                            \slStar
                            \obs{\pObBag \msCup \multiset{\mut}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                            \slStar
                            \invMNoExFifo{\valFifoInv}
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                  	\vspace{0.2cm}
                    \\
                    \progProofML{
                            \progProofCancel{
                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPCInv}
                            }\,
                            \progProofNew{
                                    \slPointsTo{\locPC}{\valPC}
                                    \slStar
                                    \valPC = \valPCInv
                            }
                            \\
                            \slStar\,
                            \progProofCancel{
                                    (\valPC > 0 
                                            \ \rightarrow\
                                            \assSignal{\sigPush{\valPCInv}}{\slFalse}
                                    )
                            }
                            \,
                            \progProofNew{
                                    \assSignal{\sigPush{\valPC}}{\slFalse}
                            }
                            \\
                            \slStar\,
                            \progProofCancel{
                                    (\valPC > 0 \ \leftrightarrow\
                                            \pObBag = \multiset{\sigPush{\valPC}}
                                    )
                                    \slStar
                                    (\valPC = 0 \ \leftrightarrow \
                                            \pObBag = \msEmpty
                                    )
                            }\,
                            \progProofNew{
                                    \pObBag = \multiset{\sigPush{\valPC}}
                            }
                            \!\!\!\!
                            \\
                            \slStar\, \dots	
                            \phantom{A^{A^A}_A}		% increase height of line
                    }
                    \\
                    \keywordFont{let}\ \pcLoaded \mathop{:=} \cmdReadHeapLoc{\pc}\ \keyword{in}
                            &\ \ \proofRuleHint{\prLetName \& \prReadHeapLocName}
                    \\
                    \cmdAssignToHeap
                            {\fifo}
                            {\lstAppend
                                    {\fifoLoaded}
                                    {(\lstCons{\ccLoaded}{\lstNil})}};
                    \
                    \cmdAssignToHeap{\pc}{\pcLoaded-1}
                            &\ \ \proofRuleHint{\prAssignToHeapName (2x)}
                    \\
                    \progProof{
                            \slPointsTo
                                    {\locFifo}
                                    {\progProofChanged{
                                            \lstAppend
                                                    {\valFifoInv}
                                                    {(\lstCons{\valPC}{\lstNil})}
                                    }}
                            \slStar
                            \slPointsTo
                                    {\locPC}
                                    {\progProofChanged{\valPC-1}}
                            \slStar \dots
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSetSignalName}
                    \\
                    \progProof{
                            \obsOf{
                                    \progProofCancel{\sigPush{\valPC},}\,
                                    \mut
                            }
                            \slStar
                            \assSignal
                                    {\sigPush{\valPC}}
                                    {\progProofChanged{\slTrue}}
                            \slStar \dots
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                    \\
                    \progProof{
                            \progProofNew{
                                    (\valPC-1 = 0 \vee \valPC > 0)
                            }
                            \slStar \dots
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsOrName}
                    \\
                    \\
                    \ghostFont{\text{case:}\quad \valPC-1 = 0}
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
% TODO
%                    \\\vspace{-0.86cm}\\\hspace{5cm}\proofHint{Last iteration, nothing left to do.}
                    \\\vspace{-0.465cm}\\\hspace{5cm}\proofHint{Last iteration, nothing left to do.}
                    \vspace{0.1cm}
                    \\\quad\quad
                            \progProof{
                                    \obsOf{\mut}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locPC}{0}
                                    \slStar
                                    \invM
                            }
                                    &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                 	\vspace{0.1cm}
                    \\\quad\quad
                            \progProofML{
                                    \exists \pNextObBag.\
                                    \obs{\pNextObBag \msCup \multiset{\mut}}
                                    \vspace{0.1cm}
                                    \\
                                    \slStar
                                    \slIfElseBranchML{\lstSize{\valFifoInv} \neq 10\vspace{0.1cm}}
                                    {
                                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPC-1}
                                            \slStar
                                            \pLoopInv{\valPC-1, \pNextObBag}
                                            \slStar
                                            \invMNoExFifo{\valFifoInv}
                                            \vspace{0.1cm}
                                    }
                                    {
                                            \assSignal{\sigPop{\valPC+10}}{\slFalse}
                                            \slStar
                                            \levPop{\valPC+10} < \levPush{\valPC}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                            \vspace{0.1cm}
                                            \\
                                            \slStar\
                                            \invMNoSigPop(\valFifoInv)
                                            \slStar
                                            \pLoopInv{\valPC, \pNextObBag}
                                    }
                            }
                                    &\ \ \proofHintML{= \pPostIf
                                            \\
                                            \referenceHintML{For definition of \pPostIf
                                           	\\
                                           	cf.\@ Fig.~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopSL}.}
                                    }
                    \\
                    \\
                    \ghostFont{\text{case:}\quad \valPC-1 > 0}
                            &\ \ \proofRuleHintML{\prViewShiftName \& \vsSigInitName}
% TODO
%                    \\\vspace{-0.86cm}\\\hspace{5cm}\proofHint{Must create signal for next iteration.}
                    \\\vspace{-0.465cm}\\\hspace{5cm}\proofHint{Must create signal for next iteration.}
                    \vspace{0.1cm}
                    \\\quad\quad
                            \progProofML{
                                    \obsOf{
                                            \progProofNew{\sigPush{\valPC-1}},
                                            \mut
                                    }
                                    \slStar
                                    \slBigStar_{i = 1, \dots, \valPC-2}
                                            \quadBack\quadBack\quadBack\!\!
                                            \sigUninit{\idPush{i}}
                                    \\
                                    \slStar\,
                                    \progProofCancel{
                                            \sigUninit{\idPush{\valPC-1}}
                                    }
                                    \,
                                    \progProofNew{
                                            \assSignal{\sigPush{\valPC-1}}{\slFalse}
                                    }
                                    \slStar \dots
                            }
                                    &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                    \\\quad\quad
                            \progProof{
                                    \pPostIf
                            }
                            \phantom{A^A}	% insert space between this line and the one above
                    \\
                    \\
                    \progProof{
                            \pPostIf
                    }
                    \\
                    \dots &\ \ \referenceHintML{Continued in Fig.~\ref{gs:fig:VerificationExampleBoundedFifoProducerLoopSL}.}
            \end{array}

==> (inline-20) <==
\begin{array}{l | p{0.22\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC.}
                    \\
                    \dots &\ \ \referenceHintML{Continuation of
                    												\\
                    												Fig.~\ref{gs:fig:VerificationExampleBoundedFifoForkingSL}.}
                    \\
                    \progProof{
                            \obsOf{\sigPop{100}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{100}
                            \slStar
                            \cLoopInv{100, \multiset{\sigPop{100}}}
                            \slStar
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                    }
                    \\
                    \keyword{while}\ (
                            &\ \ \proofRuleHint{\prWhileDecStrictName}
                    \\\quad\quad
                            \ghostFont{\forall \valCC.}
% TODO
%                    \\\vspace{-0.6cm}
					\\\vspace{-0.3cm}
                    \\\quad\quad
                            \progProof{
                                    \obsOf{\sigPop{\progProofChanged{\valCC}}}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locCC}{\progProofChanged{\valCC}}
                                    \slStar
                                    \cLoopInv{\progProofChanged{\valCC}, \multiset{\sigPop{\progProofChanged{\valCC}}}}
                                    \slStar
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
                    \\\quad\quad
                            \proofHint{$
                                    \mutGetLev{\mut} 
                                    \ = \ 
                                    \levM 
                                    \ <\
                                    102 - \valCC
                                    \ = \
                                    \sigGetLev{\sigPop{\valCC}}
                            $}
                                    &\ \ \proofHintML{Justification for
                                    								\\
                                    								application of:}
                    \\\quad\quad
                            \keyword{with}\ \m\ \keyword{await}\ (
                                    &\ \ \proofRuleHint{\prAwaitGenName}
% TODO
%                    \\\vspace{-0.84cm}\\\hspace{3.5cm}\referenceHintML{
                    \\\vspace{-0.415cm}\\\hspace{3.5cm}\referenceHintML{
                            For definition of consumer loop invariant \cLoopInv{n, \obBagVar}, 
                    }
                    \\\quad\quad\quad\quad
                                    \ghostFont{\forall \cObBag.}
%                                            &\ \ \proofRuleHint{\& \prViewShiftName \& \vsSemImpName}
% TODO
%                    \\\vspace{-0.84cm}\\\hspace{3.5cm}\referenceHintML{
                    \\\vspace{-0.415cm}\\\hspace{3.5cm}\referenceHintML{
                            lock invariant \invM
                            and variations cf.\@ Figures~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopInvariantSL}
                            and~\ref{gs:fig:VerificationExampleBoundedFifoLockInvariantSL}.
                    }
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \obs{
                                                    \progProofCancel{\multiset{\sigPop{\valCC}}}
                                                    \,
                                                    \progProofNew{
                                                            \cObBag
                                                            \msCup
                                                            \multiset{\mut}
                                                    }
                                            }
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                            \slStar
                                            \cLoopInv{
                                                    \valCC, 
                                                    \progProofCancel{\multiset{\sigPop{\valCC}}}
                                                    \,
                                                    \progProofNew{\cObBag}
                                            }
                                            \!\!\!\!
                                            \\
                                            \slStar
                                            \progProofCancel{\assMutex[\frac{1}{2}]{\mut}{\invM}}
                                            \,
                                            \progProofNew{\invM}
                                    }
                                            &\ \ \proofRuleHint{\prExistsName }
                    \\\quad\quad\quad\quad
                                    \ghostFont{\forall \valFifoInv.}
                                    \phantom{A^{A^A}_{A_{A}}}		% increase distance to lines above and below
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofCancel{\invM}\,
                                            \progProofNew{\invMNoExFifo{\valFifoInv}}
                                            \slStar \dots
                                    }
                    \\\quad\quad\quad\quad
                                    \keyword{let}\ \fifoLoaded \mathop{:=} \cmdReadHeapLoc{\fifo}\ \keyword{in}
                                            &\ \ \proofRuleHintML{\prLetName 
                                            										\\
                                            										\& \prReadHeapLocName}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \cLoopInv{\valCC, \cObBag}
                                            \slStar
                                            \obs{\cObBag \msCup \multiset{\mut}}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                            \slStar
                                            \invMNoExFifo{\valFifoInv}
                                    }
                    \\\quad\quad\quad\quad
                                    \keyword{if}\ \lstSize{\fifoLoaded} > 0\ \keyword{then}\ (
                                            &\ \ \proofRuleHint{\prIfName}
                  	\vspace{0.1cm}
                    \\\quad\quad\quad\quad\quad\quad
                                            \progProofML{
                                                    \progProofNew{
                                                            \lstSize{\valFifoInv} > 0
                                                    }
                                                    \slStar 
                                                    \cLoopInv{\valCC, \cObBag}
                                                    \slStar
                                                    \obs{\cObBag \msCup \multiset{\mut}}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                                    \!\!\!\!
                                                    \vspace{0.1cm}
                                                    \\
                                                    \slStar\,
                                                    \invMNoExFifo{\valFifoInv}
                                            }
                    \\\quad\quad\quad\quad\quad\quad
                                            \dots \ref{gs:fig:VerificationExampleBoundedFifoConsumptionStepSL} \dots
                                                    \quad\quad\quad\quad\quad\quad\quad\quad\quad\quad
                                                    \referenceHintML{Consumption step presented in Fig.~\ref{gs:fig:VerificationExampleBoundedFifoConsumptionStepSL}.}
                                         	\phantom{A^A_A}		% Increase distance to lines above and below
                    \\\quad\quad\quad\quad\quad\quad
                                            \progProofML{
                                                    \exists \cNextObBag.\
                                                    \obs{\cNextObBag \msCup \multiset{\mut}}
                                                    \vspace{0.1cm}
                                                    \\
                                                    \slStar
                                                    \slIfElseBranchML{\lstSize{\valFifoInv} \neq 0\vspace{0.1cm}}
                                                            {
                                                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC-1}
                                                                    \slStar
                                                                    \cLoopInv{\valCC-1, \cNextObBag}
                                                                    \slStar
                                                                    \invMNoExFifo{\valFifoInv}
                                                                    \vspace{0.1cm}
                                                            }
                                                            {
                                                                    \assSignal{\sigPush{\valCC}}{\slFalse}
                                                                    \slStar
                                                                    \levPush{\valCC} < \levPop{\valCC}
                                                                    \slStar
                                                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                                                    \vspace{0.1cm}
                                                                    \\
                                                                    \slStar\
                                                                    \invMNoSigPush(\valFifoInv)
                                                                    \slStar
                                                                    \cLoopInv{\valCC, \cNextObBag}
                                                            }
                                               		\quadBack\!\!\!\!
                                            }
                                            &\ \ \proofDef{=: \cPostIf}
                    \\\quad\quad\quad\quad
                                    )\ \ghostFont{\keyword{else}\ (\ }
                                   	\phantom{A^A_A}		% Increase distance to lines above and below
                    \\\quad\quad\quad\quad\quad\quad
                                            \progProofML{
                                                    \progProofNew{\lstSize{\valFifoInv} = 0}
                                                    \slStar 
                                                    \cLoopInv{\valCC, \cObBag}
                                                    \slStar
                                                    \obs{\cObBag \msCup \multiset{\mut}}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                                    \!\!\!\!
                                                    \\
                                                    \slStar\,
                                                    \invMNoExFifo{\valFifoInv}
                                            }\
                                                    &\ \ \proofRuleHintML{\prViewShiftName 
                                                    										\\
                                                    										\& \vsSemImpName}
                    \\\quad\quad\quad\quad\quad\quad
                                            \progProofML{
                                                    \progProofCancel{
                                                            \lstSize{\valFifoInv} = 10
                                                            \slStar 
                                                            \cLoopInv{\valCC, \cObBag}
                                                            \slStar
                                                            \obs{\cObBag \msCup \multiset{\mut}}
                                                            \slStar
                                                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                                    }
                                                    \!\!\!\!
                                                    \\
                                                    \progProofCancel{
                                                            \slStar
															\invMNoExFifo{\valFifoInv}
                                                    }
                                                    \\
                                                    \progProofNew{
                                                            \cPostIf
                                                    }
                                            }
                                            \ \
                    \\\quad\quad\quad\quad
                                    \ghostFont{)};
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofCancel{
                                                    \cLoopInv{\valCC, \cObBag}
                                                    \slStar
                                                    \obs{\cObBag \msCup \multiset{\mut}}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                                    \slStar
                                                    \invMNoExFifo{\valFifoInv}
                                            }
                                            \,
                                            \progProofNew{\cPostIf}
                                    }
% TODO
%                    \\\vspace{-0.5cm}
					\\\vspace{-0.25cm}
                    \\\quad\quad\quad\quad
                                    \lstSize{\fifo} > 0
                                            &\ \ \proofRuleHintML{\prExpName
                                            		\\
                                                    \& \prViewShiftName 
                                                    \\
                                                    \& \vsSemImpName
                                            }\\
% TODO
%                    \\\vspace{-0.65cm}
                    \\\vspace{-0.6cm}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \dots \slStar
                                             \slIfElse{\dots}
                                                    {
                                                            \dots
                                                            \progProofCancel{\invMNoExFifo{\valFifoInv}}
                                                            \,
                                                            \progProofNew{\invM}
                                                    }
                                                    {\dots}
                                    }
                    \\\quad\quad
                            );
                    \\\quad\quad
                            \progProofML{
                                    \progProofNew{
                                            \exists \cNextObBag.
                                    }\
                                    \obs{
                                            \progProofCancel{\multiset{\sigPop{\valCC}}}
                                            \,
                                            \cNextObBag
                                    }
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]
                                            {\locCC}
                                            {\progProofChanged{\valCC-1}}
                                  	\!\!\!\!
                                   	\\
                                    \slStar\
                                    \cLoopInv{
                                            \progProofChanged{\valCC-1}, 
                                            \progProofCancel{\multiset{\sigPop{\valCC}}}
                                            \,
                                            \progProofNew{\cNextObBag}
                                    }
                                    \\
                                    \slStar\
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
% TODO
%                    \\\vspace{-0.7cm}
                    \\\vspace{-0.35cm}
                    \\\quad\quad
                            \cmdHeapLocReadNeq{\cc}{0}
                            \quad\quad\quad\quad\quad\quad\quad\quad\quad\proofHint{Remember that command is syntactic sugar.}
                                    &\ \ \proofRuleHintML{\prLetName 
                                    		\\
                                    		\& \prReadHeapLocName
                                            \\
                                            \& \prExpName
                                            \\
                                            \& \prViewShiftName 
                                            \\
                                            \& \vsSemImpName
                                    }
% TODO
%                    \\\vspace{-0.7cm}
                    \\\vspace{-0.35cm}
                    \\\quad\quad
                            \progProofML{
                            		\!\!\!\!
                                    \slIfElseML{\valCC-1 \neq 0}
                                            {
                                                    \obsOf{\sigPop{\valCC-1}}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC-1}
                                                    \slStar
                                                    \cLoopInv{\valCC-1, \multiset{\sigPop{\valCC-1}}}
                                                    \\
                                                    \phantom{\fixedPredNameFont{then}}\,
                                                    \slStar
                                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                                            }
                                            {\noObs}
                                            \quadBack\!\!\!\!
                            }
                    \\
                    )\
                    \\
                    \progProof{
                            \obs{
                                    \progProofCancel{\multiset{\sigPop{100}}}
                                    \,
                                    \progProofNew{\msEmpty}
                            }
                            \slStar
                            \progProofCancel{
                                    \slPointsTo[\frac{1}{2}]{\locCC}{100}
                                    \slStar
                                    \cLoopInv{100, \multiset{\sigPop{100}}}
                                    \slStar
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
                    }
                    \\
                    \dots &\ \ \referenceHintML{Continued in
                    												\\
                    												Fig.~\ref{gs:fig:VerificationExampleBoundedFifoForkingSL}.}
            \end{array}

==> (inline-21) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC, \valCC, \cObBag, \valFifoInv.}
                    \\
                    \dots &\ \ \referenceHintML{Continuation of Fig.~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopSL}.}
                    \\
                    \referenceHintML{\ \ For definition of \invM, \cLoopInv{n, \obBagVar}  and variations cf.\@ 
                            Figures~\ref{gs:fig:VerificationExampleBoundedFifoLockInvariantSL}
                            and~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopInvariantSL}.
                    }
                    \\
                    \progProof{
                            \lstSize{\valFifoInv} > 0
                            \slStar 
                            \cLoopInv{\valCC, \cObBag}
                            \slStar
                            \obs{\cObBag \msCup \multiset{\mut}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                            \slStar
                            \invMNoExFifo{\valFifoInv}
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                  	\vspace{0.2cm}
                    \\
                    \progProofML{
                            \progProofCancel{
                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCCInv}
                            }\,
                            \progProofNew{
                                    \slPointsTo{\locCC}{\valCC}
                                    \slStar
                                    \valCC = \valCCInv
                            }
                            \\
                            \slStar\,
                            \progProofCancel{
                                    (\valCC > 0 
                                            \ \rightarrow\
                                            \assSignal{\sigPop{\valCCInv}}{\slFalse}
                                    )
                            }
                            \,
                            \progProofNew{
                                    \assSignal{\sigPop{\valCC}}{\slFalse}
                            }
                            \\
                            \slStar\,
                            \progProofCancel{
                                    (\valCC > 0 \ \leftrightarrow\
                                            \cObBag = \multiset{\sigPop{\valCC}}
                                    )
                                    \slStar
                                    (\valCC = 0 \ \leftrightarrow \
                                            \cObBag = \msEmpty
                                    )
                            }\,
                            \progProofNew{
                                    \cObBag = \multiset{\sigPop{\valCC}}
                            }
                            \\
                            \slStar\,
                            \dots
                            \phantom{A^{A^A}_A}		% increase height of line
                    }
                    \\
                    \keywordFont{let}\ \ccLoaded \mathop{:=} \cmdReadHeapLoc{\cc}\ \keyword{in}
                            &\ \ \proofRuleHint{\prLetName \& \prReadHeapLocName}
                    \\
                    \cmdAssignToHeap
                            {\fifo}
                            {\lstTail{\fifoLoaded}};
                    \
                    \cmdAssignToHeap{\cc}{\ccLoaded-1}
                            &\ \ \proofRuleHint{\prAssignToHeapName (2x)}
                    \\
                    \progProof{
                            \slPointsTo
                                    {\locFifo}
                                    {\progProofChanged{
                                            \lstTail{\valFifoInv}
                                    }}
                            \slStar
                            \slPointsTo
                                    {\locCC}
                                    {\progProofChanged{\valCC-1}}
                            \slStar \dots
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSetSignalName}
                    \\
                    \progProof{
                            \obsOf{
                                    \progProofCancel{\sigPop{\valCC},}\,
                                    \mut
                            }
                            \slStar
                            \assSignal
                                    {\sigPop{\valCC}}
                                    {\progProofChanged{\slTrue}}
                            \slStar \dots
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                    \\
                    \progProof{
                            \progProofNew{
                                    (\valCC-1 = 0 \vee \valCC > 0)
                            }
                            \slStar \dots
                    }
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsOrName}
                    \\
                    \\
                    \ghostFont{\text{case:}\quad \valCC-1 = 0}
                            &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
% TODO
%                    \\\vspace{-0.86cm}\\\hspace{5cm}\proofHint{Last iteration, nothing left to do.}
                    \\\vspace{-0.43cm}\\\hspace{5cm}\proofHint{Last iteration, nothing left to do.}
                    \vspace{0.1cm}
                    \\\quad\quad
                            \progProof{
                                    \obsOf{\mut}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locCC}{0}
                                    \slStar
                                    \invM
                            }
                                    &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                          	\vspace{0.1cm}
                    \\\quad\quad
                            \progProofML{
                                    \exists \cNextObBag.\
                                    \obs{\cNextObBag \msCup \multiset{\mut}}
                                    \vspace{0.1cm}
                                    \\
                                    \slStar
                                    \slIfElseBranchML{\lstSize{\valFifoInv} \neq 0\vspace{0.1cm}}
                                    {
                                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCC-1}
                                            \slStar
                                            \cLoopInv{\valCC-1, \cNextObBag}
                                            \slStar
                                            \invMNoExFifo{\valFifoInv}
                                            \vspace{0.1cm}
                                    }
                                    {
                                            \assSignal{\sigPush{\valCC}}{\slFalse}
                                            \slStar
                                            \levPush{\valCC} < \levPop{\valCC}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                            \\
                                            \slStar\
                                            \invMNoSigPush(\valFifoInv)
                                            \slStar
                                            \cLoopInv{\valCC, \cNextObBag}
                                    }
                            }
                                    &\ \ \proofHintML{= \cPostIf
                                            \\
                                            \referenceHintML{For definition of \cPostIf 
                                            								\\
                                            								cf.\@ Fig.~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopSL}.}
                                    }
                    \\
                    \\
                    \ghostFont{\text{case:}\quad \valCC-1 > 0}
                            &\ \ \proofRuleHintML{\prViewShiftName \& \vsSigInitName}
% TODO
%                    \\\vspace{-0.86cm}\\\hspace{5cm}\proofHint{Must create signal for next iteration.}
                    \\\vspace{-0.43cm}\\\hspace{5cm}\proofHint{Must create signal for next iteration.}
                   	\vspace{0.1cm}
                    \\\quad\quad
                            \progProofML{
                                    \obsOf{
                                            \progProofNew{\sigPop{\valCC-1}},
                                            \mut
                                    }
                                    \slStar
                                    \slBigStar_{i = 1, \dots, \valCC-2}
                                            \quadBack\quadBack\quadBack\!\!
                                            \sigUninit{\idPop{i}}
                                   	\vspace{0.1cm}
                                    \\
                                    \slStar\,
                                    \progProofCancel{
                                            \sigUninit{\idPop{\valCC-1}}
                                    }
                                    \,
                                    \progProofNew{
                                            \assSignal{\sigPop{\valCC-1}}{\slFalse}
                                    }
                                    \slStar \dots
                            }
                                    &\ \ \proofRuleHint{\prViewShiftName \& \vsSemImpName}
                    \\\quad\quad
                            \progProof{
                                    \cPostIf
                            }
                            \phantom{A^{A^{A}}}		% increase height of line
                    \\
                    \\
                    \progProof{
                            \cPostIf
                    }
                    \\
                    \dots &\ \ \referenceHintML{Continued in Fig.~\ref{gs:fig:VerificationExampleBoundedFifoConsumerLoopSL}.}
            \end{array}

==> (inline-22) <==
\begin{array}{l p{0cm} l}
                    \keyword{let}\ \numThs := \cmdRandomNat + 1\ \keyword{in}
                            &&\lowlightText{\text{Random number of threads.}}
                    \\
                    \keyword{let}\ \buffer := \cmdAlloc{-1}\ \keyword{in}
                            &&\lowlightText{\text{Shared buffer. }}
                    \\
                    		&&\lowlightText{\text{Negative value $\leftrightarrow$ empty.}}
                    \\
                    \keyword{let}\ \mutProgVar := \cmdNewMut\ \keyword{in}
                    \\
                    \keyword{let}\ \flCnt := \cmdAlloc{\numThs}\ \keyword{in}
                    \\
                    \keyword{while}\ (
                            &&\lowlightText{\text{Main thread forks \numThs producer}}
                    \\&&\lowlightText{\text{and \numThs consumer threads.}}
                    \\\quad\quad
                            \keyword{fork}\ (
                                    &&\lowlightText{\text{Producer}}
                    \\\quad\quad\quad\quad
                                    \keyword{with}\ \mutProgVar\ \keyword{await}\ (
                                            &&\lowlightText{\text{Producer busy-waits for empty}}
					\\
											&&\lowlightText{\text{buffer.}}
                    \\\quad\quad\quad\quad\quad\quad
                                                    \keyword{let}\ \bufferLoaded := \cmdReadHeapLoc{\buffer}\ \keyword{in}
                    \\\quad\quad\quad\quad\quad\quad
                                                    \keyword{if}\ \bufferLoaded < 0\ \keyword{then}\
                    \\\quad\quad\quad\quad\quad\quad\quad\quad
                                                            \cmdAssignToHeap{\buffer}{\cmdRandomNat};
                                                                    &&\lowlightText{\text{Push random number to buffer.}}
                    \\\quad\quad\quad\quad\quad\quad
                                                    \bufferLoaded < 0
                    \\\quad\quad\quad\quad
                                    ) % end of producer await
                    \\\quad\quad
                            ); % end of fork
                    \\\quad\quad
                            \keyword{fork}\ (
                                    &&\lowlightText{\text{Consumer}}
                    \\\quad\quad\quad\quad
                                    \keyword{with}\ \mutProgVar\ \keyword{await}\ (
                                            &&\lowlightText{\text{Consumer busy-waits for}}
                   	\\
                   							&&\lowlightText{\text{non-empty buffer.}}
                    \\\quad\quad\quad\quad\quad\quad
                                                    \keyword{let}\ \bufferLoaded := \cmdReadHeapLoc{\buffer}\ \keyword{in}
                    \\\quad\quad\quad\quad\quad\quad
                                                    \keyword{if}\ \bufferLoaded \geq 0\ \keyword{then}\
                    \\\quad\quad\quad\quad\quad\quad\quad\quad
                                                            \cmdAssignToHeap{\buffer}{-1};
                                                                    &&\lowlightText{\text{Pop buffer value.}}
                    \\\quad\quad\quad\quad\quad\quad
                                                    \bufferLoaded \geq 0
                    \\\quad\quad\quad\quad
                                    ) % end of producer await
                    \\\quad\quad
                            ); % end of fork
                    \\\quad\quad
                            \cmdAssignToHeap{\flCnt}{\cmdReadHeapLoc{\flCnt}-1};
                    \\\quad\quad
                            \flCnt > 0 
                    \\
                    )\ \keyword{do}\ \cmdSkip
            \end{array}

==> (inline-23) <==
\begin{array}{l  |p{0.224\pdfpagewidth}}
%                    b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b b 
%                    & a a a a a a a a a a a a a a a a a a a a a a
%                    \\
                    \progProof{\noObs}&
                    \\
                    \keyword{let}\ \numThs := \cmdRandomNat+1\ \keyword{in}\
                    \keyword{let}\ \buffer := \cmdAlloc{-1}\ \keyword{in}\
                            &\proofRuleHintML{\prLetName (2x) 
                            									\\
                            									\& \prAllocName}
                    \vspace{0.2cm}
                    \\
                    \keyword{let}\ \mutProgVar := \cmdNewMut\ \keyword{in}\
                    \keyword{let}\ \flCnt := \cmdAlloc{\numThs}\ \keyword{in}\
                            &\proofRuleHintML{\prLetName (2x) 
                            									\\
                            									\& \prNewMutexName 
                            									\\
                            									\& \prAllocName}
                            \hspace{-1cm}
                    \\
                    \ghostFont{\forall \locBuffer, \locMut, \locFlCnt.}&
                    \\
                    \progProof{
                            \noObs 
                            \slStar
                            \progProofNew{
                                    \numThs > 0 
                                    \slStar
                                    \slPointsTo{\locBuffer}{-1}
                                    \slStar
                                    \assMutUninit{\locMut}
                                    \slStar
                                    \slPointsTo{\locFlCnt}{\numThs}
                            }
                    }
                            &\proofRuleHintML{
                                    \prViewShiftName\\
                                    \& \vsGhostLoopName 
                                    \\
                                    \& \vsNewSignalName
                            }
                    \vspace{0.2cm}
                    \\
                    \proofDef{
                            \levPush{k} := 2 \cdot k - 1,\ \
                            \levPop{k} := 2 \cdot k
                            \quad\text{for}\quad
                            1 \leq k \leq \numThs
                    }
                            &\proofHintML{Creating
                            								\\
                            								$\numThs\cdot\numThs$ push 
                            								\\
                            								and $\numThs\cdot\numThs$ pop
                            								\\
                            								signals.}
                    \vspace{0.2cm}
                    \\
                    \proofHint{\ Later 
                            $\levPop{k} < \levPush{j}$ and $\levPush{k} < \levPop{h}$
                            must hold for $j > k$ and $h \geq k$.
                    }
                            &\referenceHintML{cf. Fig.~\ref{gs:appendix:caseStudy:unbounded:producerLoop}
                            										\\
                            										and~\ref{gs:appendix:caseStudy:unbounded:consumerLoop}.}
                    \\
                    \progProofML{
                            \progProofNew{
                                    \exists \idPush{1}{1}, \idPop{1}{1}, \dots, \idPush{\numThs}{\numThs}, \idPop{\numThs}{\numThs}.
                            }
                            \\
                            \obsOf{\progProofChanged{
                                    (\idPush{1}{1}, \levPush{1}), (\idPop{1}{1}, \levPop{1}),
                                    \dots,
                                    (\idPush{\numThs}{\numThs}, \levPush{\numThs}), (\idPop{\numThs}{\numThs}, \levPop{\numThs}),
                            }}
                            \\
                            \slStar\,
                            \numThs > 0
                            \slStar
                            \slPointsTo{\locBuffer}{-1}
                            \slStar
                            \assMutUninit{\locMut}
                            \slStar
                            \slPointsTo{\locFlCnt}{\numThs}
                            \\
                            \slStar\,
                            \progProofNew{
                                    \displaystyle
                                    \slBigStar_{i, k = 1, \dots, \numThs}
                                            \!\!\!\!
                                            \assSignal{(\idPush{i}{k}, \levPush{k})}{\slFalse}
                                            \slStar
                                            \assSignal{(\idPop{i}{k}, \levPop{k}}{\slFalse}
                            }
                    }
                    \hspace{-1cm}
                            &\proofRuleHint{\prExistsName}
                    \\
                    \ghostFont{\forall \idPush{1}{1}, \idPop{1}{1}, \dots, \idPush{\numThs}{\numThs}, \idPop{\numThs}{\numThs}.}
                    \phantom{A^{A^A}}		% increase height of line
                    	&\phantom{a}
	                \vspace{0.01cm}
                    \\
                    \proofDef{
                            \sigPush{i}{k} := (\idPush{i}{k}, \levPush{k}),\ \
                            \sigPop{i}{k} := (\idPop{i}{k}, \levPop{k})
                            \quad\text{for}\quad
                            1 \leq i, k \leq \numThs
                    }
                    	&\phantom{a}
                    \vspace{0.01cm}
                    \\
                    \progProofML{
                            \progProofCancel{
                                    \exists \idPush{1}{1}, \idPop{1}{1}, \dots, \idPush{\numThs}{\numThs}, \idPop{\numThs}{\numThs}.
                            }\
                            \obsOf{\sigPush{1}{1}, \sigPop{1}{1}, \dots, \sigPush{\numThs}{\numThs}, \sigPop{\numThs}{\numThs}}
                            \!\!\!\!
                            \vspace{0.1cm}
                            \\
                            \slStar\,
                            \numThs > 0
                            \slStar
                            \slPointsTo{\locBuffer}{-1}
                            \slStar
                            \assMutUninit{\locMut}
                            \slStar
                            \slPointsTo{\locFlCnt}{\numThs}
                            \\
                            \slStar\,
                            \displaystyle
                            \!\!\!\!
                            \slBigStar_{i, k = 1, \dots, \numThs}
                                    \!\!\!\!
                                    \assSignal{\sigPush{i}{k}}{\slFalse}
                                    \slStar
                                    \assSignal{\sigPop{i}{k}}{\slFalse}
                    }
                    \hspace{-1cm}
                    \!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!
                            &\proofRuleHintML{\prViewShiftName\\
                                    \& \vsGhostLoopName
                                    \\
                                    \& \vsNewGhostCellName
                             }
                    \\
                    \ \proofHintML{
                    		\
                            A consumer can use any unset \sigPush{i}{k} to wait for the $k^\text{th}$ number to be pushed.
                            \\
                            \
                            When producer $i$ pushes, it sets all \sigPush{i}{j}. When it waits for a consumer to pop
                            \\
                            \
                            the $k^\text{th}$ number, it sets all \sigPush{i}{j} for $j\leq k$ and keeps obligations for $j> k$.
                            \\
                            \
                            So, if $k < \numThs$ numbers have been pushed, there exists some $i$ s.t.\@ \sigPush{i}{k+1} is unset.
                    }&
                    \\
                    \progProofML{
                            \progProofNew{\exists \glocProdFin{1},\glocConsFin{1}, \dots, \glocProdFin{\numThs},\glocConsFin{\numThs}.}\
                            \obsOf{
                                    \sigPush{1}{1}, \sigPop{1}{1}, \dots, 
                                    \sigPush{\numThs}{\numThs}, \sigPop{\numThs}{\numThs}
                            }
                            \slStar
                            \numThs > 0
                            \\
                            \slStar\,
                            \slPointsTo{\locBuffer}{-1}
                            \slStar
                            \assMutUninit{\locMut}
                            \slStar
                            \slPointsTo{\locFlCnt}{\numThs}
                            \slStar
                            \progProofNew{
                                    \displaystyle
                                    \slBigStar_{i=1, \dots, \numThs}
                                            \!\!
                                            \slPointsTo{\glocProdFin{i}}{\slFalse}
                                            \slStar
                                            \slPointsTo{\glocConsFin{i}}{\slFalse}
                            }
                            \\
                            \slStar
                            \displaystyle
                            \slBigStar_{i,k=1,\dots,\numThs}
                                    \!\!\!\!
                                    \assSignal{\sigPush{i}{k}}{\slFalse}
                                    \slStar
                                    \assSignal{\sigPop{i}{k}}{\slFalse}
                    }
                            &\proofRuleHint{\prExistsName}
                    \\
                    \proofHint{\ Ghost heap cell \glocProdFin{i}/ \glocConsFin{i} records whether prod./cons.\@ $i$ has already pushed/popped.}&
                    \\
                    \ghostFont{\forall \glocProdFin{1},\glocConsFin{1}, \dots, \glocProdFin{\numThs},\glocConsFin{\numThs}.}&
                    \\
                    \progProofML{
                            \progProofCancel{\exists \glocProdFin{1},\glocConsFin{1}, \dots, \glocProdFin{\numThs},\glocConsFin{\numThs}.}\
                            \obsOf{
                                    \sigPush{1}{1}, \sigPop{1}{1}, \dots, 
                                    \sigPush{\numThs}{\numThs}, \sigPop{\numThs}{\numThs}
                            }
                            \slStar
                            \numThs > 0
                            \\
                            \slStar\,
                            \slPointsTo{\locBuffer}{-1}
                            \slStar
                            \assMutUninit{\locMut}
                            \slStar
                            \slPointsTo{\locFlCnt}{\numThs}
                            \slStar
                            \displaystyle
                            \slBigStar_{i = 1,\dots, \numThs}
                                    \!\!
                                    \slPointsTo{\glocProdFin{i}}{\slFalse}
                                    \slStar
                                    \slPointsTo{\glocConsFin{i}}{\slFalse}
                            \\
                            \slStar\,
                            \displaystyle
                            \slBigStar_{i,k=1,\dots,\numThs}
                                    \!\!\!\!
                                    \assSignal{\sigPush{i}{k}}{\slFalse}
                                    \slStar
                                    \assSignal{\sigPop{i}{k}}{\slFalse}
                    }
                            &\proofRuleHintML{\prViewShiftName
                            										\\ 
                            										\& \vsSemImpName 
                            										\\
                            										\& \vsMutInitName}
                    \\
                    \proofDef{
                            \mutVar := (\mutProgVar, \levMut)
                    }&
                    \\
                    \proofHint{\ Later 
                            $\mutGetLev{\mutVar} < \levPush{k}$
                            and
                            $\mutGetLev{\mutVar} < \levPop{k}$
                            must hold.
                    }
                            &\referenceHintML{cf.\@ Fig.~\ref{gs:appendix:caseStudy:unbounded:producerLoop}
                            									\\
                            									and~\ref{gs:appendix:caseStudy:unbounded:consumerLoop}.}
                    \\
                    \progProofML{
                            \obsOf{
                                    \sigPush{1}{1}, \sigPop{1}{1}, \dots, 
                                    \sigPush{\numThs}{\numThs}, \sigPop{\numThs}{\numThs}
                            }\,
                            \slStar
                            \progProofNew{
                                    \assMutex{\mutVar}{\assLockInvVar}
                            }
                            \\
                            \progProofCancel{
                                    \numThs > 0
                                    \slStar
                                    \slPointsTo{\locBuffer}{-1}
                                    \slStar
                                    \assMutUninit{\locMut}
                            }
                            \slStar
                            \slPointsTo{\locFlCnt}{\numThs}
                            \slStar
                            \quadBack
                            \displaystyle
                            \slBigStar_{i=1, \dots, \numThs}
                                    \!\!\!\!
                                    \slPointsTo[\textstyle\progProofChanged{\frac{1}{2}}]{\glocProdFin{i}}{\slFalse}
                                    \slStar
                                    \slPointsTo[\textstyle\progProofChanged{\frac{1}{2}}]{\glocConsFin{i}}{\slFalse}
                            \\
                            \progProofCancel{
                                    \slStar
                                    \!\!\!
                                    \displaystyle
                                    \slBigStar_{i,k=1,\dots,\numThs}
                                            \!\!\!\!
                                            \assSignal{\sigPush{i}{k}}{\slFalse}
                                            \slStar
                                            \assSignal{\sigPop{i}{k}}{\slFalse}
                            }
                    }
                    \hspace{-1cm}
                            &\referenceHintML{
                                    For definition of 
                                    \\
                                    lock invariant \assLockInvVar\\
                                    cf. Fig.~\ref{gs:appendix:caseStudy:unbounded:lockInv}.
                            }
                    \\
                    \dots&\referenceHintML{Continued in
                    										\\
                    										Fig.~\ref{gs:appendix:caseStudy:unbounded:forkLoop}}
            \end{array}

==> (inline-24) <==
\begin{array}{l c l p{0.25cm} | p{0.25cm} p{0.2\pdfpagewidth}}
                    \proofDef{
                            \nextAssLockInvVar(
                                    \valBuffer, \numWritten, \numRead, 
                                    \prodFinished{1}, \dots, \prodFinished{\numThs},
                                    \consFinished{1}, \dots, \consFinished{\numThs}
                            )
                    	\hspace{-20.5cm}
                    }
                    \\
                    &\proofDef{\ := \ }
                    &\proofDef{
                            \slPointsTo{\locBuffer}{\valBuffer}
                            \ \wedge\
                            \valBuffer \in \Z
                            \ \wedge\ 
                            \numThs > 0
                    }
                            &&&\proofHintML{Shared buffer.
                            								\\
                            								Negative $\leftrightarrow$ empty.}
                  	\vspace{0.2cm}
                    \\
                    &&\proofDef{
                            \displaystyle
                            \slStar\
                            \slBigStar_{i= 1, \dots, \numThs}
                                    \!\!
                                    \slPointsTo[\textstyle\frac{1}{2}]{\glocProdFin{i}}{\prodFinished{i}}
                            \ \slStar\
                            \numWritten = \displaystyle\cardinalityOf{\setOf{i \in \setOf{1, \dots, \numThs}\ | \ \prodFinished{i} = \slTrue}}
                    }
                            &&&\proofHintML{Ghost value \prodFinished{i} tracks
                            		\\
                            		whether 
                                    producer $i$
                                    \\
                                    already pushed.
                                    \\
                                    \numWritten: Number of elements 
                                    \\
                                    \phantom{\numWritten:\,} written to buffer.
                            }
                   	\vspace{0.2cm}
                    \\
                    &&\proofDef{
                            \displaystyle
                            \slStar\
                            \slBigStar_{i= 1, \dots, \numThs}
                                    \!\!
                                    \slPointsTo[\textstyle\frac{1}{2}]{\glocConsFin{i}}{\consFinished{i}}
                            \ \slStar\
                            \numRead = \displaystyle\cardinalityOf{\setOf{i \in \setOf{1, \dots, \numThs}\ | \ \consFinished{i} = \slTrue}}
                    }
                            &&&\proofHintML{Ghost value \consFinished{i} tracks 
                            		\\
                                    whether consumer $i$ 
                                    \\
                                    already popped.\\
                                    \numRead: Number of elements
                                    \\
                                    \phantom{\numRead:\,} read from buffer.
                            }
                    \\
                    &&\proofDef{
                            \slStar\
                            (\valBuffer \geq 0 
                                    \ \rightarrow\ 
                                    \numWritten > 0
                                    \ \wedge\
                                    \numRead < \numThs
                            )
                    }
                            &&&\proofHint{}
                    \\
                    &&\proofDef{
                            \slStar\
%                            0 \leq \numRead \leq \numThs
                            (\valBuffer < 0 \ \leftrightarrow\ \numRead = \numWritten)
                            \ \slStar\
                            (\valBuffer \geq 0 \ \leftrightarrow\ \numRead = \numWritten -1)
                    }
                            &&&\proofHint{}
                    \\
                    &&\proofDef{
                            \displaystyle
                            \slStar\
                            \slBigStar_{\substack{i= 1, \dots, \numThs\\ k=\numWritten+1, \dots, \numThs}}
                                    \quadBack
                                    \assSignal{\sigPush{i}{k}}{\prodFinished{i}}
                            \ \slStar\
                            \slBigStar_{\substack{i=1, \dots, \numThs\\ k=1, \dots, \numWritten}}
                                    \!\!
                                    \assSignal{\sigPush{i}{k}}{\slWildcard}
                    }
                            &&&\proofHintML{
                            Signals set by producers 
                            \\
                            \& used by consumers
                            \\
                            to wait when buffer is 
                            \\
                            empty.}
                    \\
                    &&\proofDef{
                            \displaystyle
                            \slStar\
                            \slBigStar_{\substack{i= 1, \dots, \numThs\\ k=\numRead+1, \dots, \numThs}}
                                    \quadBack
                                    \assSignal{\sigPop{i}{k}}{\consFinished{i}}
                            \ \slStar\
                            \slBigStar_{\substack{i=1, \dots, \numThs\\ k=1, \dots, \numRead}}
                                    \!\!
                                    \assSignal{\sigPop{i}{k}}{\slWildcard}
                    }
                            &&&\proofHintML{
                            Signals set by consumers 
                            \\
                            \& used by producers
                            \\
                            to wait when buffer is
                            \\
                            empty.}
                    \\&&&
                    \\
                    \proofDef{\assLockInvVar} &\ \proofDef{:=} \
                            &\proofDef{
                                    \exists \valBuffer \in \Z.\
                                    \exists \numWritten, \numRead  \in \N.\
                                    \exists \prodFinished{1}, \dots, \prodFinished{\numThs},
                                            \consFinished{1}, \dots, \consFinished{\numThs} 
                                            \in \B.\
                            }&
                    \\
                            &&\proofDef{
                                    \quad\quad
                                    \nextAssLockInvVar(\valBuffer, \numWritten, \numRead, 
                                            \prodFinished{1}, \dots, \prodFinished{\numThs},
                                            \consFinished{1}, \dots, \consFinished{\numThs})
                            }
            \end{array}

==> (inline-25) <==
\begin{array}{l c l p{0.25cm} | p{0.25cm} p{0.3\pdfpagewidth}}
                    \proofDef{\flInv{\flCnt}} &\ \proofDef{:=} \
                            &\proofDef{
                                            \slPointsTo{\locFlCnt}{\flCnt}
                                            \ \wedge\
                                            0 \leq \flCnt \leq \numThs
                                            \ \wedge\
                                            \numThs > 0
                            }
                            &&&\proofHintML{
                                    Decreasing counter.\\
                                    Prods.\@ \& cons.\@ 
                                    \\
                                    $\flCnt+1, \dots, \numThs$ already forked.
                            }
               	\vspace{0.2cm}
                \\
                            &&\proofDef{
                                    \slStar\
                                    \obs{
                                            \multiset{\sigPush{i}{k}, \sigPop{i}{k} \ | \
%                                                    \numThs - \flCnt + 1 \leq i \leq \numThs
                                                    1 \leq i \leq \flCnt
                                                    \ \wedge \
                                                    1 \leq k \leq \numThs
                                            }
                                    }
                            }
                            &&&\proofHintML{
                                    Remaining obligations for threads\\
                                    that have not been forked, yet.
                            }
                   	\vspace{0.1cm}
                    \\
                    &&\proofDef{
                                    \slStar
                                    \displaystyle
                                    \slBigStar_{i = 1, \dots, \flCnt}
                                            \slPointsTo[\textstyle\frac{1}{2}]{\glocProdFin{i}}{\slFalse}
                                            \ \slStar\
                                            \slPointsTo[\textstyle\frac{1}{2}]{\glocConsFin{i}}{\slFalse}
                    }
                            &&&\proofHintML{
                                    Ghost heap cells for unforked
                                    \\
                                    consumers.
                            }
                    \\
                    &&\proofDef{
                            \slStar\
                            \assMutex[\frac{2\cdot\flCnt}{2\cdot\numThs}]{\mutVar}{\assLockInvVar}
                    }
                            &&&\proofHintML{
                                    Partial mutex chunk for unforked \\
                                    producers \& consumers.
                            }
            \end{array}

==> (inline-26) <==
\begin{array}{l |  p{0.2\pdfpagewidth}}
                    \dots&\referenceHintML{Continuation of 
                    											\\
                    											Fig.~\ref{gs:appendix:caseStudy:unbounded:init}}.
                    \\
                    \lowlightText{\forall \locBuffer, \locMut, \locFlCnt,\
                            \idPush{1}{1}, \idPop{1}{1}, \dots, \idPush{\numThs}{\numThs}, \idPop{\numThs}{\numThs},\
                            \glocProdFin{1},\glocConsFin{1}, \dots, \glocProdFin{\numThs},\glocConsFin{\numThs}.
                    }
							&\phantom{a}\vspace{0.2cm}
                    \\
                    \progProofML{
                            \obsOf{
                                    \sigPush{1}{1}, \sigPop{1}{1}, \dots, 
                                    \sigPush{\numThs}{\numThs}, \sigPop{\numThs}{\numThs}
                            }\,
                            \slStar
                            \assMutex{\mutVar}{\assLockInvVar}
                            \vspace{0.1cm}
                            \\
                            \slStar\,
                            \slPointsTo{\locFlCnt}{\numThs}
                            \slStar
                            \displaystyle
                            \slBigStar_{i=1, \dots, \numThs}
                                    \!\!
                                    \slPointsTo[\textstyle\frac{1}{2}]{\glocProdFin{i}}{\slFalse}
                                    \slStar
                                    \slPointsTo[\textstyle\frac{1}{2}]{\glocConsFin{i}}{\slFalse}
                    }
                            &\proofRuleHintML{\prViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                    \\
                    \progProofML{
                            \progProofCancel{
                                    \obsOf{
                                            \sigPush{1}{1}, \sigPop{1}{1}, \dots, 
                                            \sigPush{\numThs}{\numThs}, \sigPop{\numThs}{\numThs}
                                    }
                                    \slStar
                                    \assMutex{\mutVar}{\assLockInvVar}
                            }
                            \\
                            \progProofCancel{
                                    \slStar\,
                                    \slPointsTo{\locFlCnt}{\numThs}
                                    \slStar
                                    \displaystyle
                                    \slBigStar_{i=1, \dots, \numThs}
                                            \!\!
                                            \slPointsTo[\textstyle\frac{1}{2}]{\glocProdFin{i}}{\slFalse}
                                            \slStar
                                            \slPointsTo[\textstyle\frac{1}{2}]{\glocConsFin{i}}{\slFalse}
                        }\
                        \progProofNew{\flInv{\numThs}}
                    }
                            &\referenceHintML{
                                    For definition of
                                    \\
                                    fork loop invariant\\
                                    cf.\@ Fig.~\ref{gs:appendix:caseStudy:unbounded:forkLoopInv}.
                            }
                    \\
                    \keyword{while}\ (
                            &\proofRuleHint{\prWhileDecStrictName}
                    \\\quad\quad
                            \ghostFont{\forall \valFlCnt.}&
                    \\\quad\quad
                            \progProof{
                                    \flInv{\progProofChanged{\valFlCnt}}
                            }&
                    \\\quad\quad
                            \keyword{fork}\ (       % producer fork
                                    &\proofRuleHint{\prForkName}
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \progProofNew{
                                                    \obsOf{\sigPush{\valFlCnt}{1}, \dots, \sigPush{\valFlCnt}{\numThs}}
                                                    \slStar
                                                    \assMutex[\frac{1}{\numThs}]{\mutVar}{\assLockInvVar}
                                            }
                                            \\
                                            \progProofNew{
                                                    \slStar\,
                                                    \slPointsTo[\textstyle\frac{1}{2}]{\glocProdFin{\valFlCnt}}{\slFalse}
                                            }
                                    }&
                    \\\quad\quad\quad\quad
                                    \dots
                                    &\referenceHintML{Producer loop on
							                                  			\\
							                                    		Fig.~\ref{gs:appendix:caseStudy:unbounded:producerLoop}.}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \obs{\progProofChanged{\msEmpty}}
                                            \,
                                            \progProofCancel{
                                                    \slStar
                                                    \assMutex[\frac{1}{\numThs}]{\mutVar}{\assLockInvVar}
                                            }\
                                    }&
                    \\\quad\quad
                            ); & % end of producer fork
                    \\\quad\quad
                            \progProofML{
                                    \slPointsTo{\locFlCnt}{\valFlCnt}
                                    \slStar
                                    \quadBack\!\!\!\!
                                    \displaystyle
                                    \slBigStar_{i = 1, \dots, \progProofChanged[\scriptsize]{\valFlCnt-1}}
                                            \quadBack\!\!\!\!\!
                                            \slPointsTo[\textstyle\frac{1}{2}]{\glocProdFin{i}}{\slFalse}
                                    \slStar
                                    \displaystyle
                                    \slBigStar_{i = 1, \dots, \valFlCnt}
                                            \!\!\!
                                            \slPointsTo[\textstyle\frac{1}{2}]{\glocConsFin{i}}{\slFalse}
                                	\\
                                    \slStar\,
                                    \assMutex[\progProofChanged{\frac{2\cdot\valFlCnt-1}{2\cdot\numThs}}]{\mutVar}{\assLockInvVar}
                                    \\
                                    \slStar\,
                                    \fixedPredNameFont{obs}
                                    \!\left(\begin{array}{l}
                                            \progProofCancel{\multiset{\sigPush{\valFlCnt}{1}, \dots, \sigPush{\valFlCnt}{\numThs}}\, \msCup}
                                            \,
                                            \multiset{\sigPop{\valFlCnt}{1}, \dots, \sigPop{\valFlCnt}{\numThs}}       
                                            \vspace{0.1cm}
                                            \\
                                            \msCup\,
                                            \multiset{
                                                    \sigPush{i}{k}, \sigPop{i}{k} \ | \
                                                    1 \leq i \leq \valFlCnt-1
                                                    \wedge
                                                    1 \leq k \leq \numThs
                                            }
                                    \end{array}

==> (inline-27) <==
\begin{array}{l  |  p{0.2\pdfpagewidth}}
                    \dots&\referenceHintML{Continuation of 
                    											\\
                    											Fig.~\ref{gs:appendix:caseStudy:unbounded:forkLoop}}
                    \\
                    \lowlightText{\forall \locBuffer, \locMut, \locFlCnt,
                            \idPush{1}{1}, \idPop{1}{1}, \dots, \idPush{\numThs}{\numThs}, \idPop{\numThs}{\numThs},\
                            \glocProdFin{1},\glocConsFin{1}, \dots, \glocProdFin{\numThs},\glocConsFin{\numThs}.
                            \valFlCnt.
                    }&
                    \\
                    \progProof{
                            \obsOf{\sigPush{\valFlCnt}{1}, \dots, \sigPush{\valFlCnt}{\numThs}}
                            \slStar
                            \assMutex[\frac{1}{\numThs}]{\mutVar}{\assLockInvVar}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\glocProdFin{\valFlCnt}}{\slFalse}
                    }
                            &\proofRuleHintML{\prViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                   	\vspace{0.1cm}
                    \\
                    \progProofML{
                            \obsOf{\sigPush{\valFlCnt}{1}, \dots, \sigPush{\valFlCnt}{\numThs}}
                            \slStar
                            \pInv{\valFlCnt}{\multiset{\sigPush{\valFlCnt}{1}, \dots, \sigPush{\valFlCnt}{\numThs}}}
                            \\
                            \slStar\,
                            \assMutex[\frac{1}{\numThs}]{\mutVar}{\assLockInvVar}
                    }
                            &\referenceHintML{
                                    For definition of 
                                    \\
                                    this producer's
                                    \\
                                    loop invariant \pInv{\valFlCnt}{\obBagVar}
                                    \\
                                    cf.\@ Fig.~\ref{gs:appendix:caseStudy:unbounded:producerLoopInv}.
                            }
                  	\vspace{0.2cm}
                    \\
                    \proofHint{\ $
                            \mutGetLev{\mutVar} \ = \ \levMut 
                                \ <\ 2\cdot k-1 \ =\ \sigGetLev{\sigPush{\valFlCnt}{k}}$
                            \quad
                            for
                            \quad
                            $1 \leq k \leq \numThs$
                    }
                            &\proofHintML{Justification for
                            							 \\
                            							 application of:}
                    \\
                    \keyword{with}\ \mutProgVar\ \keyword{await}\ (
                            &\proofRuleHint{\prAwaitGenName}
                    \\\quad\quad
                            \ghostFont{\forall \obBagVar.}
                                    &\referenceHintML{
                                            For definition of
                                            \\ 
                                            lock invariant \assLockInvVar \& \lockInvNoQuant
                                            \\
                                            cf.\@ Fig.~\ref{gs:appendix:caseStudy:unbounded:lockInv}.
                                    }
                    \\\quad\quad
                            \progProof{
                                    \obs{
                                            \progProofChanged{\obBagVar} 
                                            \msCup 
                                            \progProofNew{\multiset{\mutVar}}
                                    }
                                    \slStar
                                    \pInv{\valFlCnt}{\progProofChanged{\obBagVar}}
                                    \slStar
                                    \progProofNew{\assLockInvVar}
                            }
                                    &\proofRuleHint{\prExistsName}
                    \\\quad\quad
                            \ghostFont{
                                    \forall
                                    \nextPush,
                                    \valBuffer,
                                    \numWritten, \numRead,
                                    \prodFinished{1}, \dots, \prodFinished{\numThs},
                                    \consFinished{1}, \dots, \consFinished{\numThs}.
                            }&
                    \\\quad\quad
                            \proofDef{
                                    \lockInvNoQuant := 
                                    \nextAssLockInvVar(\valBuffer, \numWritten, \numRead, 
                                            \prodFinished{1}, \dots, \prodFinished{\numThs},
                                            \consFinished{1}, \dots, \consFinished{\numThs})
                            }&
                    \\\quad\quad
                            \progProof{
                                    \obsOf{
                                            \progProofChanged{
                                                    \sigPush{\valFlCnt}{\nextPush}, \dots, \sigPush{\valFlCnt}{\numThs},
                                            }
                                            \,
                                            \mutVar
                                    }
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\glocProdFin{\valFlCnt}}{\slFalse}
                                    \slStar
                                    \progProofChanged{\lockInvNoQuant}
                            }
                                    &\proofRuleHintML{
                                            \prViewShiftName\\
                                            \& \vsGhostLoopName
                                            \\
                                            \& \vsSetSignalName
                                    }
                    \\\quad\quad
                            \progProof{
                                    \obsOf{
                                            \sigPush{\valFlCnt}{\progProofChanged[\scriptsize]{\max(\nextPush, \numWritten+1)}}, 
                                            \dots, 
                                            \sigPush{\valFlCnt}{\numThs},
                                            \mutVar
                                    }
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\glocProdFin{\valFlCnt}}{\slFalse}
                                    \slStar
                                    \lockInvNoQuant
                            }&
                    \\\quad\quad
                            \keyword{if}\ \bufferLoaded < 0\ \keyword{then}
                                    &\proofRuleHint{\prIfName}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofNew{\valBuffer < 0}
                                            \slStar\dots
                                    }&
                    \\\quad\quad\quad\quad
                                    \cmdAssignToHeap{\buffer}{\cmdRandomNat}
                                            &\proofRuleHintML{
                                                    \prAssignToHeapName
                                                    \\
                                                    \& \prViewShiftName
                                                    \\
                                                    \& \vsSemImpName
                                            }
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \progProofNew{
                                                    \exists \nextValBuffer.\
                                                    \slPointsTo{\locBuffer}{\nextValBuffer}
                                                    \wedge
                                                    \nextValBuffer \geq 0
                                            }
                                            \\
                                            \slStar\,
                                            \progProofCancel{
                                                    \slPointsTo[\frac{1}{2}]{\glocProdFin{\valFlCnt}}{\slFalse}
                                                    \slStar
                                                    \slPointsTo[\frac{1}{2}]{\glocProdFin{\valFlCnt}}{\prodFinished{\valFlCnt}}
                                            }\,
                                            \progProofNew{
                                                    \slPointsTo{\glocProdFin{\valFlCnt}}{\slFalse}
                                    }
                                            \slStar\dots
                                    }
                                            &\proofRuleHintML{\prViewShiftName
                                            						 			\\
                                            						 			\& \vsMutateGhostCellName}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \slPointsTo{\glocProdFin{\valFlCnt}}{\progProofChanged{\slTrue}}
                                            \slStar\dots
                                    }
                                            &\proofRuleHintML{
                                                    \prViewShiftName
                                                    \\
                                                    \& \vsGhostLoopName 
                                                    \\
                                                    \& \vsSetSignalName
                                            }
                 	\vspace{0.2cm}
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \obsOf{
                                                    \progProofCancel{
                                                            \sigPush{\valFlCnt}{\max(\nextPush, \numWritten+1)},
                                                            \dots,
                                                            \sigPush{\valFlCnt}{\numThs},
                                                    }
                                                    \
                                                    \mutVar
                                            }
                                            \\
                                            \slStar
                                            \displaystyle
                                            \slBigStar_{k=\max(\nextPush, \numWritten+1), \dots, \numThs}
                                                    \quadBack\quadBack\!\!\!\!
                                                    \assSignal{\sigPush{\valFlCnt}{k}}{\progProofChanged{\slTrue}}
                                            \slStar\dots
                                    }
                                            &\ \proofDefML{
                                                    \ \, \proofRuleHintML{\prViewShiftName 
                                                    								\\
                                                    								\& \vsSemImpName}\\
                                                    \text{Define}\ \pLockInvRest\ 
                                                    \\
                                                    \text{such that}
                                                    \\
%                                                    \viewShift
%                                                            {
%                                                                    \exists i.\ \assSignal{\sigPop{i}{\numRead+1}}{\slFalse}
%                                                                    \slStar \pLockInvRest
%                                                            }
%                                                            {\assLockInvVar}.
													(\exists i.\ 
													\\
													\phantom{(}
													\assSignal{\sigPop{i}{\numRead+1}}{\slFalse}
													\vspace{0.1cm}
													\\
													\phantom{(}
                                                    \slStar\ \pLockInvRest)
                                                    \vspace{0.1cm}
                                                    \\
                                                    \viewShiftSymb
                                                    \assLockInvVar
                                            }
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \exists \nextObBagVar.\
                                            \obs{\nextObBagVar \msCup \multiset{\mutVar}}
                                            \\
                                            \slStar\,
                                            \slIfElseBranchML{\valBuffer < 0}
                                                    {
                                                            \assLockInvVar 
                                                            \slStar
                                                            \obBagVar = \msEmpty
                                                    }
                                                    {
                                                            \pInv{\valFlCnt}{\nextObBagVar}
                                                            \slStar
                                                            \exists i.\ \assSignal{\sigPop{i}{\numRead+1}}{\slFalse}
                                                            \slStar
                                                            \pLockInvRest
                                                            \\
                                                            \slStar\,
                                                            \levPop{\numRead+1} \levObsLt \nextObBagVar
                                                            \slStar
                                                            \mutGetLev{\mutVar} \levObsLt \nextObBagVar
                                                    }
                                    }
                                            &\proofDef{=: \pPostIf}
                    \\\quad\quad
                            \ghostFont{\keyword{else}}
                                            &\proofRuleHintML{\prViewShiftName 
                                            									\\
                                            									\& \vsSemImpName}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofNew{
                                                    \valBuffer \geq 0
                                                    \wedge
                                                    \numRead = \numWritten-1
                                            }
                                            \slStar
                                    \obsOf{
                                            \sigPush{\valFlCnt}{\max(\nextPush, \numWritten+1)}, 
                                            \dots, 
                                            \sigPush{\valFlCnt}{\numThs},
                                            \mutVar
                                    }
                                            \slStar\dots
                                    }
                                            &\proofRuleHintML{\prViewShiftName 
                                            									\\
                                            									\& \vsSemImpName}
					\vspace{0.1cm}
                    \\\quad\quad\quad\quad
                                    \proofHintML{
                                    		\,
                                    		$
                                            \levPop{\numRead+1} \ =\ 2\cdot (\numRead+1)
                                                    \ =\  2\cdot \numWritten
                                            $
                                            \\
                                            \,
                                            $\phantom{\levPop{\numRead+1}} 
                                                    \ <\  2\cdot \max(\nextPush, \numWritten+1) - 1
                                                    \ \leq\ \levPush{k}
                                            $
                                            \\
                                            \,
                                            \phantom{$\levPop{\numRead+1}\ $}
                                            for $\max(\nextPush, \numWritten+1) \leq k \leq \numThs$.
                                            \vspace{0.15cm}
                                            \\
                                            \,
                                            $\mutGetLev{\mutVar} \ = \ 0 \ < \ \levPush{k}$
                                            \quad
                                            for any $k$.
                                            \\
                                            \,
                                            $\numRead < \numThs \wedge \lockInvNoQuant 
                                                    \ \Rightarrow\
                                                    \exists i.\ 
                                                            \consFinished{i} = \slFalse
                                                            \,\wedge
                                                            \!\!\!
                                                            \displaystyle
                                                            \slBigStar_{j=1, \dots, \numThs}
                                                                    \!\!\!
                                                                    \assSignal{\sigPop{j}{\numRead+1}}{\consFinished{j}}
                                            $
                                            \\
                                            \,
                                            $\phantom{\numRead < \numThs \wedge \lockInvNoQuant}
                                                    \ \Rightarrow\
                                                    \exists i.\ \assSignal{\sigPop{i}{\numRead+1}}{\slFalse}
                                            $
                                    }
                                            &\proofHintML{Justification of
                                            							\\
                                            							\keyword{else} branch in \pPostIf.\\\\\\\\\\\\}
                    \\\quad\quad\quad\quad
                                    \progProof{\pPostIf}&
                    \\\quad\quad
                            \progProof{
                                    \progProofCancel{
                                            \obsOf{
                                                    \sigPush{\valFlCnt}{\max(\nextPush, \numWritten+1)}, 
                                                    \dots, 
                                                    \sigPush{\valFlCnt}{\numThs},
                                                    \mutVar
                                            }
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\glocProdFin{\valFlCnt}}{\slFalse}
                                            \slStar
                                            \lockInvNoQuant
                                    }\,
                                    \progProofNew{\pPostIf}
                            }&
                    \\\quad\quad
                            \bufferLoaded < 0
                                    &\proofRuleHint{\prExpName}
                    \\\quad\quad
                            \progProof{\pPostIf}&
                    \\
                    ) &% end of await loop
                    \\
                    \progProofML{
                            \progProofNew{\exists \nextObBagVar.}\
                            \obs{
                                    \progProofCancel{\multiset{
                                            \sigPush{\valFlCnt}{1}, \dots, \sigPush{\valFlCnt}{\numThs}
                                    }}\,
                                    \progProofNew{\nextObBagVar}
                            }\,
                            \progProofCancel{
                                    \slStar\,
                                    \pInv{\valFlCnt}{\multiset{\sigPush{\valFlCnt}{1}, \dots, \sigPush{\valFlCnt}{\numThs}}}
                            }
                            \\
                            \slStar\,
                            \assMutex[\frac{1}{\numThs}]{\mutVar}{\assLockInvVar}
                            \,
                            \progProofNew{
                                    \slStar\,
                                    \nextObBagVar = \msEmpty
                            }
                    }
                            &\proofRuleHintML{\prViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                    \\
                    \progProof{\noObs}
                    \phantom{A^{A^A}}		% increase distance to line above
            \end{array}

==> (inline-28) <==
\begin{array}{l  |  p{0.3\pdfpagewidth}}
                    \dots&\referenceHintML{Continuation of
                    											\\
                    									 		Fig.~\ref{gs:appendix:caseStudy:unbounded:forkLoop}}.
                    \\
                    \lowlightText{\forall \locBuffer, \locMut, \locFlCnt,
                            \idPush{1}{1}, \idPop{1}{1}, \dots, \idPush{\numThs}{\numThs}, \idPop{\numThs}{\numThs},\
                            \glocProdFin{1},\glocConsFin{1}, \dots, \glocProdFin{\numThs},\glocConsFin{\numThs}.
                            \valFlCnt.
                    }
                    	&\phantom{a}\vspace{0.2cm}
                    \\
                    \progProof{
                            \obsOf{\sigPop{\valFlCnt}{1}, \dots, \sigPop{\valFlCnt}{\numThs}}
                            \slStar
                            \assMutex[\frac{1}{\numThs}]{\mutVar}{\assLockInvVar}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\glocConsFin{\valFlCnt}}{\slFalse}
                    }
                            &\proofRuleHintML{\prViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                    \\
                    \progProofML{
                            \obsOf{\sigPop{\valFlCnt}{1}, \dots, \sigPop{\valFlCnt}{\numThs}}
                            \slStar
                            \cInv{\valFlCnt}{\multiset{\sigPop{\valFlCnt}{1}, \dots, \sigPop{\valFlCnt}{\numThs}}}
                            \vspace{0.1cm}
                            \\
                            \slStar\,
                            \assMutex[\frac{1}{\numThs}]{\mutVar}{\assLockInvVar}
                    }
                            &\referenceHintML{
                                    For definition of
                                    \\
                                    this consumer's\\
                                    loop invariant \cInv{\valFlCnt}{\obBagVar} 
                                    \\
                                    cf.\@ Fig.~\ref{gs:appendix:caseStudy:unbounded:consumerLoopInv}.
                            }
                  	\vspace{0.2cm}
                    \\
                    \proofHint{\ $
                            \mutGetLev{\mutVar} \ = \ \levMut 
                                \ <\ 2\cdot k-1 \ =\ \sigGetLev{\sigPush{\valFlCnt}{k}}$
                            \quad
                            for
                            \quad
                            $1 \leq k \leq \numThs$
                    }
                            &\proofHintML{Justification for
                            							\\
                            							application of:}
                    \\
                    \keyword{with}\ \mutProgVar\ \keyword{await}\ (
                            &\proofRuleHint{\prAwaitGenName}
                    \\\quad\quad
                            \ghostFont{\forall \obBagVar.}
                                    &\referenceHintML{
                                            For definition of
                                            \\
                                            lock invariant \assLockInvVar \& \lockInvNoQuant\\
                                            cf.\@ Fig.~\ref{gs:appendix:caseStudy:unbounded:lockInv}.
                                    }
                    \\\quad\quad
                            \progProof{
                                    \obs{
                                            \progProofChanged{\obBagVar} 
                                            \msCup 
                                            \progProofNew{\multiset{\mutVar}}
                                    }
                                    \slStar
                                    \cInv{\valFlCnt}{\progProofChanged{\obBagVar}}
                                    \slStar
                                    \progProofNew{\assLockInvVar}
                            }
                                    &\proofRuleHint{\prExistsName}
                 	\vspace{0.1cm}
                    \\\quad\quad
                            \ghostFont{
                                    \forall
                                    \nextPop,
                                    \valBuffer,
                                    \numWritten, \numRead,
                                    \prodFinished{1}, \dots, \prodFinished{\numThs},
                                    \consFinished{1}, \dots, \consFinished{\numThs}.
                            }
                            		&\phantom{a}\vspace{0.1cm}
                    \\\quad\quad
                            \proofDef{
                                    \lockInvNoQuant := 
                                    \nextAssLockInvVar(\valBuffer, \numWritten, \numRead, 
                                            \prodFinished{1}, \dots, \prodFinished{\numThs},
                                            \consFinished{1}, \dots, \consFinished{\numThs})
                            }
                            	&\phantom{a}\vspace{0.1cm}
                    \\\quad\quad
                            \progProof{
                                    \obsOf{
                                            \progProofChanged{
                                                    \sigPop{\valFlCnt}{\nextPop}, \dots, \sigPop{\valFlCnt}{\numThs},
                                            }
                                            \,
                                            \mutVar
                                    }
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\glocConsFin{\valFlCnt}}{\slFalse}
                                    \slStar
                                    \progProofChanged{\lockInvNoQuant}
                            }
                                    &\proofRuleHintML{
                                            \prViewShiftName\\
                                            \& \vsGhostLoopName 
                                            \\
                                            \& \vsSetSignalName
                                    }
                    \\\quad\quad
                            \progProof{
                                    \obsOf{
                                            \sigPop{\valFlCnt}{\progProofChanged[\scriptsize]{\max(\nextPop, \numRead+1)}}, 
                                            \dots, 
                                            \sigPop{\valFlCnt}{\numThs},
                                            \mutVar
                                    }
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\glocConsFin{\valFlCnt}}{\slFalse}
                                    \slStar
                                    \lockInvNoQuant
                            }
                                    &\proofRuleHintML{\prViewShiftName 
                                    									\\
                                    									\& \vsSemImpName}
                    \\\quad\quad
                            \progProof{
                                    \progProofCancel{
                                            \slPointsTo[\frac{1}{2}]{\glocConsFin{\valFlCnt}}{\slFalse}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\glocConsFin{\valFlCnt}}{\consFinished{\valFlCnt}}
                                    }\,
                                    \progProofNew{
                                            \slPointsTo{\glocConsFin{\valFlCnt}}{\slFalse}
                                            \wedge
                                            \consFinished{\valFlCnt} = \slFalse
                                            \wedge
                                            \numRead < \numThs
                                    }
                                    \slStar\dots
                            }
                            	&\phantom{a}\vspace{0.25cm}
                    \\\quad\quad
                            \keyword{if}\ \bufferLoaded \geq 0\ \keyword{then}
                                    &\proofRuleHint{\prIfName}
                  	\vspace{0.05cm}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofNew{\valBuffer \geq 0}
                                            \slStar\dots
                                    }&
                    \\\quad\quad\quad\quad
                                    \cmdAssignToHeap{\buffer}{-1}
                                            &\proofRuleHintML{
                                                    \prAssignToHeapName
                                            }
                  	\vspace{0.2cm}
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \slPointsTo{\locBuffer}{\progProofChanged{-1}}
                                            \slStar\dots
                                    }
                                            &\proofRuleHintML{\prViewShiftName 
                                            									\\
                                            									\& \vsMutateGhostCellName}
                	\vspace{0.2cm}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \slPointsTo{\glocConsFin{\valFlCnt}}{\progProofChanged{\slTrue}}
                                            \slStar\dots
                                    }
                                            &\proofRuleHintML{
                                                    \prViewShiftName
                                                    \\
                                                    \& \vsGhostLoopName 
                                                    \\
                                                    \& \vsSetSignalName
                                            }
                  	\vspace{0.2cm}
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \obsOf{
                                                    \progProofCancel{
                                                            \sigPop{\valFlCnt}{\max(\nextPop, \numRead+1)},
                                                            \dots,
                                                            \sigPop{\valFlCnt}{\numThs},
                                                    }
                                                    \
                                                    \mutVar
                                            }
                                            \\
                                            \slStar
                                            \displaystyle
                                            \slBigStar_{k=\max(\nextPop, \numRead+1), \dots, \numThs}
                                                    \quadBack\quadBack\!\!\!\!
                                                    \assSignal{\sigPop{\valFlCnt}{k}}{\progProofChanged{\slTrue}}
                                            \slStar\dots
                                    }
                                            &\ \proofDefML{
                                                    \ \, \proofRuleHintML{\prViewShiftName 
                                                    								\\
                                                    								\& \vsSemImpName}
                                                  	\\
                                                    \text{Define}\ \cLockInvRest\ 
                                                    \\
                                                    \text{such that}
                                                    \\
%                                                    \viewShift
%                                                            {
%                                                                    \exists i.\ \assSignal{\sigPush{i}{\numWritten+1}}{\slFalse}
%                                                                    \slStar \cLockInvRest
%                                                            }
%                                                            {\assLockInvVar}.
													(\exists i.\ 
													\\
													\phantom{(}
													\assSignal{\sigPush{i}{\numWritten+1}}{\slFalse}
													\vspace{0.1cm}
													\\
													\phantom{(}
													\slStar \cLockInvRest)
													\vspace{0.1cm}
													\\
													\viewShiftSymb
													\assLockInvVar
                                            }
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \exists \nextObBagVar.\
                                            \obs{\nextObBagVar \msCup \multiset{\mutVar}}
                                            \\
                                            \slStar\,
                                            \slIfElseBranchML{\valBuffer \geq 0}
                                                    {
                                                            \assLockInvVar 
                                                            \slStar
                                                            \obBagVar = \msEmpty
                                                    }
                                                    {
                                                            \cInv{\valFlCnt}{\nextObBagVar}
                                                            \slStar
                                                            \exists i.\ \assSignal{\sigPush{i}{\numWritten+1}}{\slFalse}
                                                            \slStar
                                                            \cLockInvRest
                                                            \\
                                                            \slStar\,
                                                            \levPush{\numWritten+1} \levObsLt \nextObBagVar
                                                            \slStar
                                                            \mutGetLev{\mutVar} \levObsLt \nextObBagVar
                                                    }
                                    }
                                            &\proofDef{=: \cPostIf}
                    \\\quad\quad
                            \ghostFont{\keyword{else}}
                                            &\proofRuleHintML{\prViewShiftName 
                                            								\\
                                            								\& \vsSemImpName}
					\vspace{0.2cm}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofNew{
                                                    \valBuffer < 0
                                                    \wedge
                                                    \numRead = \numWritten < \numThs
                                            }
                                            \slStar
                                    \obsOf{
                                            \sigPop{\valFlCnt}{\max(\nextPop, \numRead+1)}, 
                                            \dots, 
                                            \sigPop{\valFlCnt}{\numThs},
                                            \mutVar
                                    }
                                            \slStar\dots
                                    }
                                            &\proofRuleHintML{\prViewShiftName 
                                            									\\
                                            									\& \vsSemImpName}
					\vspace{0.2cm}
                    \\\quad\quad\quad\quad
                                    \proofHintML{
                                    		\,
                                    		$
                                            \levPush{\numWritten+1} \ =\ 2\cdot (\numWritten+1) - 1
                                                    \ =\  2\cdot (\numRead+1) - 1
                                            $
                                            \\
                                            \,
                                            $\phantom{\levPop{\numRead+1}} 
                                                    \ <\  2\cdot \max(\nextPop, \numRead+1) 
                                                    \ \leq\ \levPop{k}
                                            $
                                            \quad 
                                            for $\max(\nextPop, \numRead+1) \leq k \leq \numThs$.
                                            \vspace{0.1cm}
                                            \\
                                            \,
                                            $\mutGetLev{\mutVar} \ = \ 0 \ < \ \levPop{k}$
                                            \quad
                                            for any $k$.
                                            \\
                                            \,
                                            $\numWritten < \numThs \wedge \lockInvNoQuant 
                                                    \ \Rightarrow\
                                                    \exists i.\ 
                                                            \prodFinished{i} = \slFalse
                                                            \,\wedge
                                                            \!\!\!
                                                            \displaystyle
                                                            \slBigStar_{j=1, \dots, \numThs}
                                                                    \!\!\!
                                                                    \assSignal{\sigPush{j}{\numWritten+1}}{\prodFinished{j}}
                                            $
                                            \\
                                            \,
                                            $\phantom{\numRead < \numThs \wedge \lockInvNoQuant}
                                                    \ \Rightarrow\
                                                    \exists i.\ \assSignal{\sigPush{i}{\numWritten+1}}{\slFalse}
                                            $
                                    }
                                            &\proofHintML{Justification of
                                            							\\
                                            							\keyword{else} branch 
                                            							\\
                                            							in \cPostIf.\\\\\\\\\\\\}
                    \\\quad\quad\quad\quad
                                    \progProof{\cPostIf}
                                    		&\phantom{a}\vspace{0.05cm}
                    \\\quad\quad
                            \progProof{
                                    \progProofCancel{
                                            \obsOf{
                                                    \sigPop{\valFlCnt}{\max(\nextPop, \numRead+1)}, 
                                                    \dots, 
                                                    \sigPop{\valFlCnt}{\numThs},
                                                    \mutVar
                                            }
                                            \slStar\dots
                                    }\,
                                    \progProofNew{\cPostIf}
                            }&
                    \\\quad\quad
                            \bufferLoaded \geq 0
                            \phantom{A^A_A}
                                    &\proofRuleHint{\prExpName}
                    \\\quad\quad
                            \progProof{\cPostIf}&
                    \\
                    ) &% end of await loop
                    \\
                    \progProofML{
                            \progProofNew{\exists \nextObBagVar.}\
                            \obs{
                                    \progProofCancel{\multiset{
                                            \sigPop{\valFlCnt}{1}, \dots, \sigPop{\valFlCnt}{\numThs}
                                    }}\,
                                    \progProofNew{\nextObBagVar}
                            }\,
                            \progProofCancel{
                                    \slStar\,
                                    \cInv{\valFlCnt}{\multiset{\sigPop{\valFlCnt}{1}, \dots, \sigPop{\valFlCnt}{\numThs}}}
                            }
                            \\
                            \slStar\,
                            \assMutex[\frac{1}{\numThs}]{\mutVar}{\assLockInvVar}
                            \,
                            \progProofNew{
                                    \slStar\,
                                    \nextObBagVar = \msEmpty
                            }
                    }
                            &\proofRuleHintML{\prViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                    \\
                    \progProof{\noObs}
                    \phantom{A^{A^A}}		% increase distance to line above
            \end{array}

==> (inline-29) <==
\begin{array}{l c l}
                    \BagsOf{X} &:= 
                            &X  \rightarrow  \N,\\
                    \FinBagsOf{X} &:= 
                            &\setOf{
                                    B \in \BagsOf{X} 
                                    \ \ | \ \
                                    \setOf{x \in B \ | \ B(x) > 0}\
                                    \text{finite}
                            }.
            \end{array}
\begin{array}{l c l}
                    (B_1 \msCup B_2)(x)  &:=
                            &B_1(x) + B_2(x),\\
                    (B_1 \setminus B_2)(x) &:=
                            &\max(0,\ B_1(x) - B_2(x)).
            \end{array}
\begin{array}{l c l}
                    \msEmpty &:=
                            &x \ \mapsto\ 0,
                    \\
                    \multiset{x} &:=
                            &\left\{
                                    \begin{array}{l c l l}
                                            x &\mapsto & 1\\
                                            y &\mapsto &0 &\text{for}\ y\neq x,
                                    \end{array}
                            \right.
                    \\\vspace{-0.3cm}
                    \\
                    \multiset{x_1, \dots, x_n} &:=
                            &\displaystyle\msBigCup_{i = 1}^n \, \multiset{x_i}.
            \end{array}
\begin{array}{l c l}
                    x \in B &\Leftrightarrow & B(x) > 0,
                    \\
                    B_1 \subseteq B_2 &\Leftrightarrow 
                            &\forall x \in B_1.\ B_1(x) \leq B_2(x) ,
                    \\
                    B_1 \subset B_2 &\Leftrightarrow
                            &\exists C \subseteq B_1.\ 
                                    C \neq \msEmpty
                                    \ \wedge\
                                    B_1 = B_2 \setminus C.
            \end{array}
\begin{array}{l c l l}
                                    x &\mapsto &B(x)  &\text{if}\ P(x),\\
                                    x &\mapsto &0 &\text{otherwise}.
                            \end{array}

==> (inline-30) <==
\begin{array}{l c l}
                    \presVar \in \PhysResSet &::=
                            &\slPointsTo{\hlocVar}{\valVar} \alt
                                \presUnlocked{\hlocVar}\alt
                                \presLocked{\hlocVar}
            \end{array}
            $$
            $$
            \begin{array}{c c}
                    \hlocVar \in \HeapLocSet
                    &\valVar \in \ValueSet
            \end{array}
\begin{array}{l c l l}
                    \phGetLocs(\pheapVar) &:=
                            &\setOf{
                                    \hlocVar \in \HeapLocSet \ \ |\!
                                    &\presUnlocked{\hlocVar} \in \pheapVar\ \vee\
                                            \presLocked{\hlocVar} \in \pheapVar\ \vee\\
                                    &&&\exists \valVar \in \ValueSet.\
                                            \slPointsTo{\hlocVar}{\valVar} \in \pheapVar
                            }
            \end{array}
\begin{array}{l c l l}
                        \evalExp{\valVar} &:= &\valVar 
                                &\text{if}\quad \valVar \in \ValueSet\\
                        \evalExp{\expEq{\expVar}{\nextExpVar}} &:= &\valTrue
                                &\text{if}\quad
                                        \evalExp{\expVar} = \evalExp{\nextExpVar} \neq \bot\\
                        \evalExp{\expEq{\expVar}{\nextExpVar}} &:= &\valFalse
                                &\text{if}\quad
                                        \evalExp{\expVar} \neq \evalExp{\nextExpVar}\ \wedge\ 
                                        \evalExp{\expVar} \neq \bot\ \wedge\
                                        \evalExp{\nextExpVar} \neq \bot\\
                        \evalExp{\expNot{\expVar}} &:= &\valFalse
                                &\text{if}\quad
                                        \evalExp{\expVar} = \valTrue\\
                        \evalExp{\expNot{\expVar}} &:= &\valTrue
                                &\text{if}\quad
                                        \evalExp{\expVar} = \valFalse\\
                        \evalExp{\expVar} &:= &\bot &\text{otherwise}
                \end{array}
\begin{array}{l c l}
                        \evalCtxt \in \EvalCtxtSet &::=
                                &\cmdIf{\evalCtxtHole}{\cmdVar} \alt
                                        \cmdLet{\varVar}{\evalCtxtHole}{\cmdVar}
                \end{array}
                $$
                $$
                \begin{array}{c c c c}
%                        &\ctxtVar \in \CtxtSet
                        &\cmdVar \in \CmdSet
                        &\varVar \in \VarSet
                \end{array}

==> (inline-31) <==
\begin{array}{l c l}
                        \assVar_1 \rightarrow \assVar_2  &:=
                                &\neg\assVar_1 \vee \assVar_2,
                        \\
                        \assVar_1 \leftrightarrow \assVar_2 &:=
                                &(\assVar_1 \rightarrow \assVar_2) \wedge
                                    (\assVar_2 \rightarrow \assVar_1).
                \end{array}
\begin{array}{l c l}
                        \exists \assIndexVar \in \assIndexSetVar.\ \assFam[\assIndexVar] &:=
                                &\bigvee \setOf{\assFam[\assIndexVar] \ | \ \assIndexVar \in \assIndexSetVar},
                        \\
                        \forall \assIndexVar \in \assIndexSetVar.\ \assFam[\assIndexVar] &:=
                                &\neg\exists \assIndexVar \in \assIndexSetVar.\, \neg \assFam[\assIndexVar].
                \end{array}
\begin{array}{l c l}
                        \assVar \in \AssertionSet &:=
                                &\slTrue \alt
                                        \slFalse \alt
                                        \neg \assVar \alt\\
                                &&\assVar \wedge \assVar \alt
                                        \assVar \vee \assVar \alt
                                        \assVar \slStar \assVar \alt
                                        \slPointsTo[\fracVar]{\hlocVar}{\valVar} \alt
                                        \slPointsTo[\fracVar]{\glocVar}{\gvalVar} \alt\\
                                &&\bigvee \assSetVar
                                        \alt\\
                                &&\assMutUninit[\fracVar]{\hlocVar} \alt\\
                                &&\assMutex
                                                [\fracVar]
                                                {(\hlocVar, \levVar)}
                                                {\assVar} 
                                        \alt
                                        \assMutLocked
                                                [\fracVar]
                                                {(\hlocVar, \levVar)}
                                                {\assVar}
                                                {\fracVar}
                                        \alt \\
                                &&\assSignal
                                            [\fracVar]
                                            {(\idVar, \levVar)}{\slBoolVar} 
                                        \alt\\
                                &&\assPhase \alt
                                        \obs{\obBagVar} \alt 
                                        \waitPerm[\fpidVar, \idVar, \degVar] \alt
                                        \itPerm[\fpidVar, \degVar]
                \end{array}
                $$
                \vspace{-0.0cm}
                $$
                \begin{array}{c c c c c}
                        \fracVar \in \FracSet
                        &\valVar \in \ValueSet
                        &\gvalVar \in \GhostValueSet
                        &\hlocVar \in \HeapLocSet
                        &\glocVar \in \GhostLocSet
                \end{array}
                $$
                $$
                \begin{array}{c c c c}
                        \levVar \in \LevelSet
                        &\idVar \in \IDSet
                        &\slBoolVar \in \B  = \setOf{\slTrue, \slFalse}
                        &\degVar \in \DegreeSet
                \end{array}
                $$
                \vspace{-0.3cm}
                $$
                \begin{array}{c c c c c}
                        \assSetVar \subseteq \AssertionSet
                        &\obBagVar \in \BagsOf{\ObSet}
                        &\fpidVar \in \ThreadPhaseIDSet
                \end{array}
\begin{array}{l c l}
                    \lresVar \in \LogResSet &::=
                            &\slPointsTo{\hlocVar}{\valVar} \alt
                                    \slPointsTo{\glocVar}{\gvalVar} \alt
                                    \lresSignal{(\idVar, \levVar)}{\slBoolVar} \alt\\
                            &&\lresUninit{\hlocVar} \alt
                                    \lresMutex{(\hlocVar, \levVar)}{\assVar} \alt
                                    \lresLocked{(\hlocVar, \levVar)}{\assVar}{\fracVar} \alt\\
                            &&\lresThreadPhase{\fpidVar} \alt
                                    \lresObs{\obBagVar} \alt
                                    \lresWaitPerm{\fpidVar}{\idVar}{\degVar} \alt\\
                            &&\lresItPerm{\fpidVar}{\degVar}
            \end{array}
\begin{array}{l c c l}
                    \lresGetHLocs[\slPointsTo{\hlocVar}{\valVar}] &:=
                            &\setOf{\hlocVar},
                    \\
                    \lresGetHLocs[\lresUninit{\hlocVar}] &:=
                            &\setOf{\hlocVar},
                    \\
                    \lresGetHLocs[\lresMutex{(\hlocVar, \levVar)}{\assVar}] &:=
                            &\setOf{\hlocVar},
                    \\
                    \lresGetHLocs[\lresLocked{(\hlocVar, \levVar)}{\assVar}{\fracVar}] &:=
                            &\setOf{\hlocVar},
                    \\
                    \lresGetHLocs[\slWildcard] &:=
                            &\emptyset
                            &\text{otherwise},
                    \\
                    \\
                    \lresGetGLocs[\slPointsTo{\glocVar}{\gvalVar}] &:=
                            &\setOf{\glocVar},
                    \\
                    \lresGetGLocs[\slWildcard] &:=
                            &\emptyset
                            &\text{otherwise}.
            \end{array}
\begin{array}{l c l}
                    \mutGetLoc{(\hlocVar, \levVar)} &:= &\hlocVar.
            \end{array}
\begin{array}{l c l}
                    \LogHeapSet &:= 
                            &\LogResSet \rightarrow \setOf{q \in \Q~|~ q \geq 0}.
            \end{array}
\begin{array}{l c l l}
                    (\lheapVar_1 + \lheapVar_2)(\lresVar) &:=
                            &\lheapVar_1(\lresVar) + \lheapVar_2(\lresVar),\\
                    (q \cdot \lheapVar)(\lresVar) &:=
                            &q \cdot (\lheapVar(\lresVar))
            \end{array}
\begin{array}{l c l}
                    \lheapOf{\lresVar[1],\, \dots,\, \lresVar[n]}
                            &:=
                            &\left\{
                            \begin{array}{l l l}
                                    \lresVar[i] &\mapsto 1\\
                                    x &\mapsto 0 &\text{if}\ x \not\in \setOf{\lresVar[1], \dots, \lresVar[n]},
                            \end{array}

==> (inline-32) <==
\begin{array}{l c l}
                        \assModels{\lheapVar}{\slTrue}\\
                        \assNotModels{\lheapVar}{\slFalse}\\
                        \assModels{\lheapVar}{\neg \assVar}
                                &\text{if}
                                &\assNotModels{\lheapVar}{\assVar}\\
                        \assModels{\lheapVar}{\assVar_1 \wedge \assVar_2}
                                &\text{if}
                                &\assModels{\lheapVar}{\assVar_1}
                                        \ \wedge \
                                        \assModels{\lheapVar}{\assVar_2}\\
                        \assModels{\lheapVar}{\assVar_1 \vee \assVar_2}
                                &\text{if}
                                &\assModels{\lheapVar}{\assVar_1}
                                        \ \vee \
                                        \assModels{\lheapVar}{\assVar_2}\\
                        \assModels{\lheapVar}{\assVar_1 \slStar \assVar_2}
                                &\text{if}
                                &\exists \lheapVar[1], \lheapVar[2] \in \LogHeapSet.\\
                                &&\quad
                                        \lheapVar = \lheapVar[1] + \lheapVar[2]\ \wedge\\
                                &&\quad
                                        \assModels{\lheapVar[1]}{\assVar_1}
                                        \ \wedge\
                                        \assModels{\lheapVar[2]}{\assVar_2}\\
                        \assModels
                            {\lheapVar}
                            {\slPointsTo[\fracVar]{\hlocVar}{\valVar}}
                                &\text{if}
                                & \lheapVar(\slPointsTo{\hlocVar}{\valVar}) \geq \fracVar\\
                        \assModels
                            {\lheapVar}
                            {\slPointsTo[\fracVar]{\glocVar}{\gvalVar}}
                                &\text{if}
                                & \lheapVar(\slPointsTo{\glocVar}{\gvalVar}) \geq \fracVar\\
                        \assModels
                            {\lheapVar}
                            {\bigvee \assSetVar}
                                &\text{if}
                                &\exists \assVar \in \assSetVar.\
                                        \assModels
                                                {\lheapVar}
                                                {\assVar}\\
                        \assModels
                            {\lheapVar}
                            {\assMutUninit[\fracVar]{\hlocVar}}
                                &\text{if}
                                &\lheapVar(\lresUninit{\hlocVar}) \geq \fracVar\\
                        \assModels
                            {\lheapVar}
                            {\assMutex[\fracVar]{\mutVar}{\assLockInvVar}}
                                &\text{if}
                                &\lheapVar(\lresMutex{\mutVar}{\assLockInvVar}) \geq \fracVar\\
                        \assModels
                            {\lheapVar}
                            {\assMutLocked[\fracVar]{\mutVar}{\assLockInvVar}{\fracVar_u}}
                                &\text{if}
                                &\lheapVar(\lresLocked{\mutVar}{\assLockInvVar}{\fracVar_u}) 
                                        \geq \fracVar\\
                        \assModels
                            {\lheapVar}
                            {\assSignal[\fracVar]{\sigVar}{\slBoolVar}}
                                &\text{if}
                                &\lheapVar(\lresSignal{\sigVar}{\slBoolVar}) \geq \fracVar\\
                        \assModels
                            {\lheapVar}
                            {\assPhase}
                                &\text{if}
                                &\lheapVar(\lresThreadPhase{\fpidVar}) \geq 1\\
                        \assModels
                            {\lheapVar}
                            {\obs{\obBagVar}}
                                &\text{if}
                                &\lheapVar(\lresObs{\obBagVar}) \geq 1\\
                        \assModels
                            {\lheapVar}
                            {\waitPerm}
                                &\text{if}
                                &\lheapVar(\lresWaitPerm{\fpidVar}{\idVar}{\degVar}) \geq 1\\
                        \assModels
                            {\lheapVar}
                            {\itPerm}
                                &\text{if}
                                &\lheapVar(\lresItPerm{\fpidVar}{\degVar}) \geq 1
                \end{array}
\begin{array}{l c l}
                    \levOf{(\slWildcard, \levVar)} &:= &\levVar.
            \end{array}

==> (inline-33) <==
\begin{array}{l c l}
                        \aresVar \in \AnnoResSet &::=
                                &\slPointsTo{\hlocVar}{\valVar} \alt
                                        \aresUninit{\hlocVar} \alt\\
                                &&\aresUnlocked{(\hlocVar, \levVar)}{\assVar}{\lheapVar}
                                        \alt
                                        \aresLocked{(\hlocVar, \levVar)}{\assVar}{\fracVar} \alt\\
                                &&\aresSignal{(\idVar, \levVar)}{\slBoolVar}
                \end{array}
\begin{array}{l c l}
                        \AnnoHeapSet &:= &\finPowerSetOf{\AnnoResSet},
                \end{array}
\begin{array}{l c l l}
                        \ahGetLocs(\aheapVar) &:=
                                &\setOf{
                                        \hlocVar \in \HeapLocSet \ \ |\!
                                        & \exists \valVar \in \ValueSet.\
                                                \exists \levVar \in \LevelSet.\
                                                \exists \assVar \in \AssertionSet.\\
                                        &&&\exists \lheapVar \in \LogHeapSet.\
                                                \exists \fracVar \in \FracSet.\\
                                        &&&\quad
                                                \slPointsTo{\hlocVar}{\valVar} \in \aheapVar\ \vee\
                                                \aresUninit{\hlocVar} \in \aheapVar\ \vee\\
                                        &&&\quad
                                                \aresUnlocked
                                                        {(\hlocVar, \levVar)}
                                                        {\assVar}
                                                        {\lheapVar}
                                                    \in \aheapVar\ \vee\\
                                        &&&\quad
                                                \aresLocked{(\hlocVar, \levVar)}{\assVar}{\fracVar} \in \aheapVar
                                }
                \end{array}
\begin{array}{l c l }
                        \ahGetIDs(\aheapVar) &:=
                                &\setOf{
                                         \idVar \in \IDSet  \ \ | \ \
                                        \exists \levVar \in \LevelSet.\
                                        \exists \slBoolVar \in \B.\
                                                \aresSignal{(\idVar, \levVar)}{\slBoolVar}
                                                \in \aheapVar
                                }.
                \end{array}

==> (inline-34) <==
\begin{array}{l c l l}
                        \multiLetterSetFont{LockInvs}(\aheapVar) &:=
                                &\leftMsBrace \lheapLockInvVar \in \LogHeapSet \ | \!\!\!
                                        &\exists \mutVar \in \HeapLocSet \times \LevelSet.\
                                            \exists \assLockInvVar \in \AssertionSet. \\
                                        &&&\quad
                                            \aresUnlocked{\mutVar}{\assLockInvVar}{\lheapLockInvVar} \in \aheapVar
                                \rightMsBrace
                \end{array}
\begin{array}{l c l}
                        \emptyset &\alhCorrespSymb &\lhEmpty,
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\slPointsTo{\hlocVar}{\valVar}}
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\slPointsTo{\hlocVar}{\valVar}},
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\aresUninit{\hlocVar}}
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresUninit{\hlocVar}},
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\aresUnlocked
                                        {\mutVar}
                                        {\assLockInvVar}
                                        {\lheapLockInvVar}
                                }
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresMutex{\mutVar}{\assLockInvVar}}
                            + \lheapLockInvVar,
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\aresLocked{\mutVar}{\assLockInvVar}{\fracVar}}
                        &\alhCorrespSymb
                        &\lheapVar
                                + \lheapOf{\lresLocked{\mutVar}{\assLockInvVar}{\fracVar}}
                        \\
                                &&\phantom{\lheapVar}
                                        + (1-\fracVar) \cdot \lheapOf{\lresMutex{\mutVar}{\assLockInvVar}},
                        \\
                        \ahAddRes
                                {\aheapVar}
                                {\aresSignal{\sigVar}{\slBoolVar}}
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresSignal{\sigVar}{\slBoolVar}},
                                
                        \\
                        \aheapVar
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresThreadPhase{\fpidVar}},
                        \\
                        \aheapVar
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresObs{\obBagVar}},
                        \\
                        \aheapVar
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresWaitPerm{\fpidVar}{\idVar}{\degVar}},
                        \\
                        \aheapVar
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\lresItPerm{\fpidVar}{\degVar}},
                        \\
                        \aheapVar
                        &\alhCorrespSymb
                        &\lhAddRes
                                {\lheapVar}
                                {\slPointsTo{\glocVar}{\gvalVar}},
                \end{array}

==> (inline-35) <==
\begin{array}{c}
                    \tpAnnot{\atpVar}{\tpVar}\\
                    \Longleftrightarrow\\
                    \dom{\atpVar} = \dom{\tpVar}\ \wedge\
                    \forall \tidVar \in \dom{\tpVar}.\
%                    \exists \lheapVar \in \LogHeapSet.\
%                            \atpVar(\tidVar) = (\lheapVar, \tpVar(\tidVar)).
                    \cmdAnnot
                            {\atGetCmd{\atpVar(\tidVar)}}
                            {\tpVar(\tidVar)}
            \end{array}
\begin{array}{l c l}
                    \emptyset &\aphCorrespSymb &\emptyset,\\
                    \slPointsTo{\hlocVar}{\valVar}\ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\slPointsTo{\hlocVar}{\valVar}\ \cup\ \pheapVar,\\
                    \aresUninit{\hlocVar}\ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\presUnlocked{\hlocVar}\ \cup\ \pheapVar,\\
                    \aresUnlocked
                            {(\hlocVar, \levVar)}
                            {\assLockInvVar}
                            {\lheapLockInvVar}
                        \ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\presUnlocked{\hlocVar}\ \cup\ \pheapVar,\\
                    \aresLocked{(\hlocVar, \levVar)}{\assLockInvVar}{\fracVar}\ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\presLocked{\hlocVar}\ \cup\ \pheapVar,\\
                    \aresSignal{\sigVar}{\slBoolVar}\ \cup\ \aheapVar
                            &\aphCorrespSymb
                            &\pheapVar
            \end{array}
\begin{array}{c}
                    \safe{\lheapVar}{\cmdVar}\\
                    \Longleftrightarrow\\
                    \begin{array}{l c l}
                            \lhComplete{\lheapVar}\ \rightarrow\\
                            \forall \tpVar, \nextTpVar.\,
                            \forall \tidVar \in \dom{\tpVar}.\,
                            \forall \pheapVar, \nextPheapVar.\,
                            \forall \atpVar.\,
                            \forall \aheapVar.\\
                            \quad
                            \amConfConsistent{\aheapVar}{\atpVar}
                            \ \wedge\
                            \aphCorresp{\aheapVar}{\pheapVar}
                            \ \wedge
                            \\
                            \quad
                                    \tpVar(\tidVar) = \cmdVar
                                    \ \wedge\
                                    \atpVar(\tidVar) = (\lheapVar, \cmdVar)
                                    \ \wedge\
                                    \tpAnnot{\atpVar}{\tpVar}
                                    \ \wedge\
                                    \tpRedStep{\tpVar}{\nextTpVar}
                                    \ \rightarrow\\
                            \quad
                            \exists \gtpVar, \nextAtpVar.\
                            \exists \agheapVar, \nextAheapVar.\ \\
                            \quad\quad
                                    \gtpRedStepMult
                                            {\atpVar}
                                            [\tidVar]
                                            [\agheapVar]
                                            {\gtpVar}
                                    \ \wedge\
                                    \rtpRedStep
                                            [\agheapVar]
                                            {\gtpVar}
                                            {\nextAtpVar}
                                    \ \wedge\
                                    \tpAnnot{\nextAtpVar}{\nextTpVar}
                                    \ \wedge\\
                            \quad\quad
                                    \aphCorresp{\nextAheapVar}{\nextPheapVar}
                                    \ \wedge\\
                            \quad\quad
                                    \forall (\lheapForkedVar, \cmdForkedVar) \in
                                        \range{\nextAtpVar} \setminus \range{\atpVar}.\
                                            \safe{\lheapForkedVar}{\cmdForkedVar}
                            .
                    \end{array}
            \end{array}
\begin{array}{c}
                    \htModels{\assPreVar}{\cmdVar}[\resVar]{\assPostVar(\resVar)}\\
                    \Longleftrightarrow\\
                    \begin{array}{l}
                            \forall \lheapFrameVar.\
                            \forall \evalCtxt.\
                            (\forall \valVar.\
                                \forall \lheapPostVar.\
                                \assModelsOR
                                        {\lheapPostVar}
                                        {\assPostVar(\valVar)}
                                \ \rightarrow\
                                \safe
                                        {\lheapPostVar + \lheapFrameVar}
                                        {\,\evalCtxt[\valVar]}
                            )
                            \\
%                            \quad\quad\quad\quad\quad \rightarrow\
                            \phantom{
                                    \forall \lheapFrameVar.\
                            }
                            \rightarrow\ \
                                \forall \lheapPreVar.\
                                \assModelsOR{\lheapPreVar}{\assPreVar}
                                \ \rightarrow\
                                \safe
                                        {\lheapPreVar + \lheapFrameVar}
                                        {\,\evalCtxt[\cmdVar]}
                                                        
                    \end{array}

==> (inline-36) <==
\begin{array}{l | p{0.35\pdfpagewidth}}
                    \progProof{
                            \assRootPhase
                            \slStar
                            \noObs
                            \slStar
                            \itPerm[\fpidRoot, \startPermDeg]
                    }
                    \\
                    \keyword{let}\ \x\ \mathop{:=}
                            &\proofRuleHint{\prLetName \& \prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad
                        \progProof{
                                \progProofNew{\slTrue} 
                                \slStar
                                \assRootPhase
                                \slStar 
                                \noObs 
                                \slStar 
                                \itPerm[\fpidRoot, \startPermDeg]}
                    \\\quad
                        \cmdAlloc{0}
                                &\proofRuleHint{\prAllocName \& \prFrameName}
                    \\\quad
                        \progProof[\hlocVar]{
                                \progProofChanged{\slPointsTo{\hlocVar}{0}}
                                \slStar
                                \assRootPhase
                                 \slStar 
                                 \noObs 
                                 \slStar 
                                 \itPerm[\fpidRoot, \startPermDeg]
                        }
                    \\\keyword{in}
                    \\
                    \ghostFont{\forall \locX.}
                            &\proofHint{\locX represents value bound to \x.}
                    \\
                    \progProof{
                            \assRootPhase
                            \slStar
                            \noObs 
                            \slStar
                            \itPerm[\fpidRoot, \startPermDeg] 
                            \slStar 
                            \progProofNew{\slPointsTo{\locX}{0}}
                    }
                    \\
                    \keyword{let}\ \m\ \mathop{:=}
                            &\proofRuleHint{\prLetName \& \prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad
                            \progProof{
                                    \progProofNew{\slTrue}
                                    \slStar
                                    \assRootPhase
                                    \slStar
                                    \noObs 
                                    \slStar
                                    \itPerm[\fpidRoot, \startPermDeg] 
                                    \slStar 
                                    \slPointsTo{\locX}{0}
                            }
                    \\\quad
                            \cmdNewMut
                                    &\proofRuleHint{\prNewMutexName \& \prFrameName}
                    \\\quad
                            \progProof[\hlocVar]{
                                    \progProofChanged{\assMutUninit{\hlocVar}}
                                    \slStar
                                    \assRootPhase
                                    \slStar
                                    \noObs 
                                    \slStar
                                    \itPerm[\fpidRoot, \startPermDeg] 
                                    \slStar 
                                    \slPointsTo{\locX}{0}
                            }
                    \\
                    \keyword{in}
                    \\
                    \ghostFont{\forall \locM.}
                            &\proofHint{\locM represents value bound to \m.}
                    \\
                    \progProof{
                            \assRootPhase
                            \slStar
                            \noObs 
                            \slStar
                            \itPerm[\fpidRoot, \startPermDeg] 
                            \slStar 
                            \slPointsTo{\locX}{0} 
                            \slStar 
                            \progProofNew{\assMutUninit{\locM}}
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsNewSignalName \& \prFrameName}
                    \\
                    \progProofML{
                            \progProofNew{
                                    \exists \idS.\,
                                    \assSignal{(\idS, \levS)}{\slFalse}
                            }
                            \slStar
                            \assRootPhase
                            \slStar
                            \obsOf{\progProofNew{
                                    (\idS, \levS)
                            }}
                            \\
                            \slStar\,
                            \itPerm[\fpidRoot, \startPermDeg] 
                            \slStar 
                            \slPointsTo{\locX}{0} 
                            \slStar 
                            \assMutUninit{\locM}
                    }
                            &\proofRuleHint{\prExistsName}
                    \\
                    \ghostFont{\forall \idS.}
                    \\
                    \progProofML{
                            \progProofCancel{\exists \idS.}\
                            \assSignal{(\idS, \levS)}{\slFalse}
                            \slStar
                            \assRootPhase
                            \slStar
                            \obsOf{(\idS, \levS)}      
                            \\
                            \slStar\,
                            \itPerm[\fpidRoot, \startPermDeg] \slStar 
                            \slPointsTo{\locX}{0} \slStar 
                            \assMutUninit{\locM}
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProofML{
                            \progProofChanged{
                                    \exists \valX.\ \slPointsTo{\locX}{\valX}
                                    \slStar\ 
                                    \assSignal{(\idS, \levS)}{\valX \neq 0}
                            }
                            \\
                            \slStar
                            \obsOf{(\idS, \levS)}      
                            \slStar
                            \itPerm[\fpidRoot, \startPermDeg] \slStar 
                            \assMutUninit{\locM}
                    }
                            & \proofDefML{
                                    \invM := 
                                    \exists \valX.\ \slPointsTo{\locX}{\valX}
                                    \\
                                    \phantom{\invM := \exists \valX.}
                                    \slStar
                                    \assSignal{(\idS, \levS)}{\valX \neq 0}
                            }
                    \\
                    \progProof{
                            \progProofChanged{\invM}
                            \slStar
                            \assRootPhase
                            \slStar
                            \obsOf{(\idS, \levS)}      
                            \slStar
                            \itPerm[\fpidRoot, \startPermDeg] \slStar 
                            \assMutUninit{\locM}
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsMutInitName \& \prFrameName}
                    \\
                    \progProof{
                            \assRootPhase
                            \slStar
                            \obsOf{(\idS, \levS)}
                            \slStar
                            \itPerm[\fpidRoot, \startPermDeg]
                            \slStar
                            \progProofChanged{\assMutex{(\locM, \levM)}{\invM}}
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProofML{
                            \assRootPhase
                            \slStar
                            \obsOf{(\idS, \levS)}
                            \slStar
                            \itPerm[\fpidRoot, \startPermDeg]
                            \\
                            \slStar\,
                            \progProofChanged{
                                    \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                                    \slStar
                                    \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                            }
                    }
                    \\
                    \cmdFork
                            &\proofRuleHint{\prForkName \& \prFrameName}
                    \\\quad
                            \progProof{
                                    \assPhase[\progProofChanged{
                                            \fpidForked
                                    }]
                                    \slStar
                                    \noObs
                                    \slStar
                                    \itPerm[\fpidRoot, \startPermDeg]
                                    \slStar
                                    \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                            }
                    \\\quad
                            \dots;
                                    &\referenceHintML{Continued in Figure~\ref{gsTR:appendix:fig:VerificationExampleBusyWaitingThread}.}
                    \\\quad
                            \progProof{\noObs}
                    \\
                    \progProof{
                            \assPhase[\progProofChanged{
                                    \fpidAfterFork
                            }]
                            \slStar
                            \obsOf{(\idS, \levS)}
                            \slStar
                            \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                    }
                    \\
                    \cmdAcquireMut{\m};
                            &\proofRuleHint{\prAcquireName}
                    \\
                    \progProof{
                            \assAfterForkPhase
                            \slStar
                            \obsOf{
                                    (\idS, \levS), 
                                    \progProofNew{(\locM, \levM)}
                            }
                            \slStar
                            \progProofChanged{
                                    \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                            }
                            \slStar
                            \progProofNew{\invM}
                    }
                            &\proofRuleHint{\prExistsName}
                    \\
                    \ghostFont{\forall \valX.}
                    \\
                    \progProofML{
                            \assAfterForkPhase
                            \slStar
                            \obsOf{(\idS, \levS), (\locM, \levM)}
                            \slStar
                            \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                            \\
                            \slStar\,
                            \progProofCancel{\exists \valX.}\
                            \slPointsTo{\locX}{\valX}
                            \slStar
                            \assSignal{(\idS, \levS)}{\valX \neq 0}
                    }
                    \\
                    \cmdAssignToHeap{\x}{1};
                            &\proofRuleHint{\prAssignToHeapName \& \prFrameName\quadBack}
                    \\
                    \progProofML{
                            \assAfterForkPhase
                            \slStar
                            \obsOf{(\idS, \levS), (\locM, \levM)}
                            \slStar
                            \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                            \\
                            \slStar\,
                            \slPointsTo{\locX}{\progProofChanged{1}}
                            \slStar
                            \assSignal{(\idS, \levS)}{\valX \neq 0}
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSetSignalName}
                    \\
                    \progProofML{
                            \assAfterForkPhase
                            \slStar
                            \obsOf{
                                    (\idS, \levS)\,
                                    \progProofCancel{, (\locM, \levM)}
                            }
                            \slStar
                            \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                            \\
                            \slStar\,
                            \slPointsTo{\locX}{1}
                            \slStar
                            \assSignal{(\idS, \levS)}{\progProofChanged{\slTrue}}
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProof{
                            \assAfterForkPhase
                            \slStar
                            \obsOf{(\locM, \levM)}
                            \slStar
                            \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                            \slStar
                            \progProofChanged{\invM}
                    }
                    \\
                    \cmdReleaseMut{\m}
                            &\proofRuleHint{\prReleaseName \& \prFrameName}
                    \\
                    \progProof{
                            \assAfterForkPhase
                            \slStar
                            \obs{
                                    \progProofCancel{(\locM, \levM)}
                                    \,
                                    \progProofNew{\msEmpty}
                            }
                            \slStar
                            \progProofChanged{\assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}}
                            \slStar
                            \progProofCancel{\invM}
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProof{\noObs}
                    
            \end{array}

==> (inline-37) <==
\begin{array}{l | p{0.258\pdfpagewidth}}
                    \lowlightText{\dots}
                    &\referenceHintML{Continuation of
                    									\\
                    									Figure~\ref{gsTR:appendix:fig:VerificationExampleMainThread}.}
                    \\
                    \lowlightText{\forall \locX, \idS.}
                    &\proofHintML{\locX, \idS universally
                    							\\
                    							quantified below}
                    \\
                    \lowlightText{\dots}
                    &\proofDefML{
                    		\
                            \invM := 
                            \\
                            \
                            \exists \valX.\ \slPointsTo{\locX}{\valX}
                            \ \slStar
                            \\
                            \
                            \assSignal{(\idS, \levS)}{\valX \neq 0}
                    }
                    \\                            
                    \progProof{
                            \assForkedPhase
                            \slStar
                            \noObs 
                            \slStar
                            \itPerm[\fpidRoot, \startPermDeg]
                            \slStar
                            \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                    }
                            &\proofRuleHintML{\prSimpleViewShiftName 
                            									\\
                            									\& \vsWaitPermName}
                    \\&\proofRuleHint{\& \prFrameName}
                    \\
                    \progProof{
                            \assForkedPhase
                            \slStar
                            \noObs 
                            \slStar
                            \progProofCancel{\itPerm[\fpidRoot, \startPermDeg]}
                            \,
                            \progProofNew{\waitPerm[\fpidRoot, \idS, \degWait]}
                            \slStar
                            \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                    }
                    \\
                    \keyword{while}
                            &\proofRuleHint{\prSimpleWhileName}
                    \\\quad
                            \progProof{
                                    \assForkedPhase
                                    \slStar
                                    \noObs 
                                    \slStar
                                    \waitPerm[\fpidRoot, \idS, \degWait]
                                    \slStar
                                    \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                            }
                    \\\quad
                            \cmdAcquireMut{\m};
                                    &\proofRuleHint{\prAcquireName}
                    \\\quad
                            \progProof{
                                    \assForkedPhase
                                    \slStar
                                    \obsOf{\progProofNew{(\locM, \levM)}}
                                    \slStar
                                    \waitPerm[\fpidRoot, \idS, \degWait]
                                    \slStar
                                    \progProofChanged{
                                            \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                                    }
                                    \slStar
                                    \progProofNew{\invM}
                            }
                    \\\quad
                            \keyword{let}\ \y \mathop{:=}
                                    &\proofRuleHint{\prLetName}
                    \\\quad\quad
                            \progProofML{
                                    \assForkedPhase
                                    \slStar
                                    \obsOf{(\locM, \levM)}
                                    \slStar
                                    \waitPerm[\fpidRoot, \idS, \degWait]
                                    \slStar
                                    \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                                    \\
                                    \slStar\,
                                    \exists \valX.\
                                    \slPointsTo{\locX}{\valX}
                                    \slStar
                                    \assSignal{(\idS, \levS)}{\valX \neq 0}
                            }
                                    &\proofRuleHintML{\prExistsName 
                                    		\\
                                    		\& \prFrameName
                                            \\
                                            \proofHint{\ \invM}
                                    }
                    \\\quad\quad\quad\quad
                                    \ghostFont{\forall \valX.}
                                            &\proofHintML{\valX quantified in
                                            							\\
                                            							local scope.}
                    \\\quad\quad\quad\quad
                                    \progProof{\slPointsTo{\locX}{\valX}}
                    \\\quad\quad\quad\quad
                                    \cmdReadHeapLoc{\x}
                    \\\quad\quad\quad\quad
                                    \progProof[\resVar]{
                                            \progProofNew{\resVar = \valX}
                                            \slStar
                                            \slPointsTo{\locX}{\valX}
                                    }
                                            &\proofRuleHintML{\prSimpleViewShiftName 
                                            									\\
                                            									\& \vsSemImpName}
                    \\\quad\quad\quad\quad
                                    \progProof[\resVar]{
                                            \progProofNew{
                                                    \exists \valX.\!
                                            }\,
                                            \resVar = \valX
                                            \slStar
                                            \slPointsTo{\locX}{\valX}
                                    }
                    \\\quad\quad
                            \progProofML[\progProofNew{\resVar}]{
                                    \assForkedPhase
                                    \slStar
                                    \obsOf{(\locM, \levM)}
                                    \slStar
                                    \waitPerm[\fpidRoot, \idS, \degWait]
                                    \slStar
                                    \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                                    \\
                                    \slStar\,
                                    \exists \valX.\
                                    \slPointsTo{\locX}{\valX}
                                    \slStar
                                    \assSignal{(\idS, \levS)}{\valX \neq 0}
                                    \slStar
                                    \progProofNew{\resVar = \valX}
                            }
                                    &\proofHintML{\\\invM}
                    \\\quad
                    \keyword{in}
                    \\\quad
                    \ghostFont{\forall \valY.\ }
                            &\proofHintML{\valY represents value
                            						 \\
                            						 bound to \y.}
                    \\\quad
                            \progProofML{
                                    \assForkedPhase
                                    \slStar
                                    \obsOf{(\locM, \levM)}
                                    \slStar
                                    \waitPerm[\fpidRoot, \idS, \degWait]
                                    \slStar
                                    \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                                    \\
                                    \slStar\,
                                    \exists \valX.\
                                    \slPointsTo{\locX}{\valX}
                                    \slStar
                                    \assSignal{(\idS, \levS)}{\valX \neq 0}
                                    \slStar
                                    \progProofNew{\valX = \valY}
                            }
                    \\\quad
                            \cmdReleaseMut{\m};
                                    &\proofRuleHint{\prReleaseName}
                    \\\quad\quad
                                    \progProofML{
                                            \assForkedPhase
                                            \slStar
                                            \obsOf{
                                                    \progProofCancel{(\locM, \levM)}
                                                    \,
                                                    \progProofNew{\msEmpty}
                                            }
                                            \slStar
                                            \waitPerm[\fpidRoot, \idS, \degWait]
                                            \\
                                            \progProofCancel{
                                                    \slStar\,
                                                    \assMutLocked{(\locM, \levM)}{\invM}{\frac{1}{2}}
                                            }
                                            \slStar
                                            \exists \valX.\
                                            \slPointsTo{\locX}{\valX}
                                            \slStar
                                            \assSignal{(\idS, \levS)}{\valX \neq 0}
                                            \slStar
                                            \valX = \valY
                                    }
                                            &\proofHintML{Release view shift
                                                    \\
                                                    \proofRuleHintML{\prExistsName}
                                            }
                    \\\quad\quad
                            \ghostFont{\forall \valX.}
                                    &\proofHintML{\valX quantified in 
                                    							\\
                                    							local scope.}
                    \\\quad\quad
                                    \progProofML{
                                            \assForkedPhase
                                            \slStar
                                            \obsOf{\msEmpty}
                                            \slStar
                                            \waitPerm[\fpidRoot, \idS, \degWait]
                                            \\
                                            \slStar\,
                                            \progProofCancel{\exists \valX.}\
                                            \slPointsTo{\locX}{\valX}
                                            \slStar
                                            \assSignal{(\idS, \levS)}{\valX \neq 0}
                                            \slStar
                                            \valX = \valY
                                    }
                                            &\proofRuleHintML{\prSimpleViewShiftName 
                                                    \\
                                                    \& \vsWaitName
                                                    \\
                                                    \& \prFrameName
                                            }
                    \\\quad\quad
                                    \progProofML{
                                            \assForkedPhase
                                            \slStar
                                            \obsOf{\msEmpty}
                                            \slStar
                                            \waitPerm[\fpidRoot, \idS, \degWait]
                                            \\
                                            \slStar\,
                                            \slPointsTo{\locX}{\valX}
                                            \slStar
                                            \assSignal{(\idS, \levS)}{\valX \neq 0}
                                            \slStar
                                            \valX = \valY
                                            \slStar
                                            \progProofNew{(
                                                    \valX = 0 
                                                    \leftrightarrow
                                                    \itPerm[\fpidAfterFork, \degWait]
                                            )}
                                    }
                                            &\proofRuleHintML{\prSimpleViewShiftName 
                                            									\\
                                            									\& \vsSemImpName}
                    \\\quad\quad
                                    \progProofML{
                                            \assForkedPhase
                                            \slStar
                                            \obsOf{\msEmpty}
                                            \slStar
                                            \waitPerm[\fpidRoot, \idS, \degWait]
                                            \slStar
                                            \progProofChanged{\invM}
                                            \\
                                            \slStar\,
                                            \progProofChanged{(
                                                    \valY = 0 
                                                    \rightarrow
                                                    \itPerm[\fpidAfterFork, \degWait]
                                            )}
                                    }
                    \\\quad
                            \progProofML{
                                    \assForkedPhase
                                    \slStar
                                    \obsOf{
                                            \progProofCancel{(\locM, \levM)}
                                            \,
                                            \progProofNew{\msEmpty}
                                    }
                                    \slStar
                                    \waitPerm[\fpidRoot, \idS, \degWait]
                                    \slStar
                                    \progProofChanged{
                                            \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                                    }
                                    \\
                                    \progProofCancel{
                                            \slStar\,
                                            \invM
                                    }
                                    \slStar
                                    \progProofNew{
                                            (\valY = 0 \rightarrow \itPerm[\fpidAfterFork, \degWait])
                                    }
                            }
                    \\\quad
                            \expEq{\y}{0}
                                    &\proofRuleHintML{\prExpName 
                                    									\\
                                    									\& \prFrameName}
                    \\\quad
                            \progProofML[\boolVar]{
                                    \assForkedPhase
                                    \slStar
                                    \noObs
                                    \slStar
                                    \waitPerm[\fpidRoot, \idS, \degWait]
                                    \slStar
                                    \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                                    \\
                                    \slStar\,
                                    (\valY = 0 \rightarrow \itPerm[\fpidAfterFork, \degWait])
                                    \slStar
                                    \progProofNew{
                                            \boolVar = \evalExp{\expEq{\valY}{0}}
                                    }
                            }
                            &\proofRuleHintML{\prSimpleViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                    \\\quad
                            \progProofML[\boolVar]{
                                    \assForkedPhase
                                    \slStar
                                    (\neg\boolVar \rightarrow \noObs)
                                    \\
                                    \slStar\,
                                    (\boolVar \rightarrow
                                            \noObs
                                            \slStar
                                            \waitPerm[\fpidRoot, \idS, \degWait]
                                            \slStar
                                            \assMutex[\frac{1}{2}]{(\locM, \levM)}{\invM}
                                            \slStar
                                            \itPerm[\fpidAfterFork, \degWait]
                                    )
                            }
                    \\
                    \keyword{do}\ \cmdSkip
                    \\
                    \progProof{\noObs}
            \end{array}

==> (inline-38) <==
\begin{array}{l}
                \cmdLetML{\fifo}{\cmdAlloc{\lstNil}}
                {
                        \cmdLetML{\m}{\cmdNewMut}
                        {
                        \cmdLetML{\pc}{\cmdAlloc{100}}
                                {
                                        \cmdLetML{\cc}{\cmdAlloc{100}}
                                        {
                                                \cmdForkML[(][);]
                                                {
                                                        \cmdWhileMLParenSkip[;]
                                                        {
                                                                                \cmdAcquireMut{\m};\\
                                                                                \cmdLetML{\fifoLoaded}{\cmdReadHeapLoc{\fifo}}
                                                                                {
                                                                                        \cmdIfML[;]{\lstSize{\fifoLoaded} < 10}
                                                                                        {
                                                                                                \cmdLetML{\pcLoaded}{\cmdReadHeapLoc{\pc}}
                                                                                                {
                                                                                                        \cmdAssignToHeap
                                                                                                                {\fifo}
                                                                                                                {\lstAppend
                                                                                                                        {\fifoLoaded}
                                                                                                                        {(\lstCons{\pcLoaded}{\lstNil})}
                                                                                                                }
                                                                                                        ;\\
                                                                                                        \cmdAssignToHeap
                                                                                                                {\pc}
                                                                                                                {\pcLoaded - 1}
                                                                                                }
                                                                                        }
                                                                                        \\
                                                                                        \cmdReleaseMut{\m};\\
                                                                                        \cmdLetML{\pcLoaded}{\cmdReadHeapLoc{\pc}}
%                                                                                                {\expOr
%                                                                                                        {(\expNeq{\pcLoaded}{0})}
%                                                                                                        {(\expEq{\lstSize{\fifoLoaded}}{10})}
%                                                                                                }
                                                                                                {\expNeq{\pcLoaded}{0}}
                                                                }
                                                        }
                                                }
                                                \\
                                                \cmdWhileMLParenSkip
                                                {
                                                                        \cmdAcquireMut{\m};\\
                                                                        \cmdLetML{\fifoLoaded}{\cmdReadHeapLoc{\fifo}}
                                                                        {
                                                                                \cmdIfML[;]{\lstSize{\fifoLoaded} > 0}
                                                                                {
                                                                                        \cmdLetML{\ccLoaded}{\cmdReadHeapLoc{\cc}}
                                                                                        {
                                                                                                \cmdAssignToHeap{\fifo}{\lstTail{\fifoLoaded}};\\
                                                                                                \cmdAssignToHeap
                                                                                                        {\cc}
                                                                                                        {\ccLoaded - 1}
                                                                                        }
                                                                                }
                                                                                \\
                                                                                \cmdReleaseMut{\m};\\
                                                                                \cmdLetML{\ccLoaded}{\cmdReadHeapLoc{\cc}}
%                                                                                        {\expOr
%                                                                                                {(\expNeq{\ccLoaded}{0})}
%                                                                                                {(\expEq{\lstSize{\fifoLoaded}}{0})}
%                                                                                        }
                                                                                        {\expNeq{\ccLoaded}{0}}
                                                        }
                                                }
                                        }
                                }
                        }
                }
            \end{array}

==> (inline-39) <==
\begin{array}{p{\textwidth}}
%\hline
%\\commands\\
%\hline
%\end{array}$$

    \begin{figure}
            % line with approx. width of array
            % helps visualizing whether space to left and to right of array are equal            
%            \noindent\makebox[\linewidth]{\rule{1.35\textwidth}{1pt}} 

			\caseStudyFont
            \makebox[\textwidth][c]
            {$
            % box treats separator center between left and right column as "center of array"
%            \hspace{0.025\textwidth}  % adjusting center
            \hspace{2.5cm}	% adjusting center
			\arxivShift
            \begin{array}{l | p{0.266\pdfpagewidth}}
                    \progProof{
                            \assRootPhase
                            \slStar 
                            \noObs 
                            \slStar 
                            \startItPerm
                    }
                    \\
                    \keyword{let}\ \fifo \mathop{:=} \cmdAlloc{\lstNil}\ \keyword{in}
                    \
                    \keyword{let}\ \m \mathop{:=} \cmdNewMut\ \keyword{in}
                            &\proofRuleHintML{\prLetName (2x) 
                            									\\
                            									\& \prAllocName}
                    \\
                    \ghostFont{\forall \locFifo, \locM.}
                            &\proofRuleHint{\& \prNewMutexName}
                   	\vspace{0.2cm}
                    \\
                    \progProof{
                            \assRootPhase
                            \slStar 
                            \noObs
                            \slStar
                            \startItPerm
                            \slStar
                            \progProofNew{
                                    \slPointsTo{\locFifo}{\lstNil}
                                    \slStar
                                    \assMutUninit{\locM}
                            }
                    }
                            &\proofRuleHintML{\prSimpleViewShiftName
                            									\\
                            									\& \vsAllocSigIDName
                            									\\
							                                    \& \prExistsName (200x)
                            }
                    \\
                    \ghostFont{\forall \idPop{1}, \dots \idPop{100}, \idPush{1}, \dots, \idPush{100}.}
                    \\
                    \progProof{
                            \progProofNew{
                                    \slBigStar_{i = 1, \dots, 100}
                                            \quadBack\quadBack\quadBack
                                            \sigUninit{\idPop{i}}
                                    \slStar
                                    \slBigStar_{i = 1, \dots, 100}
                                            \quadBack\quadBack\quadBack
                                            \sigUninit{\idPush{i}}
                            }
                            \slStar \dots
                    }
                    \\
                    \proofDef{
                            \levPop{i} \ := \ 102-i,
                            \quad
                            \levPush{i} :=\ 101-i
                            \quad
                            \text{for}
                            \quad
                            1 \,\leq\, i \,\leq\, 100
                    }
                    \\
                    \proofHint{\ (Later
                            $\levPop{i+10} < \levPush{i}$
                            and
                            $\levPush{i} < \levPop{i}$
                            must hold, cf. Figures~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerWaitStep} and~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoop}.)
                    }
                    \\
                    \proofDef{
                            \sigPush{i} \ := \ (\idPush{i}, \levPush{i}),
                            \quad
                            \sigPop{i} \ := \ (\idPop{i}, \levPop{i})
                            \quad
                            \text{for}
                            \quad
                            1 \,\leq\, i \,\leq\, 100
                    }
                            &\proofRuleHintML{\prSimpleViewShiftName 
                            								\\
                            								\& \vsSigInitName}
                    \\
                    \progProofML{
                            \progProofCancel{
                                    \sigUninit{\idPop{100}}
                                    \slStar
                                    \sigUninit{\idPush{100}}
                            }
                            \,
                            \progProofNew{
                                    \assSignal{\sigPop{100}}{\slFalse}
                                    \slStar
                                    \assSignal{\sigPush{100}}{\slFalse}
                            }
                            \\
                            \slStar\,
                            \obsOf{\progProofChanged{
                                    \sigPop{100}, \sigPush{100}
                            }}
                            \slStar \dots
                    }
                            &\proofRuleHintML{\prSimpleViewShiftName 
                            									\\
                            									\& \vsWeakItPermName}
                    \\
                    \progProof{
                            \progProofCancel{\startItPerm}
                            \,
                            \progProofNew{
                                    \slBigStar_{1, \dots, 400}
                                            \quadBack\quadBack\!
                                            \iterItPerm
                            }
                            \slStar \dots
                    }
                            &\proofRuleHintML{\prSimpleViewShiftName 
                            									\\
                            									\& \vsWaitName}
                    \\
                    \progProofML{
                            \slBigStar_{1, \dots, 200}
                                    \quadBack\quadBack\!
                                    \iterItPerm
                          	\\
                            \slStar\
                            \progProofCancel{
                                    \slBigStar_{1, \dots, 200}
                                            \quadBack\quadBack\!
                                            \iterItPerm
                            }
                            \,
                            \progProofNew{
                                    \slBigStar_{i = 1, \dots, 100}
                                            \quadBack\quadBack\quadBack\!\!
                                            (\wpermPop{i} \slStar \wpermPush{i})
                            }
                            \\
                            \slStar\ \dots
                    }
                    \\
                    \proofHint{\ Later each thread uses 
                            $\slBigStar_{1, \dots, 100}
                                    \quadBack\quadBack\!
                                    \iterItPerm
                            $ 
                            to justify productive iterations.
                    }
                    \\
                    \keyword{let}\ \pc \mathop{:=} \cmdAlloc{100}\ \keyword{in}
                    \
                    \keyword{let}\ \cc \mathop{:=} \cmdAlloc{100}\ \keyword{in}
                            &\proofRuleHintML{\prLetName 
                            									\\
                            									\& \prAllocName (2x)}
                    \\
                    \ghostFont{\forall \locPC, \locCC.}
                    \\
                    \progProof{
                            \progProofNew{
                                    \slPointsTo{\locPC}{100}
                                    \slStar 
                                    \slPointsTo{\locCC}{100}
                            }
                            \slStar \dots
                    }
                            &\proofRuleHintML{\prSimpleViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                    \\
                    \progProofML{
                            \assRootPhase
                            \slStar 
                            \obsOf{\sigPush{100}, \sigPop{100}}
                            \slStar
                            \slPointsTo[\progProofChanged{\frac{1}{2}}]{\locPC}{100}
                            \slStar
                            \slPointsTo[\progProofChanged{\frac{1}{2}}]{\locCC}{100}
                            \slStar
                            \assMutUninit{\locM}
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 100}
                                    \quadBack\quadBack\quadBack\!\!
                                    (\wpermPop{i} \slStar \wpermPush{i})
                          	\\
                            \slStar
                            \slBigStar_{1, \dots, 200}
                                    \quadBack\quadBack
                                    \iterItPerm
                            \slStar
                            \progProofNew{\invM}
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 99}
                                    \quadBack\quadBack\quadBack\!
                                    (\sigUninit{\idPush{i}} \slStar \sigUninit{\idPop{i}})
                    }
                            &\referenceHintML{For definition of\\
                            		lock invariant \invM\\
                                    cf.\@ Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoLockInvariant}.
                                    \\
                                    \proofRuleHintML{\prSimpleViewShiftName 
                                    								\\
                                    								\& \vsMutInitName}
                            }
                    \\
                    \proofDef{
                            \mut \ := \ (\locM, \levM)
                    }
                            \quad\quad\quad
                            \proofHintML{(Later
                                    $\levOf{\mut} < \levPush{i}$
                                    and
                                    $\levOf{\mut} < \levPop{i}$ 
                                    must hold
                                    \\
                                    \phantom{(} for all $1 \leq i \leq 100$, 
                                    cf.\@ Figures~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerInnerLoopNEW} and~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoop}.)
                            }
                    \\
                    \progProof{
                            \progProofCancel{
                                    \assMutUninit{\locM}
                                    \slStar
                                    \invM
                            }\
                            \progProofNew{
                                    \assMutex{\mut}{\invM}
                            }
                            \slStar \dots
                    }
                            &\proofRuleHintML{\prSimpleViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                    \\
                    \progProofML{
                            \assRootPhase
                            \slStar 
                            \obsOf{\sigPush{100}, \sigPop{100}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{100}
                            \\
                            \slStar
                            \slBigStar_{1, \dots, 200}
                                    \quadBack\quadBack
                                    \iterItPerm
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 100}
                                    \quadBack\quadBack\quadBack\!\!
                                    (\wpermPop{i} \slStar \wpermPush{i})
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 99}
                                    \quadBack\quadBack\quadBack\!
                                    (\sigUninit{\idPush{i}} \slStar \sigUninit{\idPop{i}})
                            \\
                            \slStar\,
                            \assMutex[\progProofChanged{\frac{1}{2}}]{\mut}{\invM}
                            \slStar
                            \assMutex[\progProofChanged{\frac{1}{2}}]{\mut}{\invM}
                    }
                    \\
                    \dots
                    	&\referenceHintML{Continued in
                   											\\
                   											Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerOuterLoop}.}
            \end{array}

==> (inline-40) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \dots\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoInit}\dots
                            &\referenceHintML{Continuation of
                            									\\
                            									Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoInit}.}
                    \\
                    \progProofML{
                            \assRootPhase
                            \slStar 
                            \obsOf{\sigPush{100}, \sigPop{100}}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{100}
                            \slStar
                            \slBigStar_{1, \dots, 200}
                                    \quadBack\quadBack
                                    \iterItPerm
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 100}
                                    \quadBack\quadBack\quadBack\!\!
                                    (\wpermPop{i} \slStar \wpermPush{i})
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 99}
                                    \quadBack\quadBack\quadBack\!
                                    (\sigUninit{\idPush{i}} \slStar \sigUninit{\idPop{i}})
                            \slStar
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                            \slStar
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                    }
                    \\
                    \keyword{fork}\ (
                            &\proofRuleHint{\prForkName}
                    \\\quad\quad
                            \progProofML{
                                    \progProofNew{
                                            \assRootForkedPhase
                                            \slStar
                                            \obsOf{\sigPush{100}}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                                            \slStar
                                            \slBigStar_{i=1, \dots, 100}
                                                    \quadBack\quadBack\quadBack
                                                    \iterItPerm
                                    }
                                    \\
                                    \progProofNew{
                                            \slStar
                                            \slBigStar_{i=1, \dots, 100}
                                                    \quadBack\quadBack\quadBack
                                                    \wpermPop{i}
                                            \slStar
                                            \slBigStar_{i=1, \dots, 99}
                                                    \quadBack\quadBack\quadBack
                                                    \sigUninit{\sigPush{i}}
                                            \slStar
                                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                                    }
                            }
                                    &\proofHintML{Resources 
                                    							\\
                                    							transferred to
                                    							\\
                                    							producer thread.
				                                            	\\
				                                            	\proofRuleHintML{\prSimpleViewShiftName 
				                                            									\\
				                                            									\& \vsSemImpName}
                                    }
                    \\\quad\quad
                            \progProofML{
                                    \assRootForkedPhase
                                    \slStar
                                    \progProofCancel{
                                            \obsOf{\sigPush{100}}
                                            \slStar
                                            \slPointsTo[\frac{1}{2}]{\locPC}{100}
                                            \slStar
                                            \slBigStar_{i=1, \dots, 100}
                                                    \quadBack\quadBack\quadBack
                                                    \iterItPerm
                                    }
                                    \\
                                    \progProofCancel{
                                            \slStar
                                            \slBigStar_{i=1, \dots, 100}
                                                    \quadBack\quadBack\quadBack
                                                    \wpermPop{i}
                                            \slStar
                                            \slBigStar_{i=1, \dots, 99}
                                                    \quadBack\quadBack\quadBack
                                                    \sigUninit{\sigPush{i}}
                                            \slStar
                                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                                    }
                                    \\
                                    \progProofNew{
                                            \exists \valPC, \pObBag.\
                                            \pLoopInv{\valPC, \pObBag}
                                            \slStar
                                            \valPC \neq 0
                                    }
                            }
                                    &\referenceHintML{For definition of
                                    		\\
                                    		producer loop 
                                    		\\
                                    		invariant
                                    		\\ \pLoopInv{n, \obBagVar} 
                                    		\\
                                    		cf.\@
                                            Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerLoopInvariant}.
                                    }
                    \\\quad\quad
                            \dots\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerInnerLoopNEW}\dots
                                    &\referenceHintML{Producer loop on
                                    									\\
                                    									Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerInnerLoopNEW}.}
                    \\\quad\quad
                            \progProof{
                                    \assRootForkedPhase
                                    \slStar
                                    \progProofCancel{
                                            \exists \valPC, \pObBag.\
                                            \pLoopInv{\valPC, \pObBag}
                                            \slStar
                                            \valPC \neq 0
                                    }\
                                    \progProofNew{
                                            \noObs
                                    }
                            }
                                    &\proofRuleHintML{\prSimpleViewShiftName 
                                    									\\
                                    									\& \vsSemImpName}
                    \\\quad\quad
                            \progProof{
                                    \progProofCancel{
                                            \assRootForkedPhase
                                            \,\slStar
                                    }\,
                                    \noObs
                            }
                    \\);
                    \\
                    \progProofML{
                            \assRootPhase
                            \slStar 
                            \obsOf{
                                    \progProofCancel{\sigPush{100},}
                                    \,
                                    \sigPop{100}
                            }
                            \,
                            \progProofCancel{
                                    \slStar\,
                                    \slPointsTo[\frac{1}{2}]{\locPC}{100}
                            }
                            \slStar
                            \slPointsTo[\frac{1}{2}]{\locCC}{100}
                            \\
                            \slStar
                            \slBigStar_{1, \dots, 100}
                                    \quadBack\quadBack
                                    \iterItPerm
                            \,
                            \progProofCancel{
                                    \slStar
                                    \slBigStar_{1, \dots, 100}
                                            \quadBack\quadBack
                                            \iterItPerm
                            }
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 100}
                                    \quadBack\quadBack\quadBack\!
                                    \wpermPush{i}
                            \,
                            \progProofCancel{
                                    \slStar
                                    \slBigStar_{i = 1, \dots, 100}
                                            \quadBack\quadBack\quadBack\!
                                            \wpermPop{i}
                            }
                            \\
                            \slStar
                            \slBigStar_{i = 1, \dots, 99}
                                    \quadBack\quadBack\quadBack\!
                                    \sigUninit{\idPop{i}}
                            \,
                            \progProofCancel{
                                    \slStar
                                    \slBigStar_{i = 1, \dots, 99}
                                            \quadBack\quadBack\quadBack\!
                                            \sigUninit{\idPush{i}}
                            }
                            \\
                            \slStar\ \
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                            \,
                            \progProofCancel{
                                    \slStar\
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
                    }
                            &\proofHintML{Resources
                           			\\
                           			remaining with
                           			\\
                           			consumer thread.
                                    \\
                                    \proofRuleHintML{\prSimpleViewShiftName 
                                    								\\
                                    								\& \vsSemImpName}
                            }
                    \\
                    \progProofML{
                            \assRootPhase
                            \phantom{\big(}	% adjust hight of proof state parenthesis "{...}"
                            \\
                            \slStar\
                            \progProofCancel{ 
                                    \obsOf{\sigPop{100}}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locCC}{100}
                                    \slStar
                                    \slBigStar_{1, \dots, 100}
                                            \quadBack\quadBack
                                            \iterItPerm
                            }
                            \\
                            \progProofCancel{
                                    \slStar
									\slBigStar_{i = 1, \dots, 100}
										\quadBack\quadBack\quadBack\!
										\wpermPush{i}
                            }
                            \\
                            \progProofCancel{
                                    \slStar
                                    \slBigStar_{i = 1, \dots, 99}
                                            \quadBack\quadBack\quadBack\!
                                            \sigUninit{\idPop{i}}
                                    \slStar
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }
                            \\
                            \progProofNew{
                                    \exists \valCC, \cObBag.\
                                    \cLoopInv{\valCC, \cObBag}
                                    \slStar
                                    \valCC \neq 0
                            }
                    }
                            &\referenceHintML{For definition of 
                            		\\
                            		consumer loop
                            		\\
                            		invariant 
                            		\\
                            		\cLoopInv{n, \obBagVar} 
                            		\\
                            		cf.\@ Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoopInvariant}.
                            }
                    \\
                    \dots\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoop}\dots
                            &\referenceHintML{Consumer loop on
                            									\\
                            									Fgure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoop}.}
                    \\
                    \progProof{
                            \assRootAfterForkPhase
                            \slStar
                            \progProofCancel{
                                    \exists \valCC, \cObBag.\
                                    \cLoopInv{\valCC, \cObBag}
                                    \slStar
                                    \valCC \neq 0
                            }\,
                            \progProofNew{
                                    \noObs
                            }
                    }
                            &\proofRuleHintML{\prSimpleViewShiftName 
                            									\\
                            									\& \vsSemImpName}
                    \\
                    \progProof{
                            \progProofCancel{
                                    \assRootAfterForkPhase
                                    \,\slStar
                            }\,
                            \noObs
                    }
            \end{array}

==> (inline-41) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \proofDef{
                            \invMNoExFifo{\valFifoInv} \ := \
                            \exists \valPCInv, \valCCInv.
                    }
                    \\
                    \proofDef{
                            \phantom{\invM \ :=\ }
                            \slPointsTo[\frac{1}{2}]{\locPC}{\valPCInv}
                            \ \slStar\
                            \slPointsTo[\frac{1}{2}]{\locCC}{\valCCInv}
                            \ \slStar \
                            0 \leq \valPCInv \leq 100
                            \ \slStar \
                            0 \leq \valCCInv \leq 100
                    }
                            &\proofHintML{Producer \& consumer
                            							\\
                            							counters.}
                  	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ :=\ }
                            \ \slStar\
                            \slPointsTo{\locFifo}{\valFifoInv}
                            \ \slStar\
                            \valCCInv = \valPCInv + \lstSize{\valFifoInv}
                            \ \slStar \
                            0 \leq \lstSize{\valFifoInv} \leq 10
                    }
                            &\proofHintML{Bounded FIFO \& its}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\
                            \valFifoInv = 
                                    \lstCons{(\valPC + \lstSize{\valFifoInv})}
                                            {\lstCons{\dots}
                                                    {\lstCons{(\valPC+1)}
                                                            {\lstNil}
                                                    }
                                            }
                    }
                            &\proofHintML{relationship to counters.}
                	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\ 
                            \big(\valPCInv > 0 \ \rightarrow \
                                    \assSignal{(\idPush{\valPCInv}, \levPush{\valPCInv})}{\slFalse}
                            \big)
                    }
                            &\proofHintML{Signal set by producer.}
                    \\
                    \proofDef{
                            \phantom{\invM \ := \ }
                            \ \slStar\ 
                            \big(\valCCInv > 0 \ \rightarrow \
                                    \assSignal{(\idPop{\valCCInv}, \levPop{\valCCInv})}{\slFalse}
                            \big)
                    }
                            &\proofHintML{Signal set by consumer.}
                    \\
% ------------------------------------------------------------------------------------------------------------------------------
                    \\
                    \proofDef{
                            \invM \ := \
                            \exists \valFifoInv.\ \invMNoExFifo{\valFifoInv}
                    }
            \end{array}

==> (inline-42) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \proofDef{
                            \pLoopInv{n, \pObBag} \ := \ 
                    }
                            &\proofHintML{Loop invariant of
                            							\\
                            							producer.}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }\
                            \slPointsTo[\frac{1}{2}]{\locPC}{n}
                            \ \slStar \ 
                            0 \leq n \leq 100
                            \ \slStar \ 
                            \assMutex[\frac{1}{2}]{\mut}{\invM}
                    }
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \
                            \obs{\pObBag}
                            \ \slStar \
                            (n > 0 \ \leftrightarrow \ \pObBag = \multiset{\sigPush{n}})
                            \ \slStar \
                            (n = 0 \ \leftrightarrow \ \pObBag = \msEmpty)
                    }
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \
                            \displaystyle
                            \slBigStar_{1, \dots, n}
                                    \iterItPerm
                    }
                            &\proofHintML{Iteration permissions 
                            		\\
                            		consumed by productive 
                            		\\
                                    loop iterations, i.e.,
                                    \\
                                    by iterations which
                                    \\ 
                                    decrease the producer
                                    \\
                                    counter \pc.
                            }
                   	\vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \
                            \displaystyle
                            \quadBack
                            \slBigStar_{i = 1, \dots, 100}
                                    \!\!\!\!
                                    \wpermPop{i}
                    }
                            &\proofHintML{Used to generate
                            		\\
                            		iteration permissions
                            		\\
                                    to justify unproductive
                                    \\
                                    loop iterations.
                            }
                    \vspace{0.2cm}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \
                            \displaystyle
                            \quadBack
                            \slBigStar_{i = 1, \dots, n-1}
                                    \quadBack
                                    \sigUninit{\idPush{i}}
                    }
                            &\proofHintML{Remaining allocated
                            		\\
                            		signal IDs used to
                            		\\
                                    initialize new signal 
                                    \\
                                    after next push.
                            }
                   	\vspace{0.4cm}
                    \\
% --------------------------------------------------------------------------------------------------
                    \\
                    \proofDef{
                            \pLoopInvLockedMut{n, \pObBag}\ := \ 
                    }
                            &\proofHintML{Shorthand for invariant
                            		\\
                            		with acquired mutex.}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }\
                            \slPointsTo[\frac{1}{2}]{\locPC}{n}
                            \ \slStar \ 
                            0 \leq n \leq 100
                    }
                    	&\proofHintML{\phantom{a}}
                    \vspace{0.1cm}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \ 
                            \proofDefCancel{
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                            }\
                            \proofDefNew{
                                    \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                            }
                            \ \slStar \
                            \obs{
                                    \pObBag\
                                    \proofDefNew{
                                            \msCup\,
                                            \multiset{\mut}
                                    }
                            }
                    }
                    	&\proofHintML{\phantom{a}}
					\vspace{0.25cm}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \
                            (n > 0 \ \leftrightarrow \ \pObBag = \multiset{\sigPush{n}})
                            \ \slStar \
                            (n = 0 \ \leftrightarrow \ \pObBag = \msEmpty)
                    }
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \
                            \displaystyle
                            \slBigStar_{1, \dots, n}
                                    \iterItPerm
                            \ \slStar \
                            \quadBack
                            \displaystyle
                            \slBigStar_{i = 1, \dots, 100}
                                    \!\!\!\!
                                    \wpermPop{i}
                            \slStar
                            \quadBack
                            \slBigStar_{i = 1, \dots, n-1}
                                    \quadBack
                                    \sigUninit{\idPush{i}}
                    }
                    \\
% --------------------------------------------------------------------------------------------------
                    \\
                    \proofDef{
                            \pLoopInvNoMutNoObs{n, \pObBag} \ := \ 
                                    \exists \idPush{n}.
                    }
                            &\proofHintML{Shorthand for invariant
                            							\\
                            							without mutex chunk
                            							\\
                            							and without obligations
                            							\\
                            							chunk}
                    \vspace{-0.2cm}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }\
                            \slPointsTo[\frac{1}{2}]{\locPC}{n}
                            \ \slStar \ 
                            0 \leq n \leq 100
                            \
                            \proofDefCancel{
                                    \slStar\
                                    \assMutex[\frac{1}{2}]{\mut}{\invM}
                                    \ \slStar\
                                    \obs{\pObBag}
                            }\
                    }
                            &\proofHint{\phantom{a}}
                    \vspace{0.25cm}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \
                            (n > 0 \ \leftrightarrow \ \pObBag = \multiset{\sigPush{n}})
                            \ \slStar \
                            (n = 0 \ \leftrightarrow \ \pObBag = \msEmpty)
                    }
                            &\proofHintML{\phantom{a}}
                    \vspace{0.1cm}
                    \\
                    \proofDef{
                            \phantom{\pLoopInv{n} \ := \ }
                            \ \slStar \
                            \displaystyle
                            \slBigStar_{1, \dots, n}
                                    \iterItPerm
                            \ \slStar \
                            \quadBack
                            \displaystyle
                            \slBigStar_{i = 1, \dots, 100}
                                    \!\!\!\!
                                    \wpermPop{i}
                            \slStar
                            \quadBack
                            \slBigStar_{i = 1, \dots, n-1}
                                    \quadBack
                                    \sigUninit{\idPush{i}}
                    }
            \end{array}
\begin{array}{l | p{0.266\pdfpagewidth}}
                \proofDef{
                        \cLoopInv{n, \cObBag} \ := \ 
                }
                        &\proofHintML{Loop invariant of
                        		\\
                        		consumer.}
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }\
                        \slPointsTo[\frac{1}{2}]{\locCC}{n}
                        \ \slStar \ 
                        0 \leq n \leq 100
                        \ \slStar \ 
                        \assMutex[\frac{1}{2}]{\mut}{\invM}
                }
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        \obs{\cObBag}
                        \ \slStar \
                        (n > 0 \ \leftrightarrow \ \cObBag = \multiset{\sigPop{n}})
                        \ \slStar \
                        (n = 0 \ \leftrightarrow \ \cObBag = \msEmpty)
                }
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        \displaystyle
                        \slBigStar_{1, \dots, n}
                                \iterItPerm
                }
                        &\proofHintML{Iteration permissions
                        		\\
                        		consumed by productive
                        		\\
                        		loop iterations, i.e., by
                        		\\
                                iterations which decrease
                                \\
                                the consumer counter \cc.
                        }
            	\vspace{0.2cm}
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        \displaystyle
                        \quadBack
                        \slBigStar_{i = 1, \dots, 100}
                                \!\!\!\!
                                \wpermPush{i}
                }
                        &\proofHintML{Used to generate iteration
                        		\\
                        		permissions to justify 
                        		\\
                        		unproductive loop 
                        		\\
                        		iterations.
                        }
              	\vspace{0.2cm}
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        \displaystyle
                        \quadBack
                        \slBigStar_{i = 1, \dots, n-1}
                                \quadBack
                                \sigUninit{\idPop{i}}
                }
                        &\proofHintML{Remaining allocated signal
                        		\\
                        		IDs used to initialize new 
                        		\\
                        		signal after next pop.
                        }
                \vspace{0.4cm}
                \\
% --------------------------------------------------------------------------------------------------
                \\
                \proofDef{
                        \cLoopInvLockedMut{n, \pObBag} \ := \ 
                }
                        &\proofHintML{Shorthand for invariant
                        		\\
                        		with acqiured mutex.}
                \\
                \proofDef{
                        \phantom{\cLoopInv{n} \ := \ }\
                        \slPointsTo[\frac{1}{2}]{\locCC}{n}
                        \ \slStar \ 
                        0 \leq n \leq 100
                }
                        &\proofHint{\phantom{a}}
             	\vspace{0.1cm}
                \\
                \proofDef{
                        \phantom{\cLoopInv{n} \ := \ }
                        \ \slStar \ 
                        \proofDefCancel{
                                \assMutex[\frac{1}{2}]{\mut}{\invM}
                        }\
                        \proofDefNew{
                                \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                        }
                        \ \slStar\
                        \obs{
                                \cObBag\
                                \proofDefNew{
                                        \msCup \multiset{\mut}
                                }
                        }
                }
                		&\proofHint{\phantom{a}}
             	\vspace{0.25cm}
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        (n > 0 \ \leftrightarrow \ \cObBag = \multiset{\sigPop{n}})
                        \ \slStar \
                        (n = 0 \ \leftrightarrow \ \cObBag = \msEmpty)
                }
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        \displaystyle
                        \slBigStar_{1, \dots, n}
                                \iterItPerm
                        \ \slStar\
                        \quadBack
                        \slBigStar_{i = 1, \dots, 100}
                                \!\!\!\!
                                \wpermPush{i}
                }
                \\
                \proofDef{
                		\phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        \quadBack
                        \displaystyle
						\slBigStar_{i = 1, \dots, n-1}
								\quadBack
								\sigUninit{\idPop{i}}
                }
                	&\proofHintML{\phantom{a}}
                \vspace{0.4cm}
                \\
% --------------------------------------------------------------------------------------------------
                \\
                \proofDef{
                        \cLoopInvNoMutNoObs{n, \pObBag} \ := \ 
                                \exists \idPop{n}.
                }
                        &\proofHintML{Shorthand for invariant 
                        		\\
                        		without mutex chunk
                        		\\
                        		and without obligations
                        		\\
                        		chunk.}
              	\vspace{-0.3cm}
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }\
                        \slPointsTo[\frac{1}{2}]{\locCC}{n}
                        \ \slStar \ 
                        0 \leq n \leq 100
                        \
                        \proofDefCancel{
                                \slStar \ 
                                \assMutex[\frac{1}{2}]{\mut}{\invM}
                                \ \slStar \
                                \obs{\cObBag}
                        }
                }
                        &\proofHintML{\phantom{a}}
             	\vspace{0.25cm}
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        (n > 0 \ \leftrightarrow \ \cObBag = \multiset{\sigPop{n}})
                        \ \slStar \
                        (n = 0 \ \leftrightarrow \ \cObBag = \msEmpty)
                }
                        &\proofHintML{\phantom{a}}
%               	\vspace{0.2cm}
                \\
                \proofDef{
                        \phantom{\pLoopInv{n} \ := \ }
                        \ \slStar \
                        \displaystyle
                        \slBigStar_{1, \dots, n}
                                \iterItPerm
                        \ \slStar\
                        \quadBack
                        \slBigStar_{i = 1, \dots, 100}
                                \!\!\!\!
                                \wpermPush{i}
                }
                \\
                \proofDef{
                		\phantom{\pLoopInv{n} \ := \ }
                		\ \slStar\
	                	\quadBack
	                	\displaystyle
	                	\slBigStar_{i = 1, \dots, n-1}
	                	\quadBack
	                	\sigUninit{\idPop{i}}
                }
        \end{array}
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC.}
                    \\
                    \dots
                    	&\referenceHintML{Continuation of
                    	 			Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerOuterLoop}.}
                    \\
                    \progProof{
                            \assRootForkedPhase
                            \slStar
                            \exists \valPC, \pObBag.\
                            \pLoopInv{\valPC, \pObBag}
                            \slStar
                            \valPC \neq 0
                    }
                    \\
                    \keyword{while}\ (
                            &\proofRuleHintML{\prSimpleWhileName 
                            			\& \prExistsName (2x)\quadBack
                            			\\
                            			\& \prSimpleViewShiftName 
                            			\& \vsSemImpName}
                 	\vspace{-0.3cm}
%                    \\\vspace{-0.84cm}\\\hspace{3.5cm}\referenceHintML{
                    \\\vspace{-0.421cm}\\\hspace{3.5cm}\referenceHintML{
                            For definition of producer loop invariant \pLoopInv{n, \obBagVar}, lock 
                    }
                    \\\quad\quad
                            \ghostFont{\forall \valPC, \pObBag.}
                                    &\proofRuleHintML{}
                    \\\vspace{-0.421cm}\\\hspace{3.5cm}\referenceHintML{
                            invariant \invM and variations cf.\@ Figures~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerLoopInvariant}
                            and~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoLockInvariant}.
                    }
                    \vspace{0.15cm}
                    \\\quad\quad
                            \progProof{
                                    \assRootForkedPhase
                                    \slStar
                                    \progProofCancel{
                                            \exists \valPC, \pObBag.
                                    }\,
                                    \pLoopInv{\valPC, \pObBag}
                                    \slStar
                                    \valPC \neq 0
                                    \slStar
                                    \progProofNew{
                                            \forall \obVar \in \pObBag.\
                                            \levOf{\obVar} = \levPush{\valPC}
                                    }
                            }
                                    &\proofHintML{$\pObBag = \multiset{\sigPush{\valPC}}
                                    			\ \vee\  \pObBag = \msEmpty$}
                  	\vspace{0.2cm}
                    \\\quad\quad
                            \proofHint{\ $
                                    \levOf{\mut} 
                                    \ = \ 
                                    \levM 
                                    \ <\
                                    101 - \valPC
                                    \ = \
                                    \levPush{\valPC}
                            $}
                                    &\proofHintML{Justification for application of:}
                    \\\quad\quad
                            \cmdAcquireMut{\m};
                                    &\proofRuleHint{\prAcquireName}
                    \\\quad\quad
                            \progProofML{
                                    \assRootForkedPhase
                                    \slStar
                                    \progProofCancel{
                                            \pLoopInv{\valPC, \pObBag}
                                    }\,
                                    \progProofNew{
                                            \pLoopInvLockedMut{\valPC, \pObBag}
                                            \slStar
                                            \invM
                                    }
                                    \slStar
                                    \valPC \neq 0
                                    \\
                                    \progProofCancel{
                                            \slStar\,
                                            \forall \obVar \in \pObBag.\
                                            \levOf{\obVar} = \dots
                                    }
                            }
                                    &\proofRuleHint{\prExistsName }
                    \\\quad\quad
                            \ghostFont{\forall \valFifoInv.}
                    \\\quad\quad
                            \progProof{
                                    \progProofCancel{\invM}\,
                                    \progProofNew{\invMNoExFifo{\valFifoInv}}
                                    \slStar \dots
                            }
                    \\\quad\quad
                            \keyword{let}\ \fifoLoaded \mathop{:=} \cmdReadHeapLoc{\fifo}\ \keyword{in}
                                    &\proofRuleHintML{\prLetName 
                                    			\\
                                    			\& \prReadHeapLocName}
                    \\\quad\quad
                            \progProof{
                                    \assRootForkedPhase
                                    \slStar
                                    \pLoopInvLockedMut{\valPC, \pObBag}
                                    \slStar
                                    \invMNoExFifo{\valFifoInv}
                                    \slStar
                                    \valPC \neq 0
                            }
                    \\\quad\quad
                            \keyword{if}\ \lstSize{\fifoLoaded} < 10\ \keyword{then}\ (
                                    &\proofRuleHint{\prIfName}
                    \\\quad\quad\quad\quad
                            \progProof{
                                    \progProofNew{
                                            \lstSize{\valFifoInv} < 10
                                    }
                                    \slStar
                                    \assRootForkedPhase
                                    \slStar 
                                    \pLoopInvLockedMut{\valPC, \pObBag}
                                    \slStar
                                    \invMNoExFifo{\valFifoInv}
                                    \slStar
                                    \valPC \neq 0
                            }
                    \\\quad\quad\quad\quad
                            \dots \ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProductionStep} \dots
                                    \quad\quad\quad\quad\quad\quad\quad\quad\quad\quad
                                    \referenceHintML{Production step presented on Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProductionStep}.}
                    \\\quad\quad\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \lstSize{\valFifoInv} < 10
                                    }
                                    \slStar
                                    \assRootForkedPhase
                                    \,
                                    \progProofCancel{
                                            \slStar \,
                                            \pLoopInvLockedMut{\valPC, \pObBag}
                                            \slStar
                                            \invMNoExFifo{\valFifoInv}
                                            \,\slStar
                                    }
                                    \\
                                    \progProofNew{
                                            \exists \nextValPC, \pNextObBag.\
                                            \obs{\pNextObBag \msCup \multiset{\mut}}
                                            \slStar
                                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                                            \,\slStar
                                    }\
                                    \slStar
                                    \valPC \neq 0
                                    \\
                                    \progProofNew{
                                            \slStar\,
                                            \big(
                                            \lstSize{\valFifoInv} < 10
                                                    \ \rightarrow \
                                                    \pLoopInvNoMutNoObs{\nextValPC, \pNextObBag}
                                                    \slStar
                                                    \invM
                                                    \slStar
                                                    \iterItPerm
                                            \big)
                                    }
                                    \\
                                    \progProofNew{
                                            \slStar\,
                                            \big(
                                                    \lstSize{\valFifoInv} = 10
                                                    \ \rightarrow \
                                                    \pLoopInvNoMutNoObs{\valPC, \pObBag}
                                                    \slStar
                                                    \invMNoExFifo{\valFifoInv}
                                                    \slStar
                                                    \pNextObBag = \pObBag
                                            \big)
                                    }
                                    \!\!\!\!\!\!\!\!
                            }
                                    &\proofDefML{
                                            \text{\ Define \pPostIf such that:}
                                            \\
                                            = \left\{\!\!\!\!
                                                    \begin{array}{l}
                                                            \assRootForkedPhase
                                                            \\
                                                            \slStar\,
                                                            \exists \nextValPC, \pNextObBag.\ 
                                                            \\
                                                            \obs{\pNextObBag \msCup \multiset{\mut}}
                                                            \\
                                                            \slStar\,
                                                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                                                            \\
                                                            \slStar\,
                                                            \pPostIf
                                                    \end{array}

==> (inline-43) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC, \valPC, \pObBag, \valFifoInv.}
                    \\
                    \dots&\referenceHintML{Continuation of Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerInnerLoopNEW}.}
                    \\
                    \referenceHintML{\ \ For definition of \invM, \invMNoExFifo{v}, \pLoopInvLockedMut{n, \obBagVar} and \pLoopInvNoMutNoObs{n, \obBagVar}  cf.\@ 
                            Figures~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoLockInvariant}
                            and~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerLoopInvariant}.
                    }
                    \\
                    \progProof{
                            \lstSize{\valFifoInv} < 10
                            \slStar 
                            \assRootForkedPhase
                            \slStar
                            \pLoopInvLockedMut{\valPC, \pObBag}
                            \slStar
                            \invMNoExFifo{\valFifoInv}
                            \slStar
                            \valPC \neq 0
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProofML{
                            \progProofCancel{
                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPCInv}
                            }\,
                            \progProofNew{
                                    \slPointsTo{\locPC}{\valPC}
                                    \slStar
                                    \valPC = \valPCInv
                            }
                            \\
                            \slStar\,
                            \progProofCancel{
                                    (\valPC > 0 
                                            \ \rightarrow\
                                            \assSignal{\sigPush{\valPC}}{\slFalse}
                                    )
                            }
                            \,
                            \progProofNew{
                                    \assSignal{\sigPush{\valPC}}{\slFalse}
                            }
                            \\
                            \slStar\,
                            \progProofCancel{
                                    (\valPC > 0 \ \leftrightarrow\
                                            \pObBag = \multiset{\sigPush{\valPC}}
                                    )
                                    \slStar
                                    (\valPC = 0 \ \leftrightarrow \
                                            \pObBag = \msEmpty
                                    )
                            }\,
                            \progProofNew{
                                    \pObBag = \multiset{\sigPush{\valPC}}
                            }
                            \\
                            \slStar\, \dots
                    }
                    \\
                    \keywordFont{let}\ \pcLoaded \mathop{:=} \cmdReadHeapLoc{\pc}\ \keyword{in}
                            &\proofRuleHint{\prLetName \& \prReadHeapLocName}
                    \\
                    \cmdAssignToHeap
                            {\fifo}
                            {\lstAppend
                                    {\fifoLoaded}
                                    {(\lstCons{\ccLoaded}{\lstNil})}};
                    \
                    \cmdAssignToHeap{\pc}{\pcLoaded-1}
                            &\proofRuleHint{\prAssignToHeapName (2x)}
                    \\
                    \progProof{
                            \slPointsTo
                                    {\locFifo}
                                    {\progProofChanged{
                                            \lstAppend
                                                    {\valFifoInv}
                                                    {(\lstCons{\valPC}{\lstNil})}
                                    }}
                            \slStar
                            \slPointsTo
                                    {\locPC}
                                    {\progProofChanged{\valPC-1}}
                            \slStar \dots
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSetSignalName}
                    \\
                    \progProof{
                            \obsOf{
                                    \progProofCancel{\sigPush{\valPC},}\,
                                    \mut
                            }
                            \slStar
                            \assSignal
                                    {\sigPush{\valPC}}
                                    {\progProofChanged{\slTrue}}
                            \slStar \dots
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProof{
                            \progProofNew{
                                    (\valPC-1 = 0 \vee \valPC > 0)
                            }
                            \slStar \dots
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsOrName}
                    \\
                    \\
                    \ghostFont{\text{case:}\quad \valPC-1 = 0}
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    %\\\vspace{-0.86cm}\\\hspace{5cm}\proofHint{Last iteration, nothing left to do.}
                    \\\vspace{-0.45cm}\\\hspace{5cm}\proofHint{Last iteration, nothing left to do.}
                    \\\quad\quad
                    \progProofML{
                            \assRootForkedPhase
                            \slStar
                            \exists \nextValPC, \pNextObBag.\
                            \obs{\pNextObBag \msCup \multiset{\mut}}
                            \slStar
                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                            \\
                            \slStar\,
                            \valPC \neq 0
                            \\
                            \slStar\,
                            \big(
                                    \lstSize{\valFifoInv} < 10
                                    \ \rightarrow \
                                    \pLoopInvNoMutNoObs{\nextValPC, \pNextObBag}
                                    \slStar
                                    \invM
                                    \slStar
                                    \iterItPerm
                            \big)
                            \\
                            \slStar\,
                            \big(
                                    \lstSize{\valFifoInv} = 10
                                    \ \rightarrow \
                                    \pLoopInvNoMutNoObs{\valPC, \pObBag}
                                    \slStar
                                    \invMNoExFifo{\valFifoInv}
                                    \slStar
                                    \pNextObBag = \pObBag
                            \big)
                    }
                            &\proofHintML{$
                                            = \left\{\!\!\!\!
                                                    \begin{array}{l}
                                                            \assRootForkedPhase
                                                            \\
                                                            \slStar\,
                                                            \exists \nextValPC, \pNextObBag.\ 
                                                            \\
                                                            \obs{\pNextObBag \msCup \multiset{\mut}}
                                                            \\
                                                            \slStar\,
                                                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                                                            \\
                                                            \slStar\,
                                                            \pPostIf
                                                    \end{array}

==> (inline-44) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC, \valPC, \pObBag, \valFifoInv, \nextValPC, \pNextObBag.}
                    \\
                    \dots
                    	&\referenceHintML{Continuation of
                    				\\
				                 	Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerInnerLoopNEW}.}
                    \\
                    \referenceHintML{For definition of \invM, \invMNoExFifo{v}, \pLoopInvLockedMut{n, \obBagVar}, \pLoopInvNoMutNoObs{n, \obBagVar}, \pPostIf  
                            \\cf.\@ 
                            Figures~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoLockInvariant},
                            \ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerLoopInvariant}
                            and~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerInnerLoopNEW}.
                    }
                    \\
                    \progProofLowlighted{
                            \assRootForkedPhase
                            \slStar
                            \obs{\pNextObBag \msCup \multiset{\mut}}
                            \slStar
                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                            \slStar
                            \pPostIf
                    }
                    \\
                    \lowlightText{\cmdReleaseMut{\m}}
                            \quad\quad\quad\quad
                            \proofHintML{\prReleaseName allows view shift to happen after mutex \mut
                                    \\
                                    was released but before lock invariant \invM is consumed.
                            }
                    \\\quad\quad
                    \progProof{
                            \assRootForkedPhase
                            \slStar
                            \obs{
                                    \pNextObBag\,
                                    \progProofCancel{
                                            \msCup \multiset{\mut}
                                    }
                            }\,
                            \progProofCancel{
                                    \slStar\,
                                    \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                            }
                            \slStar
                            \pPostIf
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad
                    \progProof{
                            \progProofNew{
                                    (\lstSize{\valFifoInv} < 10 \vee \lstSize{\valFifoInv} = 10)
                            }
                            \slStar \dots
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsOrName}
                    \\\quad\quad
                    \\\quad\quad
                    \ghostFont{\text{case:}\quad \lstSize{\valFifoInv} < 10 }
%                    \\\vspace{-0.84cm}\\\hspace{5cm}\proofHint{Production step already performed, nothing left to do.}
                    \\\vspace{-0.52cm}\\\hspace{4cm}\proofHintML{Production step already performed, 
																                    	\\
																                    	nothing left to do.}
					\vspace{-0.2cm}
                    \\
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofNew{
                                                    \lstSize{\valFifoInv} < 10
                                            }
                                            \slStar
                                            \assRootForkedPhase
                                            \slStar
                                            \obs{\pNextObBag}
                                            \slStar
                                            \pPostIf
                                    }
                                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \obs{\pNextObBag}
                                            \slStar
                                            \invM
                                            \slStar
                                            \exists \pAncPid, \pGenDeg.\
                                            \pAncPid \fpLeq \fpidRootForked
                                            \slStar
                                            \assRootForkedPhase
                                            \\
                                            \slStar\,
                                            \pLoopInvNoMutNoObs{\nextValPC, \pNextObBag}
                                            \slStar
                                            \itPerm[\pAncPid, \pGenDeg]
                                    }
                                            &\proofDefML{\text{Define \pPostReleaseVS}
                                          			\\
                                          			\text{such that:}
                                                    \\
                                                    = \{
                                                            \obs{\pNextObBag} 
                                                            \slStar 
                                                            \invM 
                                                 	\\
                                                 	\phantom{= \{}\!
                                                            \slStar\,
                                                            \pPostReleaseVS
                                                    \}
                                            }
                    \\\quad\quad
                    \\\quad\quad
                    \ghostFont{\text{case:}\quad \lstSize{\valFifoInv} = 10 }
%                    \\\vspace{-0.84cm}\\\hspace{5cm}\proofHintML{No production step performed.\\Must wait to generate permission.}
                    \\\vspace{-0.52cm}\\\hspace{4cm}\proofHintML{No production step performed.\\Must wait to generate permission.}
                    \\\quad\quad\quad\quad
                            \progProof{
                                    \progProofNew{
                                            \lstSize{\valFifoInv} = 10
                                    }
                                    \slStar
                                    \assRootForkedPhase
                                    \slStar
                                    \obs{\pNextObBag}
                                    \slStar
                                    \pPostIf
                            }
                                    &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \pPostIf
                                    }\,
                                    \progProofNew{
                                            \pLoopInvNoMutNoObs{\valPC, \pObBag}
                                            \slStar
                                            \invMNoExFifo{\valFifoInv}
                                            \slStar
                                            \pNextObBag = \pObBag = \multiset{\sigPush{\valPC}}
                                    }
                                    \\
                                    \slStar\,
                                    \obs{
                                            \progProofChanged{\multiset{\sigPush{\valPC}}}
                                    }
                                    \slStar
                                    \valPC \neq 0
                                    \slStar
                                    \assRootForkedPhase
                            }
                                    &\proofRuleHintML{\prExistsName (2x)\\\& \prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad\quad\quad
                            \ghostFont{\forall \valPCInv, \valCCInv.}
                    \\\quad\quad\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \exists \valPCInv.
                                    }\
                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPC}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locPC}{\valPCInv}
                                    \slStar
                                    \progProofNew{
                                            \valPC = \valPCInv
                                    }
                                    \\
                                    \slStar\,
                                    \valCCInv = 
                                            \progProofChanged{
                                                    \valPC + 10
                                            }
                                    \\
                                    \slStar\,
                                    \progProofCancel{
                                            \exists \valCCInv.\
                                            (\valCCInv > 0 \ \rightarrow\
                                                    \assSignal{\sigPop{\valCCInv}}{\slFalse}
                                            )
                                    }\,
                                    \progProofNew{
                                            \assSignal{\sigPop{\valCCInv}}{\slFalse}
                                    }
                                    \\
                                    \slStar\!\!
                                    \slBigStar_{i=1, \dots, 100}
                                            \quadBack\quadBack\quadBack
                                            \wpermPop{i}
                                    \slStar 
                                    \obsOf{\sigPush{\valPC}}
                                    \slStar
                                    \assRootForkedPhase
                                    \\
                                    \slStar\, \dots
                            }
                                    &\proofRuleHint{\prSimpleViewShiftName \& \vsWaitName}
                    \\\quad\quad\quad\quad
                            \proofHintML{$
                                   \levOf{\sigPop{\valCCInv}}
                                   \ = \
                                   \levPop{\valCCInv}
                                   \ = \
                                   \levPop{\valPC + 10}
                                   \ = \
                                   102 - (\valPC + 10)
                                   $
                                   \\
                                   $
                                   < \
                                   101 - \valPC
                                   \ = \
                                   \levPush{\valPC}
                                   \ = \
                                   \levOf{\sigPush{\valPC}}
                                   $
                            }
                                    &\proofHintML{Justification for application\\of \vsWaitName.}
                    \\\quad\quad\quad\quad
                            \progProof{
                                    \progProofNew{
                                            \pWaitItPerm
                                    }
                                    \slStar \dots
                            }
                                    &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \obs{\pNextObBag}
                                            \slStar
                                            \invM
                                            \slStar
                                            \pPostReleaseVS
                                    }
                    \\
                    \\\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \assRootForkedPhase
                                            \slStar\,
                                    }\,
                                    \obs{\pNextObBag}
                                    \\
                                    \progProofCancel{
                                            \slStar\,
                                            \pPostIf
                                            \slStar
                                            (\lstSize{\valFifoInv} < 10 \vee \lstSize{\valFifoInv} = 10)
                                    }
                                    \\
                                    \progProofNew{
                                            \slStar\,
                                            \invM
                                            \slStar
                                            \pPostReleaseVS
                                    }
                            }
                                    &\proofHintML{Conclusion of \vsOrName
                                    			\\
                                    			application.}
                    \\
                    \\
                    \progProof{
                            \obs{\pNextObBag}
                            \,
                            \progProofCancel{
                                    \slStar
                                    \invM
                            }
                            \slStar
                            \pPostReleaseVS
                    }
                            \quad\quad\ \
                            \proofHint{Lock invariant \invM consumed by \prReleaseName.}
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProofML{
                            \exists \pAncPid, \pGenDeg.\
                            \pAncPid \fpLeq \fpidRootForked
                            \slStar
                            \assRootForkedPhase
                            \\
                            \slStar\,
                            (\nextValPC \neq 0
                                    \ \rightarrow\
                                    \exists \valPC, \pObBag.\
                                    \pLoopInv{\valPC, \pObBag}
                                    \slStar
                                    \valPC \neq 0
                                    \slStar
                                    \itPerm[\pAncPid, \pGenDeg]
                            )
                            \\
                            \slStar\,
                            (\nextValPC = 0
                                    \ \rightarrow\
                                    \noObs
                            )
                    }
                            &\proofHint{Reestablished loop invariant.}
                    \\
                    \dots
                    	&\referenceHintML{Continued in
                    				\\
                    				Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerInnerLoopNEW}.}
            \end{array}
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC.}
                    \\
                    \dots&\referenceHintML{Continuation of Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoProducerOuterLoop}.}
                    \\
                    \progProof{
                            \assRootAfterForkPhase
                            \slStar
                            \exists \valCC, \cObBag.\
                            \cLoopInv{\valCC, \cObBag}
                            \slStar
                            \valCC \neq 0
                    }
                    \\
                    \keyword{while}\ (
                            &\proofRuleHint{\prSimpleWhileName \& \prExistsName (2x)\quadBack}
                    \\\vspace{-0.421cm}\\\hspace{3.5cm}\referenceHintML{
                            For definition of consumer loop invariant \pLoopInv{n, \obBagVar}, lock 
                    }
                    \\\quad\quad
                            \ghostFont{\forall \valCC, \cObBag.}
                                    &\proofRuleHint{\& \prSimpleViewShiftName \& \vsSemImpName}
                    \\\vspace{-0.421cm}\\\hspace{3.5cm}\referenceHintML{
                            invariant \invM and variations cf.\@ Figures~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoopInvariant}
                            and~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoLockInvariant}.
                    }
                    \\\quad\quad
                            \progProof{
                                    \assRootAfterForkPhase
                                    \slStar
                                    \progProofCancel{
                                            \exists \valPC, \cObBag.
                                    }\,
                                    \cLoopInv{\valCC, \cObBag}
                                    \slStar
                                    \valCC \neq 0
                                    \slStar
                                    \progProofNew{
                                            \forall \obVar \in \cObBag.\
                                            \levOf{\obVar} = \levPop{\valCC}
                                    }
                            }
                                    &\proofHint{$\cObBag = \multiset{\sigPop{\valCC}} \ \vee\  \cObBag = \msEmpty$}
                    \\\quad\quad
                            \proofHint{$
                                    \levOf{\mut} 
                                    \ = \ 
                                    \levM 
                                    \ <\
                                    102 - \valCC
                                    \ = \
                                    \levPop{\valCC}
                            $}
                                    &\proofHint{Justification for application of:}
                    \\\quad\quad
                            \cmdAcquireMut{\m}
                                    &\proofRuleHint{\prAcquireName}
                    \\\quad\quad
                            \progProofML{
                                    \assRootAfterForkPhase
                                    \slStar
                                    \progProofCancel{
                                            \cLoopInv{\valCC, \cObBag}
                                    }\,
                                    \progProofNew{
                                            \cLoopInvLockedMut{\valCC, \cObBag}
                                            \slStar
                                            \invM
                                    }
                                    \slStar
                                    \valCC \neq 0
                                    \\
                                    \progProofCancel{
                                            \slStar\,
                                            \forall \obVar \in \cObBag.\
                                            \levOf{\obVar} = \dots
                                    }
                            }
                                    &\proofRuleHint{\prExistsName }
                    \\\quad\quad
                            \ghostFont{\forall \valFifoInv.}
                    \\\quad\quad
                            \progProof{
                                    \progProofCancel{\invM}\,
                                    \progProofNew{\invMNoExFifo{\valFifoInv}}
                                    \slStar \dots
                            }
                    \\\quad\quad
                            \keyword{let}\ \fifoLoaded \mathop{:=} \cmdReadHeapLoc{\fifo}\ \keyword{in}
                                    &\proofRuleHint{\prLetName \& \prReadHeapLocName}
                    \\\quad\quad
                            \progProof{
                                    \assRootAfterForkPhase
                                    \slStar
                                    \cLoopInvLockedMut{\valCC, \cObBag}
                                    \slStar
                                    \invMNoExFifo{\valFifoInv}
                                    \slStar
                                    \valCC \neq 0
                            }
                    \\\quad\quad
                            \keyword{if}\ \lstSize{\fifoLoaded} > 0\ \keyword{then}\ (
                                    &\proofRuleHint{\prIfName}
                    \\\quad\quad\quad\quad
                            \progProof{
                                    \progProofNew{
                                            \lstSize{\valFifoInv} > 0
                                    }
                                    \slStar
                                    \assRootAfterForkPhase
                                    \slStar 
                                    \cLoopInvLockedMut{\valCC, \cObBag}
                                    \slStar
                                    \invMNoExFifo{\valFifoInv}
                                    \slStar
                                    \valCC \neq 0
                            }
                    \\\quad\quad\quad\quad
                            \dots \ref{gsTR:appendix:fig:MinimalVerificationExampleBoundedFifoConsumptionStep}\dots
                                    \quad\quad\quad\quad\quad\quad\quad\quad\quad\quad
                                    \referenceHintML{Consumption step presented on Figure~\ref{gsTR:appendix:fig:MinimalVerificationExampleBoundedFifoConsumptionStep}.}
                    \\\quad\quad\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \lstSize{\valFifoInv} > 0
                                    }
                                    \slStar
                                    \assRootAfterForkPhase
                                    \,
                                    \progProofCancel{
                                            \slStar \,
                                            \cLoopInvLockedMut{\valCC, \cObBag}
                                            \slStar
                                            \invMNoExFifo{\valFifoInv}
                                            \,\slStar
                                    }
                                    \\
                                    \progProofNew{
                                            \exists \nextValCC, \cNextObBag.\
                                            \obs{\cNextObBag \msCup \multiset{\mut}}
                                            \slStar
                                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                                            \,\slStar
                                    }\
                                    \slStar
                                    \valCC \neq 0
                                    \\
                                    \progProofNew{
                                            \slStar\,
                                            \big(
                                            \lstSize{\valFifoInv} > 0
                                                    \ \rightarrow \
                                                    \cLoopInvNoMutNoObs{\nextValCC, \cNextObBag}
                                                    \slStar
                                                    \invM
                                                    \slStar
                                                    \iterItPerm
                                            \big)
                                    }
                                    \\
                                    \progProofNew{
                                            \slStar\,
                                            \big(
                                                    \lstSize{\valFifoInv} = 0
                                                    \ \rightarrow \
                                                    \cLoopInvNoMutNoObs{\valCC, \cObBag}
                                                    \slStar
                                                    \invMNoExFifo{\valFifoInv}
                                                    \slStar
                                                    \cNextObBag = \cObBag
                                            \big)
                                    }
                            }
                                    &\proofDefML{
                                            \text{Define \cPostIf such that:}
                                            \\
                                            = \left\{\!\!\!\!
                                                    \begin{array}{l}
                                                            \assRootAfterForkPhase
                                                            \\
                                                            \slStar\,
                                                            \exists \nextValCC, \cNextObBag.\ 
                                                            \\
                                                            \obs{\cNextObBag \msCup \multiset{\mut}}
                                                            \\
                                                            \slStar\,
                                                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                                                            \\
                                                            \slStar\,
                                                            \cPostIf
                                                    \end{array}

==> (inline-45) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locPC, \locCC, \valCC, \cObBag, \valFifoInv.}
                    \\
                    \dots&\referenceHintML{Continuation of Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoop}.}
                    \\
                    \referenceHintML{\ \ For definition of \invM, \invMNoExFifo{v}, \cLoopInvLockedMut{n, \obBagVar} and \cLoopInvNoMutNoObs{n, \obBagVar}  
                    		cf.\@ 
                            Figures~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoLockInvariant}
                            \\
                            \ \
                            and~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoopInvariant}.
                    }
                    \\
                    \progProof{
                            \lstSize{\valFifoInv} > 0
                            \slStar 
                            \assRootAfterForkPhase
                            \slStar
                            \cLoopInvLockedMut{\valCC, \cObBag}
                            \slStar
                            \invMNoExFifo{\valFifoInv}
                            \slStar
                            \valCC \neq 0
                    }
                            &\proofRuleHint{\prExistsName}
                    \\
                    \ghostFont{\forall \valCCInv.}
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProofML{
                            \progProofCancel{
                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCCInv}
                            }\,
                            \progProofNew{
                                    \slPointsTo{\locCC}{\valCC}
                                    \slStar
                                    \valCC = \valCCInv
                            }
                            \\
                            \progProofCancel{
                                    \slStar\,
                                    (\valCCInv > 0 
                                            \ \rightarrow\
                                            \assSignal{\sigPop{\valCCInv}}{\slFalse}
                                    )
                            }
                            \,
                            \progProofNew{
                                    \assSignal{\sigPop{\valCC}}{\slFalse}
                            }
                            \\
                            \slStar\,
                            \progProofCancel{
                                    (\valCC > 0 \ \leftrightarrow\
                                            \cObBag = \multiset{\sigPop{\valCC}}
                                    )
                                    \slStar
                                    (\valCC = 0 \ \leftrightarrow \
                                            \cObBag = \msEmpty
                                    )
                            }\,
                            \progProofNew{
                                    \cObBag = \multiset{\sigPop{\valCC}}
                            }
                            \\
                            \slStar\, \dots
                    }
                    \\
                    \keywordFont{let}\ \ccLoaded \mathop{:=} \cmdReadHeapLoc{\cc}\ \keyword{in}
                            &\proofRuleHint{\prLetName \& \prReadHeapLocName}
                    \\
                    \cmdAssignToHeap
                            {\fifo}
                            {\lstTail{\fifoLoaded}};
                    \
                    \cmdAssignToHeap{\cc}{\ccLoaded-1}
                            &\proofRuleHint{\prAssignToHeapName (2x)}
                    \\
                    \progProof{
                            \slPointsTo
                                    {\locFifo}
                                    {\progProofChanged{
                                            \lstTail{\valFifoInv}
                                    }}
                            \slStar
                            \slPointsTo
                                    {\locCC}
                                    {\progProofChanged{\valCC-1}}
                            \slStar \dots
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSetSignalName}
                    \\
                    \progProof{
                            \obsOf{
                                    \progProofCancel{\sigPop{\valCC},}\,
                                    \mut
                            }
                            \slStar
                            \assSignal
                                    {\sigPop{\valCC}}
                                    {\progProofChanged{\slTrue}}
                            \slStar \dots
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProof{
                            \progProofNew{
                                    (\valCC-1 = 0 \vee \valCC > 0)
                            }
                            \slStar \dots
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsOrName}
                    \\
                    \\
                    \ghostFont{\text{case:}\quad \valCC-1 = 0}
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\vspace{-0.45cm}\\\hspace{5cm}\proofHint{Last iteration, nothing left to do.}
                    \\\quad\quad
                    \progProofML{
                            \assRootAfterForkPhase
                            \slStar
                            \exists \nextValPC, \cNextObBag.\
                            \obs{\cNextObBag \msCup \multiset{\mut}}
                            \slStar
                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                            \\
                            \slStar\,
                            \valCC \neq 0
                            \\
                            \slStar\,
                            \big(
                                    \lstSize{\valFifoInv} > 0
                                    \ \rightarrow \
                                    \cLoopInvNoMutNoObs{\nextValPC, \cNextObBag}
                                    \slStar
                                    \invM
                                    \slStar
                                    \iterItPerm
                            \big)
                            \\
                            \slStar\,
                            \big(
                                    \lstSize{\valFifoInv} = 0
                                    \ \rightarrow \
                                    \cLoopInvNoMutNoObs{\valCC, \cObBag}
                                    \slStar
                                    \invMNoExFifo{\valFifoInv}
                                    \slStar
                                    \cNextObBag = \cObBag
                            \big)
%                            \!\!\!\!
                    }
                            &\proofHintML{$
                                            = \left\{\!\!\!\!
                                                    \begin{array}{l}
                                                            \assRootAfterForkPhase
                                                            \\
                                                            \slStar\,
                                                            \exists \nextValCC, \cNextObBag.\ 
                                                            \\
                                                            \obs{\cNextObBag \msCup \multiset{\mut}}
                                                            \\
                                                            \slStar\,
                                                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                                                            \\
                                                            \slStar\,
                                                            \cPostIf
                                                    \end{array}

==> (inline-46) <==
\begin{array}{l | p{0.266\pdfpagewidth}}
                    \lowlightText{\forall \locFifo, \locM, \locCC, \locCC, \valCC, \cObBag, \valFifoInv, \nextValCC, \cNextObBag.}
                    \\
                    \dots
                    	&\referenceHintML{Continuation of Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoop}.}
                    \\
                    \referenceHintML{\ \ For definition of \invM, \invMNoExFifo{v}, \cLoopInvLockedMut{n, \obBagVar}, \cLoopInvNoMutNoObs{n, \obBagVar}, \cPostIf  
                            \\
                            \ \ 
                            cf.\@ 
                            Figures~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoLockInvariant},
                            \ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoopInvariant}
                            and~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoop}.
                    }
                    \\
                    \progProofLowlighted{
                            \assRootAfterForkPhase
                            \slStar
                            \obs{\cNextObBag \msCup \multiset{\mut}}
                            \slStar
                            \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                            \slStar
                            \cPostIf
                    }
                    \\
                    \lowlightText{\cmdReleaseMut{\m}}
                            \quad\quad\quad\quad
                            \proofHintML{\prReleaseName allows view shift to happen after mutex \mut
                                    \\
                                    was released but before lock invariant \invM is consumed.
                            }
                    \\\quad\quad
                    \progProof{
                            \assRootAfterForkPhase
                            \slStar
                            \obs{
                                    \cNextObBag\,
                                    \progProofCancel{
                                            \msCup \multiset{\mut}
                                    }
                            }\,
                            \progProofCancel{
                                    \slStar\,
                                    \assMutLocked{\mut}{\invM}{\frac{1}{2}}
                            }
                            \slStar
                            \cPostIf
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad
                    \progProof{
                            \progProofNew{
                                    (\lstSize{\valFifoInv} > 0 \vee \lstSize{\valFifoInv} = 0)
                            }
                            \slStar \dots
                    }
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsOrName}
                    \\\quad\quad
                    \\\quad\quad
                    \ghostFont{\text{case:}\quad \lstSize{\valFifoInv} > 0 }
                    \\\vspace{-0.52cm}\\\hspace{4cm}\proofHintML{Consumption step already performed, nothing left to do.}
                    \\
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \progProofNew{
                                                    \lstSize{\valFifoInv} > 0
                                            }
                                            \slStar
                                            \assRootAfterForkPhase
                                            \slStar
                                            \obs{\cNextObBag}
                                            \slStar
                                            \cPostIf
                                    }
                                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad\quad\quad
                                    \progProofML{
                                            \obs{\cNextObBag}
                                            \slStar
                                            \invM
                                            \slStar
                                            \exists \cAncPid, \cGenDeg.\
                                            \cAncPid \fpLeq \fpidRootAfterFork
                                            \slStar
                                            \assRootAfterForkPhase
                                            \\
                                            \slStar\,
                                            \cLoopInvNoMutNoObs{\nextValCC, \cNextObBag}
                                            \slStar
                                            \iterItPerm
                                    }
                                            &\proofDefML{\text{Define \cPostReleaseVS}
                                            		\\
                                            		\text{such that:}
                                                    \\
                                                    = \{
                                                            \obs{\cNextObBag} 
                                                            \slStar 
                                                            \invM 
                                                            \\
                                                            \phantom{= \{}
                                                            \slStar\,
                                                            \cPostReleaseVS
                                                    \}
                                            }
                    \\\quad\quad
                    \\\quad\quad
                    \ghostFont{\text{case:}\quad \lstSize{\valFifoInv} = 0 }
                    \\\vspace{-0.52cm}\\\hspace{4cm}\proofHintML{No production step performed.\\Must wait to generate permission.}
                    \\\quad\quad\quad\quad
                            \progProof{
                                    \progProofNew{
                                            \lstSize{\valFifoInv} = 0
                                    }
                                    \slStar
                                    \assRootAfterForkPhase
                                    \slStar
                                    \obs{\cNextObBag}
                                    \slStar
                                    \cPostIf
                            }
                                    &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \cPostIf
                                    }\,
                                    \progProofNew{
                                            \cLoopInvNoMutNoObs{\valCC, \cObBag}
                                            \slStar
                                            \invMNoExFifo{\valFifoInv}
                                            \slStar
                                            \cNextObBag = \cObBag = \multiset{\sigPop{\valPC}}
                                    }
                                    \\
                                    \slStar\,
                                    \obs{
                                            \progProofChanged{\multiset{\sigPop{\valPC}}}
                                    }
                                    \slStar
                                    \valCC \neq 0
                                    \slStar
                                    \assRootAfterForkPhase
                            }
                                    &\proofRuleHintML{\prExistsName (2x)\\\& \prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad\quad\quad
                            \ghostFont{\forall \valCCInv, \valPCInv.}
                    \\\quad\quad\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \exists \valCCInv, \valPCInv.
                                    }\
                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCC}
                                    \slStar
                                    \slPointsTo[\frac{1}{2}]{\locCC}{\valCCInv}
                                    \slStar
                                    \progProofNew{
                                            \valCC = \valCCInv
                                    }
                                    \\
                                    \slStar\,
                                    \valCC = 
                                            \progProofChanged{
                                                    \valPCInv + 0
                                            }
                                    \\
                                    \progProofCancel{
                                            (\valPCInv > 0 \ \rightarrow\
                                                    \assSignal{\sigPush{\valPCInv}}{\slFalse}
                                            )
                                    }
                                    \,
                                    \progProofNew{
                                            \assSignal{\sigPush{\valPCInv}}{\slFalse}
                                    }
                                    \\
                                    \slStar
                                    \slBigStar_{i = 1, \dots, 100}
                                            \quadBack\quadBack\quadBack
                                            \wpermPush{i}
                                    \slStar 
                                    \obsOf{\sigPop{\valCC}}
                                    \slStar
                                    \assRootAfterForkPhase
                                    \\
                                    \slStar\, \dots
                            }
                         	\vspace{0.2cm}
                                    &\proofRuleHint{\prSimpleViewShiftName \& \vsWaitName}
                    \\\quad\quad\quad\quad
                            \proofHintML{$
                                   \levOf{\sigPush{\valPCInv}}
                                   \ = \
                                   \levPush{\valPCInv}
                                   \ = \
                                   \levPush{\valCC}
                                   \ = \
                                   101 - \valCC
                                   \ < \
                                   102 - \valCC
                                   $
                                   \\
                                   $
                                   \phantom{
	                                   	\levOf{\sigPush{\valPCInv}}
	                                   	\ = \
	                                   	\levPush{\valPCInv}
                                   }
                                   \ = \
                                   \levPop{\valCC}
                                   \ = \
                                   \levOf{\sigPop{\valCC}}
                            $}
                                    &\proofHintML{Justification for application\\of \vsWaitName.}
                    \\\quad\quad\quad\quad
                            \progProof{
                                    \progProofNew{
                                            \cWaitItPerm
                                    }
                                    \slStar \dots
                            }
                                    &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\\quad\quad\quad\quad
                                    \progProof{
                                            \obs{\cNextObBag}
                                            \slStar
                                            \invM
                                            \slStar
                                            \cPostReleaseVS
                                    }
                    \\
                    \\\quad\quad
                            \progProofML{
                                    \progProofCancel{
                                            \assRootAfterForkPhase
                                            \slStar\,
                                    }\,
                                    \obs{\cNextObBag}
                                    \\
                                    \progProofCancel{
                                            \slStar\,
                                            \cPostIf
                                            \slStar
                                            (\lstSize{\valFifoInv} < 10 \vee \lstSize{\valFifoInv} = 10)
                                    }
                                    \\
                                    \progProofNew{
                                            \slStar\,
                                            \invM
                                            \slStar
                                            \cPostReleaseVS
                                    }
                            }
                                    &\proofHintML{Conclusion of \vsOrName
                                    			\\
                                    			 application.}
                    \\
                    \\
                    \progProof{
                            \obs{\cNextObBag}
                            \,
                            \progProofCancel{
                                    \slStar
                                    \invM
                            }
                            \slStar
                            \cPostReleaseVS
                    }
                            \quad\quad\ \
                            \proofHint{Lock invariant \invM consumed by \prReleaseName.}
                            &\proofRuleHint{\prSimpleViewShiftName \& \vsSemImpName}
                    \\
                    \progProofML{
                            \exists \cAncPid, \cGenDeg.\
                            \cAncPid \fpLeq \fpidRootAfterFork
                            \slStar
                            \assRootAfterForkPhase
                            \\
                            \slStar\,
                            (\nextValCC \neq 0
                                    \ \rightarrow\
                                    \exists \valCC, \cObBag.\
                                    \cLoopInv{\valCC, \cObBag}
                                    \slStar
                                    \valCC \neq 0
                                    \slStar
                                    \itPerm[\cAncPid, \cGenDeg]
                            )
                            \\
                            \slStar\,
                            (\nextValCC = 0
                                    \ \rightarrow\
                                    \noObs
                            )
                    }
                            &\proofHint{Reestablished loop invariant.}
                    \\
                    \dots
                    	&\referenceHintML{Continued in Figure~\ref{gsTR:appendix:fig:VerificationExampleBoundedFifoConsumerLoop}.}
            \end{array}

==> (inline-47) <==
\begin{array}{c}
			\expVar \in \ExpSet
			\\
			\hPredVar \in \HeapPredSet
			\\
			\assSet \subseteq \AssertionSet
			\\
			\text{Index set}\ \indexSetVar \subseteq \Z
			\\
			\\
			\begin{array}{l c l}
				\assVar \in \AssertionSet
				&\ ::= \
				&\slTrue \alt
				\slFalse \alt
				\expVar \alt
				\neg \assVar \alt
				\assVar \wedge \assVar \alt
				\assVar \vee \assVar \alt
				\assVar \slStar \assVar \alt
				\assVar \slWand \assVar \alt
				\\
				&&\slPointsTo{\expVar}{\expVar} \alt 
				\hPredVar(\overline{\expVar}) \alt
				\bigvee \assSet \alt
				\slPersistent \assVar
			\end{array}
		\end{array}
\begin{array}{l c l}
		\assVar_1 \rightarrow \assVar_2
		\ \ &:= \ \
		&\neg\assVar_1 \vee \assVar_2
		\\
		\assVar_1 \leftrightarrow \assVar_2
		\ \ &:= \ \
		&(\assVar_1 \rightarrow \assVar_2) \wedge
		(\assVar_2 \rightarrow \assVar_1)
		\\
		\exists \indexVar \in \indexSetVar.\ \assFam[\indexVar]
		\ \ &:= \ \
		&\bigvee \setOf{\assFam[\indexVar] \ | \ \indexVar \in \indexSetVar}
		\\
		\forall \indexVar \in \indexSetVar.\ \assFam[\indexVar] 
		\ \ &:=\ \
		&\neg\exists \indexVar \in \indexSetVar.\, \neg \assFam[\indexVar]
		\end{array}
\begin{array}{l l l l}
	\assModels{\pheapVar}{\slTrue}
	\\
	\assNotModels{\pheapVar}{\slFalse}
	\\
	\assModels{\pheapVar}{\expVar}
		&\text{iff}
		&\assModels{\emptyset}{\evalExp{\expVar}}
		\\
	\assModels{\pheapVar}{\neg\assVar}
		&\text{iff}
		&\assNotModels{\pheapVar}{\assVar}
	\\
	\assModels{\pheapVar}{\assVar_1 \wedge \assVar_2}
		&\text{iff}
		&\assModels{\pheapVar}{\assVar_1}
			\wedge
			\assModels{\pheapVar}{\assVar_2}
	\\
	\assModels{\pheapVar}{\assVar_1 \vee \assVar_2}
		&\text{iff}
		&\assModels{\pheapVar}{\assVar_1}
			\vee
			\assModels{\pheapVar}{\assVar_2}
	\\
	\assModels{\pheapVar}{\assVar_1 \slStar \assVar_2}
		&\text{iff}
		&\exists \pheapVar_1, \pheapVar_2.\
			\pheapVar = \pheapVar_1 \disjCup \pheapVar_2
	\\
		&&\phantom{\exists \pheapVar_1, \pheapVar_2.\ }
			\wedge
			\assModels{\pheapVar_1}{\assVar_1}
			\wedge
			\assModels{\pheapVar_2}{\assVar_2}
	\\
	\assModels{\pheapVar}{\assVar_1 \slWand \assVar_2}
		&\text{iff}
		&\forall \pheapVar_1.\
			\pheapVar_1 \cap \pheapVar = \emptyset
			\wedge
			\assModels{\pheapVar_1}{\assVar_1}
	\\
		&&\phantom{\forall \pheapVar_1.\ }
			\rightarrow
			\assModels
				{\pheapVar_1 \disjCup \pheapVar}
				{\assVar_2}
	\\
	\assModels{\pheapVar}{\slPointsTo{\hlocVar}{\valVar}}
		&\text{iff}
		&\slPointsTo{\hlocVar}{\valVar} \in \pheapVar
	\\
% TODO: Remove, has been replaced by general notion of heap predicates
%	\assModels{\pheapVar}{\slMemOfSize{\hlocVar}{\nVar}}
%		&\text{if}
%		&\forall i \setOf{0, \dots, \nVar-1}.\
%			\exists \valVar.\
%			\assModels
%				{\pheapVar}
%				{\slPointsTo{(\hlocVar \opPlusLocsZ i)}{\valVar}}
%	\\
	\assModels{\pheapVar}{\hPredVar(\expVar_1, \dots, \expVar_n)}
		&\text{iff}
		&\hpredInterpret[\hPredVar](\pheapVar, \evalExp{\expVar_1}, \dots, \evalExp{\expVar_n})
	\\
	\assModels{\pheapVar}{\bigvee \assSet}
		&\text{iff}
		&\exists \assVar \in \assSet.\	
			\assModels{\pheapVar}{\assVar}
	\\
	\assModels{\pheapVar}{\slPersistent \assVar}
		&\text{iff}
		&\assModels{\emptyset}{\assVar}
	\\
	\\
	\end{array}

==> (inline-48) <==
\begin{array}{l c l}
		wlp(\expVar,\ \lambda\resVar.\ \postVar)
		&:=
		&\subst{\postVar}{\resVar}{\expVar},
		\\
		wlp(
			\cmdLet{\varVar}{\cmdVar_1}{\cmdVar_2},\
			\lambda \resVar.\ \postVar
		)
		&:=
		&wlp(
			\cmdVar_1,\ 
			\lambda \varVar.\ 
				wlp(\cmdVar_2,\ \lambda \resVar.\ \postVar)
		),
		\\
		wlp(
			\cmdIf{\expVar}{\cmdVar_t}{\cmdVar_f},\
			\lambda \resVar.\ \postVar
		)
		&:=
		&(\expVar 
			\rightarrow 
			wlp(\cmdVar_t,\ \lambda \resVar.\ \postVar)
		)
		\\
		&&
		\wedge\
		(\neg\expVar 
			\rightarrow 
			wlp(\cmdVar_f,\ \lambda \resVar.\ \postVar)
		),
		\\
		wlp(\cmdWhileInv{\cmdReadHloc{\expVar}}{\invVar}{\cmdVar}, 
			\lambda \resVar.\ \postVar
		)
		&:=
		&\invVar
		\\
		&&\slStar\
		\slPersistent(
			\invVar \ \slWand\ \slPointsTo{\expVar}{\slWildcard}
		)
		\\
		&&\slStar\ 
		\slPersistent (
			\invVar \wedge \slPointsTo{\expVar}{\slTrue} 
		\\
		&&\phantom{\slStar\ \slPersistent(}
			\ \slWand\
			wlp(\cmdVar, \lambdaIgnore{\invVar})
		)
		\\
		&&\slStar\ 
		(
			\invVar \wedge \slPointsTo{\expVar}{\slFalse} 
			\ \slWand\
			\postVar
		),
		\\
		wlp(\cmdForInv
			{\varVar}
			{\rangeFromTo{\expVar_1}{\expVar_2}}
			{\invVar}
			{\cmdVar},
		&:=
		&\invVar
		\\
		\phantom{wlp(}
		\lambda \resVar.\ \postVar)
		&&\slStar\
			\slPersistent(
				\forall \varVar.\ 
					\expVar_1 \leq \varVar < \expVar_2
					\wedge
					\invVar
		\\
		&&\phantom{\slStar\ \slPersistent(}
					\ \slWand\
					wlp(\cmdVar, \lambdaIgnore{\invVar})
			)
		\\
		&&\slStar\
			(\invVar \ \slWand\ \postVar),
 		\\
		wlp(\cmdReadHloc{\expVar}, \lambda \resVar.\ \postVar)
		&:=
		&\exists y.\ 
			\slPointsTo{\expVar}{y}
			\wedge
			\subst{\postVar}{\resVar}{y}
		\\
		&&\text{where}\quad
		y \not\in \freeVars[\expVar, \postVar],
		\\
		wlp(\cmdAssignHloc{\expVar_1}{\expVar_2}, \lambda\resVar.\ \postVar)
		&:=
		&\slPointsTo{\expVar_1}{\slWildcard}
			\ \slStar\
			(
				\slPointsTo{\expVar_1}{\expVar_2}
				\slWand
				\postVar
			),
		\\
		wlp(\hCmdVar(\overline{\expVar}), \lambda\resVar.\ \postVar)
		&:=
		&wlp(
			\subst
				{\bCmdVar}
				{\overline{\varVar}}
				{\overline{\expVar}},
				\lambda \resVar.\ \postVar)
		\\
		&&\text{where}\quad
		\hcmdInterpret[\hCmdVar] = (\bCmdVar, \overline{\varVar})
	\end{array}
\begin{array}{l l}
		&wlp(
		\cmdLet
		{x}
		{(\cmdIf{a > 0}{a}{0})}
		{x},\
		\lambda r.\ r > 0
		)
		\\
		=
		&wlp(
		\cmdIf{a > 0}{a}{0},\
		\lambda x.\
		wlp(x,\ \lambda r.\ r > 0)
		)
		\\
		=
		&wlp(
		\cmdIf{a > 0}{a}{0},\
		\lambda x.\ x > 0
		)
		\\
		=
		&(a > 0 
		\ \rightarrow\
		wlp(a,\ \lambda x.\ x > 0)
		)
		\\
		&\wedge\
		(\neg(a > 0)
		\ \rightarrow\
		wlp(0,\ \lambda x.\ x > 0)
		)
		\\
		=
		&(a > 0  \ \rightarrow\ a > 0) \ \wedge\
		(\neg(a > 0) \ \rightarrow\ 0 > 0)
		)
		\\
		\equiv 
		&\slTrue \wedge (\neg(a > 0) \rightarrow \slFalse)
		\\
		\equiv 
		&a > 0
	\end{array}
